Gas storage valuation and hedging. A quantification of the model risk

This paper focuses on the valuation and hedging of gas storage facilities, using a spot-based valuation framework coupled with a financial hedging strategy implemented with futures contracts. The first novelty consist in proposing a model that unifies the dynamics of the futures curve and the spot price, which accounts for the main stylized facts of the US natural gas market, such as seasonality and presence of price spikes. The second aspect of the paper is related to the quantification of model uncertainty related to the spot dynamics.

==> Figures/FutureCurveNG.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,1,0}%
\definecolor{mycolor2}{rgb}{0.5,1,0}%
\definecolor{mycolor3}{rgb}{0,1,0.5}%
\definecolor{mycolor4}{rgb}{0,1,1}%
\definecolor{mycolor5}{rgb}{0,0.5,1}%
\definecolor{mycolor6}{rgb}{0.5,0,1}%
\definecolor{mycolor7}{rgb}{1,0,1}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=80,
xlabel={Contract month},
ymin=2,
ymax=12,
ylabel={Price in \$/MMbtu},
axis x line*=bottom,
axis y line*=left,
legend columns=2, 
legend style={at={(0.818692044899951,0.626278118609407)},anchor=south west,draw=black,fill=white,legend cell align=left, /tikz/column 2/.style={
                column sep=2pt,
            }}
]
\addplot [
color=red,
solid
]
table[row sep=crcr]{
1 6.515\\
2 6.165\\
3 5.945\\
4 5.835\\
5 5.78\\
6 5.695\\
7 5.675\\
8 5.78\\
9 5.89\\
10 5.975\\
11 5.82\\
12 5.6\\
13 4.95\\
14 4.7\\
15 4.6\\
16 4.58\\
17 4.59\\
18 4.61\\
19 4.62\\
20 4.82\\
21 4.985\\
22 5.04\\
23 4.95\\
24 4.675\\
25 4.295\\
26 4.12\\
27 4.035\\
28 4.045\\
29 4.01\\
30 3.963\\
31 3.999\\
32 4.235\\
33 4.4\\
34 4.475\\
35 4.405\\
36 4.245\\
37 3.965\\
38 3.89\\
39 3.825\\
40 3.836\\
41 3.836\\
42 3.818\\
43 3.826\\
44 3.961\\
45 4.096\\
46 4.159\\
47 4.089\\
48 3.974\\
49 3.814\\
50 3.814\\
};
\addlegendentry{2003/03/10};

\addplot [
color=orange,
solid
]
table[row sep=crcr]{
1 5.397\\
2 5.475\\
3 5.515\\
4 5.555\\
5 5.575\\
6 5.55\\
7 5.565\\
8 5.735\\
9 5.904\\
10 6.039\\
11 5.979\\
12 5.769\\
13 5.194\\
14 5.077\\
15 5.092\\
16 5.124\\
17 5.132\\
18 5.097\\
19 5.12\\
20 5.295\\
21 5.47\\
22 5.58\\
23 5.535\\
24 5.345\\
25 4.945\\
26 4.843\\
27 4.838\\
28 4.85\\
29 4.873\\
30 4.863\\
31 4.883\\
32 5.055\\
33 5.228\\
34 5.353\\
35 5.308\\
36 5.138\\
37 4.773\\
38 4.738\\
};
\addlegendentry{2004/03/10};

\addplot [
color=mycolor1,
solid
]
table[row sep=crcr]{
1 6.768\\
2 6.87\\
3 6.945\\
4 7.015\\
5 7.05\\
6 7.061\\
7 7.085\\
8 7.465\\
9 7.835\\
10 8.065\\
11 8.038\\
12 7.865\\
13 6.715\\
14 6.572\\
15 6.592\\
16 6.615\\
17 6.645\\
18 6.62\\
19 6.64\\
20 6.945\\
21 7.225\\
22 7.46\\
23 7.433\\
24 7.245\\
25 6.25\\
26 6.105\\
27 6.13\\
28 6.15\\
29 6.175\\
30 6.15\\
31 6.175\\
32 6.465\\
33 6.74\\
34 6.985\\
35 6.96\\
36 6.765\\
37 5.855\\
38 5.735\\
39 5.755\\
40 5.775\\
41 5.795\\
42 5.78\\
43 5.79\\
44 6.065\\
45 6.33\\
46 6.575\\
47 6.545\\
48 6.34\\
49 5.485\\
50 5.365\\
51 5.395\\
52 5.425\\
53 5.45\\
54 5.43\\
55 5.455\\
56 5.74\\
57 6.015\\
58 6.245\\
59 6.225\\
60 6.035\\
61 5.175\\
62 5.065\\
63 5.09\\
64 5.115\\
65 5.14\\
66 5.14\\
67 5.168\\
};
\addlegendentry{2005/03/10};

\addplot [
color=mycolor2,
solid
]
table[row sep=crcr]{
1 6.646\\
2 6.849\\
3 7.032\\
4 7.215\\
5 7.382\\
6 7.502\\
7 7.657\\
8 8.787\\
9 9.792\\
10 10.482\\
11 10.482\\
12 10.282\\
13 8.712\\
14 8.54\\
15 8.6\\
16 8.675\\
17 8.745\\
18 8.765\\
19 8.835\\
20 9.45\\
21 10.035\\
22 10.465\\
23 10.465\\
24 10.28\\
25 8.34\\
26 8.15\\
27 8.205\\
28 8.26\\
29 8.31\\
30 8.34\\
31 8.41\\
32 9\\
33 9.565\\
34 10.015\\
35 10.015\\
36 9.815\\
37 7.845\\
38 7.645\\
39 7.71\\
40 7.775\\
41 7.83\\
42 7.86\\
43 7.935\\
44 8.52\\
45 9.095\\
46 9.555\\
47 9.56\\
48 9.375\\
49 7.385\\
50 7.185\\
51 7.245\\
52 7.3\\
53 7.35\\
54 7.375\\
55 7.455\\
56 8.05\\
57 8.635\\
58 9.095\\
59 9.09\\
60 8.905\\
61 6.955\\
62 6.785\\
63 6.85\\
64 6.92\\
65 6.985\\
66 6.99\\
67 7.035\\
68 7.575\\
69 8.115\\
70 8.795\\
71 8.79\\
72 8.605\\
};
\addlegendentry{2006/03/10};

\addplot [
color=green,
solid
]
table[row sep=crcr]{
1 6.912\\
2 7.055\\
3 7.19\\
4 7.328\\
5 7.435\\
6 7.492\\
7 7.6\\
8 8.225\\
9 8.84\\
10 9.15\\
11 9.145\\
12 8.915\\
13 7.64\\
14 7.517\\
15 7.57\\
16 7.635\\
17 7.695\\
18 7.747\\
19 7.842\\
20 8.312\\
21 8.767\\
22 9.012\\
23 9.007\\
24 8.787\\
25 7.417\\
26 7.297\\
27 7.362\\
28 7.432\\
29 7.487\\
30 7.537\\
31 7.637\\
32 8.067\\
33 8.482\\
34 8.712\\
35 8.717\\
36 8.492\\
37 7.232\\
38 7.112\\
39 7.167\\
40 7.237\\
41 7.282\\
42 7.332\\
43 7.437\\
44 7.862\\
45 8.282\\
46 8.507\\
47 8.512\\
48 8.297\\
49 7.047\\
50 6.932\\
51 6.997\\
52 7.072\\
53 7.132\\
54 7.182\\
55 7.282\\
56 7.692\\
57 8.097\\
58 8.317\\
59 8.322\\
60 8.097\\
61 6.897\\
62 6.787\\
63 6.852\\
64 6.917\\
65 6.967\\
66 7.017\\
67 7.107\\
68 7.497\\
69 7.887\\
70 8.147\\
71 8.152\\
72 7.927\\
};
\addlegendentry{2007/03/12};

\addplot [
color=mycolor3,
solid
]
table[row sep=crcr]{
1 10.024\\
2 10.075\\
3 10.136\\
4 10.214\\
5 10.27\\
6 10.268\\
7 10.32\\
8 10.535\\
9 10.84\\
10 11.045\\
11 10.99\\
12 10.71\\
13 8.99\\
14 8.84\\
15 8.882\\
16 8.934\\
17 8.987\\
18 8.995\\
19 9.075\\
20 9.325\\
21 9.69\\
22 9.915\\
23 9.91\\
24 9.67\\
25 8.54\\
26 8.45\\
27 8.5\\
28 8.56\\
29 8.61\\
30 8.615\\
31 8.695\\
32 8.97\\
33 9.335\\
34 9.565\\
35 9.559\\
36 9.319\\
37 8.419\\
38 8.379\\
39 8.439\\
40 8.504\\
41 8.554\\
42 8.564\\
43 8.644\\
44 8.924\\
45 9.294\\
46 9.524\\
47 9.524\\
48 9.299\\
49 8.439\\
50 8.414\\
51 8.474\\
52 8.534\\
53 8.584\\
54 8.599\\
55 8.669\\
56 8.949\\
57 9.314\\
58 9.544\\
59 9.549\\
60 9.319\\
61 8.509\\
62 8.494\\
63 8.554\\
64 8.614\\
65 8.664\\
66 8.674\\
67 8.739\\
68 9.019\\
69 9.379\\
70 9.614\\
71 9.619\\
72 9.394\\
};
\addlegendentry{2008/03/10};

\addplot [
color=mycolor4,
solid
]
table[row sep=crcr]{
1 3.84\\
2 3.907\\
3 4.027\\
4 4.176\\
5 4.27\\
6 4.318\\
7 4.423\\
8 4.933\\
9 5.461\\
10 5.736\\
11 5.751\\
12 5.636\\
13 5.361\\
14 5.389\\
15 5.479\\
16 5.594\\
17 5.668\\
18 5.697\\
19 5.791\\
20 6.111\\
21 6.486\\
22 6.716\\
23 6.716\\
24 6.526\\
25 6.006\\
26 5.981\\
27 6.056\\
28 6.146\\
29 6.216\\
30 6.246\\
31 6.331\\
32 6.576\\
33 6.856\\
34 7.076\\
35 7.076\\
36 6.841\\
37 6.186\\
38 6.131\\
39 6.196\\
40 6.291\\
41 6.361\\
42 6.386\\
43 6.466\\
44 6.701\\
45 6.991\\
46 7.211\\
47 7.211\\
48 6.971\\
49 6.306\\
50 6.261\\
51 6.331\\
52 6.416\\
53 6.491\\
54 6.521\\
55 6.601\\
56 6.836\\
57 7.121\\
58 7.346\\
59 7.346\\
60 7.106\\
61 6.366\\
62 6.316\\
63 6.391\\
64 6.481\\
65 6.546\\
66 6.576\\
67 6.666\\
68 6.896\\
69 7.176\\
70 7.396\\
71 7.391\\
72 7.156\\
};
\addlegendentry{2009/03/10};

\addplot [
color=mycolor5,
solid
]
table[row sep=crcr]{
1 4.559\\
2 4.624\\
3 4.696\\
4 4.789\\
5 4.851\\
6 4.886\\
7 4.981\\
8 5.286\\
9 5.641\\
10 5.851\\
11 5.811\\
12 5.681\\
13 5.353\\
14 5.345\\
15 5.388\\
16 5.444\\
17 5.5\\
18 5.533\\
19 5.635\\
20 5.887\\
21 6.177\\
22 6.385\\
23 6.345\\
24 6.15\\
25 5.645\\
26 5.619\\
27 5.664\\
28 5.719\\
29 5.769\\
30 5.804\\
31 5.909\\
32 6.154\\
33 6.434\\
34 6.639\\
35 6.604\\
36 6.384\\
37 5.824\\
38 5.779\\
39 5.829\\
40 5.899\\
41 5.954\\
42 5.989\\
43 6.099\\
44 6.352\\
45 6.63\\
46 6.835\\
47 6.81\\
48 6.59\\
49 6.02\\
50 5.98\\
51 6.035\\
52 6.11\\
53 6.17\\
54 6.205\\
55 6.315\\
56 6.565\\
57 6.845\\
58 7.05\\
59 7.025\\
60 6.805\\
61 6.225\\
62 6.18\\
63 6.235\\
64 6.31\\
65 6.375\\
66 6.41\\
67 6.515\\
68 6.765\\
69 7.045\\
70 7.25\\
71 7.23\\
72 7.015\\
};
\addlegendentry{2010/03/10};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
1 3.83\\
2 3.892\\
3 3.955\\
4 4.03\\
5 4.078\\
6 4.098\\
7 4.147\\
8 4.335\\
9 4.593\\
10 4.726\\
11 4.717\\
12 4.668\\
13 4.548\\
14 4.581\\
15 4.616\\
16 4.658\\
17 4.688\\
18 4.698\\
19 4.744\\
20 4.914\\
21 5.141\\
22 5.269\\
23 5.244\\
24 5.159\\
25 4.926\\
26 4.943\\
27 4.973\\
28 5.015\\
29 5.045\\
30 5.06\\
31 5.117\\
32 5.262\\
33 5.484\\
34 5.614\\
35 5.589\\
36 5.496\\
37 5.256\\
38 5.261\\
39 5.286\\
40 5.331\\
41 5.366\\
42 5.376\\
43 5.436\\
44 5.583\\
45 5.808\\
46 5.945\\
47 5.927\\
48 5.837\\
49 5.592\\
50 5.594\\
51 5.619\\
52 5.664\\
53 5.707\\
54 5.717\\
55 5.777\\
56 5.914\\
57 6.134\\
58 6.267\\
59 6.247\\
60 6.137\\
61 5.882\\
62 5.877\\
63 5.897\\
64 5.937\\
65 5.972\\
66 5.992\\
67 6.064\\
68 6.204\\
69 6.419\\
70 6.554\\
71 6.531\\
72 6.421\\
};
\addlegendentry{2011/03/10};

\addplot [
color=mycolor6,
solid
]
table[row sep=crcr]{
1 2.299\\
2 2.408\\
3 2.507\\
4 2.602\\
5 2.655\\
6 2.677\\
7 2.74\\
8 2.94\\
9 3.267\\
10 3.404\\
11 3.414\\
12 3.397\\
13 3.368\\
14 3.407\\
15 3.462\\
16 3.506\\
17 3.52\\
18 3.52\\
19 3.557\\
20 3.661\\
21 3.872\\
22 3.98\\
23 3.97\\
24 3.92\\
25 3.8\\
26 3.816\\
27 3.843\\
28 3.88\\
29 3.896\\
30 3.899\\
31 3.935\\
32 4.024\\
33 4.216\\
34 4.315\\
35 4.292\\
36 4.223\\
37 4.068\\
38 4.081\\
39 4.107\\
40 4.142\\
41 4.158\\
42 4.161\\
43 4.196\\
44 4.283\\
45 4.475\\
46 4.577\\
47 4.551\\
48 4.481\\
49 4.311\\
50 4.323\\
51 4.349\\
52 4.386\\
53 4.406\\
54 4.41\\
55 4.444\\
56 4.531\\
57 4.724\\
58 4.821\\
59 4.796\\
60 4.721\\
61 4.561\\
62 4.571\\
63 4.596\\
64 4.631\\
65 4.655\\
66 4.661\\
67 4.698\\
68 4.793\\
69 4.988\\
70 5.088\\
71 5.061\\
72 4.986\\
};
\addlegendentry{2012/03/13};

\addplot [
color=mycolor7,
solid
]
table[row sep=crcr]{
1 3.649\\
2 3.689\\
3 3.734\\
4 3.787\\
5 3.808\\
6 3.81\\
7 3.837\\
8 3.928\\
9 4.103\\
10 4.192\\
11 4.183\\
12 4.129\\
13 4.03\\
14 4.044\\
15 4.066\\
16 4.096\\
17 4.113\\
18 4.118\\
19 4.152\\
20 4.229\\
21 4.394\\
22 4.482\\
23 4.468\\
24 4.379\\
25 4.169\\
26 4.177\\
27 4.196\\
28 4.229\\
29 4.247\\
30 4.251\\
31 4.285\\
32 4.355\\
33 4.525\\
34 4.625\\
35 4.605\\
36 4.521\\
37 4.296\\
38 4.31\\
39 4.333\\
40 4.37\\
41 4.388\\
42 4.391\\
43 4.426\\
44 4.514\\
45 4.701\\
46 4.801\\
47 4.781\\
48 4.699\\
49 4.464\\
50 4.478\\
51 4.501\\
52 4.538\\
53 4.556\\
54 4.559\\
55 4.594\\
56 4.699\\
57 4.899\\
58 5.004\\
59 4.984\\
60 4.904\\
61 4.681\\
62 4.698\\
63 4.725\\
64 4.763\\
65 4.782\\
66 4.787\\
67 4.824\\
68 4.942\\
69 5.158\\
70 5.263\\
71 5.243\\
72 5.163\\
};
\addlegendentry{2013/03/11};

\end{axis}
\end{tikzpicture}%

==> Figures/OptimalVolumesFastStorageHist.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=733135,
xmax=733498,
xtick={733135,733178,733221,733264,733309,733351,733394,733439,733498},
xticklabels={03-04-2007,16-05-2007,28-06-2007,10-08-2007,24-09-2007,05-11-2007,18-12-2007,01-02-2008,31-03-2008},
ymin=0,
ymax=110,
name=plot1,
title={Optimal volumes on historical path}
]
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 0\\
733136 4.8\\
733137 9.6\\
733141 28.8\\
733142 28.8\\
733143 33.6\\
733144 33.6\\
733145 38.4\\
733148 38.4\\
733149 43.2\\
733150 48\\
733151 52.8\\
733152 57.6\\
733155 72\\
733156 76.8\\
733157 81.6\\
733158 86.4\\
733159 78.4\\
733162 92.8\\
733163 84.8\\
733164 76.8\\
733165 76.8\\
733166 81.6\\
733169 81.6\\
733170 81.6\\
733171 86.4\\
733172 91.2\\
733173 83.2\\
733176 97.6\\
733177 89.6\\
733178 89.6\\
733179 94.4\\
733180 99.2\\
733183 75.2\\
733184 80\\
733185 84.8\\
733186 89.6\\
733187 89.6\\
733191 100\\
733192 92\\
733193 96.8\\
733194 88.8000000000001\\
733197 100\\
733198 100\\
733199 92\\
733200 96.8\\
733201 88.8\\
733204 88.8\\
733205 93.6\\
733206 93.6\\
733207 85.6\\
733208 90.4\\
733211 100\\
733212 92\\
733213 84\\
733214 76\\
733215 80.8\\
733218 95.2\\
733219 95.2\\
733220 95.2\\
733221 95.2\\
733222 87.2\\
733225 100\\
733226 100\\
733228 100\\
733229 100\\
733232 100\\
733233 92\\
733234 96.8\\
733235 88.8\\
733236 93.6\\
733239 100\\
733240 92\\
733241 84\\
733242 88.8\\
733243 93.6\\
733246 69.6\\
733247 74.4\\
733248 79.2\\
733249 84\\
733250 88.8\\
733253 100\\
733254 92\\
733255 84\\
733256 88.8\\
733257 80.8\\
733260 56.8\\
733261 61.6\\
733262 53.6\\
733263 53.6\\
733264 58.4\\
733267 72.8\\
733268 64.8\\
733269 69.6\\
733270 61.6\\
733271 53.6\\
733274 29.6\\
733275 21.6\\
733276 26.3999999999998\\
733277 18.3999999999998\\
733278 23.1999999999998\\
733281 37.5999999999999\\
733282 42.3999999999999\\
733283 47.1999999999999\\
733284 39.1999999999999\\
733285 43.9999999999999\\
733289 11.9999999999998\\
733290 16.7999999999998\\
733291 21.5999999999998\\
733292 13.5999999999998\\
733295 27.9999999999999\\
733296 32.7999999999999\\
733297 37.5999999999999\\
733298 42.3999999999999\\
733299 42.3999999999999\\
733302 56.7999999999999\\
733303 61.5999999999999\\
733304 66.3999999999999\\
733305 71.1999999999999\\
733306 75.9999999999999\\
733309 90.3999999999998\\
733310 95.1999999999998\\
733311 95.1999999999998\\
733312 95.1999999999998\\
733313 95.1999999999998\\
733316 100\\
733317 100\\
733318 100\\
733319 92\\
733320 96.8\\
733323 96.8\\
733324 88.8\\
733325 88.8\\
733326 80.8\\
733327 72.8\\
733330 87.2\\
733331 92\\
733332 84\\
733333 88.8\\
733334 93.6000000000001\\
733337 93.6000000000001\\
733338 98.4000000000001\\
733339 100\\
733340 100\\
733341 100\\
733344 100\\
733345 100\\
733346 100\\
733347 100\\
733348 100\\
733351 100\\
733352 100\\
733353 100\\
733354 92\\
733355 96.8\\
733358 100\\
733359 100\\
733360 100\\
733361 100\\
733362 100\\
733365 100\\
733366 100\\
733367 100\\
733369 100\\
733372 100\\
733373 100\\
733374 100\\
733375 92\\
733376 84\\
733379 84\\
733380 88.8\\
733381 80.8\\
733382 85.6\\
733383 77.6\\
733386 92\\
733387 84\\
733388 76\\
733389 80.8\\
733390 72.8\\
733393 48.8\\
733394 53.6\\
733395 58.4\\
733396 63.2\\
733397 68\\
733400 82.4\\
733402 82.4\\
733403 87.2\\
733404 92.0000000000001\\
733407 100\\
733409 100\\
733410 92\\
733411 84\\
733414 98.4\\
733415 100\\
733416 100\\
733417 92.0000000000004\\
733418 96.8000000000004\\
733421 96.8000000000004\\
733422 88.8000000000004\\
733423 80.8000000000004\\
733424 72.8000000000004\\
733425 72.8000000000004\\
733429 40.8000000000004\\
733430 45.6000000000004\\
733431 50.4000000000004\\
733432 55.2000000000004\\
733435 69.6000000000004\\
733436 74.4000000000004\\
733437 79.2000000000004\\
733438 84.0000000000005\\
733439 84.0000000000005\\
733442 60.0000000000004\\
733443 64.8000000000004\\
733444 64.8000000000004\\
733445 56.8000000000004\\
733446 48.8000000000004\\
733449 24.8000000000004\\
733450 29.6000000000004\\
733451 29.6000000000004\\
733452 21.6000000000004\\
733453 26.4000000000004\\
733457 45.6000000000004\\
733458 37.6000000000004\\
733459 29.6000000000004\\
733460 34.4000000000004\\
733463 48.8000000000004\\
733464 53.6000000000004\\
733465 45.6000000000004\\
733466 37.6000000000004\\
733467 42.4000000000004\\
733470 56.8000000000004\\
733471 61.6000000000004\\
733472 66.4000000000004\\
733473 71.2000000000004\\
733474 71.2000000000004\\
733477 47.2000000000004\\
733478 52.0000000000004\\
733479 56.8000000000002\\
733480 61.6000000000002\\
733481 66.4000000000002\\
733484 42.4000000000002\\
733485 34.4000000000001\\
733486 39.2000000000002\\
733487 31.2000000000001\\
733491 50.4000000000002\\
733492 42.4000000000002\\
733493 34.4000000000001\\
733494 26.4000000000001\\
733495 18.4000000000001\\
733498 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
733135 0\\
733136 0\\
733137 0\\
733141 0\\
733142 0\\
733143 0\\
733144 0\\
733145 0\\
733148 0\\
733149 0\\
733150 0\\
733151 0\\
733152 0\\
733155 0\\
733156 0\\
733157 0\\
733158 0\\
733159 0\\
733162 0\\
733163 0\\
733164 0\\
733165 0\\
733166 0\\
733169 0\\
733170 0\\
733171 0\\
733172 0\\
733173 0\\
733176 0\\
733177 0\\
733178 0\\
733179 0\\
733180 0\\
733183 0\\
733184 0\\
733185 0\\
733186 0\\
733187 0\\
733191 0\\
733192 0\\
733193 0\\
733194 0\\
733197 0\\
733198 0\\
733199 0\\
733200 0\\
733201 0\\
733204 0\\
733205 0\\
733206 0\\
733207 0\\
733208 0\\
733211 0\\
733212 0\\
733213 0\\
733214 0\\
733215 0\\
733218 0\\
733219 0\\
733220 0\\
733221 0\\
733222 0\\
733225 0\\
733226 0\\
733228 0\\
733229 0\\
733232 0\\
733233 0\\
733234 0\\
733235 0\\
733236 0\\
733239 0\\
733240 0\\
733241 0\\
733242 0\\
733243 0\\
733246 0\\
733247 0\\
733248 0\\
733249 0\\
733250 0\\
733253 0\\
733254 0\\
733255 0\\
733256 0\\
733257 0\\
733260 0\\
733261 0\\
733262 0\\
733263 0\\
733264 0\\
733267 0\\
733268 0\\
733269 0\\
733270 0\\
733271 0\\
733274 0\\
733275 0\\
733276 0\\
733277 0\\
733278 0\\
733281 0\\
733282 0\\
733283 0\\
733284 0\\
733285 0\\
733289 0\\
733290 0\\
733291 0\\
733292 0\\
733295 0\\
733296 0\\
733297 0\\
733298 0\\
733299 0\\
733302 0\\
733303 0\\
733304 0\\
733305 0\\
733306 0\\
733309 0\\
733310 0\\
733311 0\\
733312 0\\
733313 0\\
733316 0\\
733317 0\\
733318 0\\
733319 0\\
733320 0\\
733323 0\\
733324 0\\
733325 0\\
733326 0\\
733327 0\\
733330 0\\
733331 0\\
733332 0\\
733333 0\\
733334 0\\
733337 0\\
733338 0\\
733339 0\\
733340 0\\
733341 0\\
733344 0\\
733345 0\\
733346 0\\
733347 0\\
733348 0\\
733351 0\\
733352 0\\
733353 0\\
733354 0\\
733355 0\\
733358 0\\
733359 0\\
733360 0\\
733361 0\\
733362 0\\
733365 0\\
733366 0\\
733367 0\\
733369 0\\
733372 0\\
733373 0\\
733374 0\\
733375 0\\
733376 0\\
733379 0\\
733380 0\\
733381 0\\
733382 0\\
733383 0\\
733386 0\\
733387 0\\
733388 0\\
733389 0\\
733390 0\\
733393 0\\
733394 0\\
733395 0\\
733396 0\\
733397 0\\
733400 0\\
733402 0\\
733403 0\\
733404 0\\
733407 0\\
733409 0\\
733410 0\\
733411 0\\
733414 0\\
733415 0\\
733416 0\\
733417 0\\
733418 0\\
733421 0\\
733422 0\\
733423 0\\
733424 0\\
733425 0\\
733429 0\\
733430 0\\
733431 0\\
733432 0\\
733435 0\\
733436 0\\
733437 0\\
733438 0\\
733439 0\\
733442 0\\
733443 0\\
733444 0\\
733445 0\\
733446 0\\
733449 0\\
733450 0\\
733451 0\\
733452 0\\
733453 0\\
733457 0\\
733458 0\\
733459 0\\
733460 0\\
733463 0\\
733464 0\\
733465 0\\
733466 0\\
733467 0\\
733470 0\\
733471 0\\
733472 0\\
733473 0\\
733474 0\\
733477 0\\
733478 0\\
733479 0\\
733480 0\\
733481 0\\
733484 0\\
733485 0\\
733486 0\\
733487 0\\
733491 0\\
733492 0\\
733493 0\\
733494 0\\
733495 0\\
733498 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
733135 100\\
733136 100\\
733137 100\\
733141 100\\
733142 100\\
733143 100\\
733144 100\\
733145 100\\
733148 100\\
733149 100\\
733150 100\\
733151 100\\
733152 100\\
733155 100\\
733156 100\\
733157 100\\
733158 100\\
733159 100\\
733162 100\\
733163 100\\
733164 100\\
733165 100\\
733166 100\\
733169 100\\
733170 100\\
733171 100\\
733172 100\\
733173 100\\
733176 100\\
733177 100\\
733178 100\\
733179 100\\
733180 100\\
733183 100\\
733184 100\\
733185 100\\
733186 100\\
733187 100\\
733191 100\\
733192 100\\
733193 100\\
733194 100\\
733197 100\\
733198 100\\
733199 100\\
733200 100\\
733201 100\\
733204 100\\
733205 100\\
733206 100\\
733207 100\\
733208 100\\
733211 100\\
733212 100\\
733213 100\\
733214 100\\
733215 100\\
733218 100\\
733219 100\\
733220 100\\
733221 100\\
733222 100\\
733225 100\\
733226 100\\
733228 100\\
733229 100\\
733232 100\\
733233 100\\
733234 100\\
733235 100\\
733236 100\\
733239 100\\
733240 100\\
733241 100\\
733242 100\\
733243 100\\
733246 100\\
733247 100\\
733248 100\\
733249 100\\
733250 100\\
733253 100\\
733254 100\\
733255 100\\
733256 100\\
733257 100\\
733260 100\\
733261 100\\
733262 100\\
733263 100\\
733264 100\\
733267 100\\
733268 100\\
733269 100\\
733270 100\\
733271 100\\
733274 100\\
733275 100\\
733276 100\\
733277 100\\
733278 100\\
733281 100\\
733282 100\\
733283 100\\
733284 100\\
733285 100\\
733289 100\\
733290 100\\
733291 100\\
733292 100\\
733295 100\\
733296 100\\
733297 100\\
733298 100\\
733299 100\\
733302 100\\
733303 100\\
733304 100\\
733305 100\\
733306 100\\
733309 100\\
733310 100\\
733311 100\\
733312 100\\
733313 100\\
733316 100\\
733317 100\\
733318 100\\
733319 100\\
733320 100\\
733323 100\\
733324 100\\
733325 100\\
733326 100\\
733327 100\\
733330 100\\
733331 100\\
733332 100\\
733333 100\\
733334 100\\
733337 100\\
733338 100\\
733339 100\\
733340 100\\
733341 100\\
733344 100\\
733345 100\\
733346 100\\
733347 100\\
733348 100\\
733351 100\\
733352 100\\
733353 100\\
733354 100\\
733355 100\\
733358 100\\
733359 100\\
733360 100\\
733361 100\\
733362 100\\
733365 100\\
733366 100\\
733367 100\\
733369 100\\
733372 100\\
733373 100\\
733374 100\\
733375 100\\
733376 100\\
733379 100\\
733380 100\\
733381 100\\
733382 100\\
733383 100\\
733386 100\\
733387 100\\
733388 100\\
733389 100\\
733390 100\\
733393 100\\
733394 100\\
733395 100\\
733396 100\\
733397 100\\
733400 100\\
733402 100\\
733403 100\\
733404 100\\
733407 100\\
733409 100\\
733410 100\\
733411 100\\
733414 100\\
733415 100\\
733416 100\\
733417 100\\
733418 100\\
733421 100\\
733422 100\\
733423 100\\
733424 100\\
733425 100\\
733429 100\\
733430 100\\
733431 100\\
733432 100\\
733435 100\\
733436 100\\
733437 100\\
733438 100\\
733439 100\\
733442 100\\
733443 100\\
733444 100\\
733445 100\\
733446 100\\
733449 100\\
733450 100\\
733451 100\\
733452 100\\
733453 100\\
733457 100\\
733458 100\\
733459 100\\
733460 100\\
733463 100\\
733464 100\\
733465 100\\
733466 100\\
733467 100\\
733470 100\\
733471 100\\
733472 100\\
733473 100\\
733474 100\\
733477 100\\
733478 100\\
733479 100\\
733480 100\\
733481 100\\
733484 100\\
733485 100\\
733486 100\\
733487 100\\
733491 100\\
733492 100\\
733493 100\\
733494 100\\
733495 100\\
733498 100\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=733135,
xmax=733498,
xtick={733135,733178,733221,733264,733309,733351,733394,733439,733498},
xticklabels={03-04-2007,16-05-2007,28-06-2007,10-08-2007,24-09-2007,05-11-2007,18-12-2007,01-02-2008,31-03-2008},
ymin=5,
ymax=10,
at=(plot1.below south west),
anchor=above north west,
title={Historical spot path}
]
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 7.57\\
733136 7.46\\
733137 7.53\\
733141 7.65\\
733142 7.65\\
733143 7.97\\
733144 7.95\\
733145 7.93\\
733148 7.66\\
733149 7.5\\
733150 7.54\\
733151 7.54\\
733152 7.32\\
733155 7.24\\
733156 7.57\\
733157 7.6\\
733158 7.56\\
733159 7.44\\
733162 7.71\\
733163 7.64\\
733164 7.64\\
733165 7.58\\
733166 7.82\\
733169 7.69\\
733170 7.5\\
733171 7.46\\
733172 7.63\\
733173 7.53\\
733176 7.85\\
733177 7.68\\
733178 7.62\\
733179 7.69\\
733180 7.87\\
733183 7.66\\
733184 7.6\\
733185 7.51\\
733186 7.56\\
733187 7.47\\
733191 7.51\\
733192 7.71\\
733193 7.8\\
733194 7.57\\
733197 7.73\\
733198 7.83\\
733199 7.83\\
733200 7.89\\
733201 7.52\\
733204 7.42\\
733205 7.45\\
733206 7.6\\
733207 7.48\\
733208 7.58\\
733211 7.69\\
733212 7.46\\
733213 7.39\\
733214 7.24\\
733215 7.04\\
733218 6.77\\
733219 6.85\\
733220 6.74\\
733221 6.79\\
733222 6.4\\
733225 6.24\\
733226 6.37\\
733228 6.3\\
733229 6.15\\
733232 6.39\\
733233 6.44\\
733234 6.66\\
733235 6.26\\
733236 6.27\\
733239 6.32\\
733240 6.34\\
733241 6.23\\
733242 6.5\\
733243 6.46\\
733246 6\\
733247 5.66\\
733248 5.56\\
733249 5.83\\
733250 5.77\\
733253 6.31\\
733254 6.53\\
733255 6.19\\
733256 6.34\\
733257 6.11\\
733260 6.1\\
733261 6.38\\
733262 6.24\\
733263 6.45\\
733264 6.57\\
733267 7.15\\
733268 6.86\\
733269 7.3\\
733270 6.96\\
733271 7.14\\
733274 6.47\\
733275 5.92\\
733276 5.84\\
733277 5.73\\
733278 5.69\\
733281 5.34\\
733282 5.56\\
733283 5.64\\
733284 5.54\\
733285 5.49\\
733289 5.3\\
733290 5.8\\
733291 6.02\\
733292 5.53\\
733295 5.56\\
733296 5.98\\
733297 6.13\\
733298 6.27\\
733299 6.23\\
733302 6.38\\
733303 6.42\\
733304 6.25\\
733305 6.02\\
733306 5.96\\
733309 6.12\\
733310 6.54\\
733311 6.47\\
733312 6.38\\
733313 6.15\\
733316 6.07\\
733317 6.55\\
733318 6.96\\
733319 6.91\\
733320 6.77\\
733323 6.69\\
733324 6.63\\
733325 6.79\\
733326 6.85\\
733327 6.46\\
733330 7.09\\
733331 7.29\\
733332 7.12\\
733333 7.11\\
733334 6.91\\
733337 6.63\\
733338 6.3\\
733339 6.11\\
733340 6.49\\
733341 6.43\\
733344 6.66\\
733345 6.99\\
733346 7.28\\
733347 7.09\\
733348 6.63\\
733351 6.71\\
733352 7.2\\
733353 7.42\\
733354 6.81\\
733355 6.59\\
733358 6.83\\
733359 7.22\\
733360 7.28\\
733361 7.35\\
733362 7.29\\
733365 7.38\\
733366 6.81\\
733367 6.67\\
733369 6.67\\
733372 7.53\\
733373 7.42\\
733374 7.51\\
733375 7.45\\
733376 7.29\\
733379 6.97\\
733380 7.27\\
733381 7.04\\
733382 7.29\\
733383 7.04\\
733386 6.98\\
733387 7.12\\
733388 7.22\\
733389 7.46\\
733390 7.09\\
733393 7.06\\
733394 7.16\\
733395 7.18\\
733396 7.19\\
733397 7.03\\
733400 7.03\\
733402 6.94\\
733403 6.8\\
733404 7.11\\
733407 7.11\\
733409 7.83\\
733410 7.84\\
733411 7.51\\
733414 7.61\\
733415 7.59\\
733416 7.89\\
733417 7.96\\
733418 8.13\\
733421 8.45\\
733422 8.43\\
733423 8.23\\
733424 8.1\\
733425 8.42\\
733429 7.97\\
733430 7.84\\
733431 7.85\\
733432 7.8\\
733435 7.87\\
733436 8.1\\
733437 8.17\\
733438 8.1\\
733439 7.88\\
733442 7.56\\
733443 7.8\\
733444 7.94\\
733445 7.99\\
733446 8.06\\
733449 8.38\\
733450 8.37\\
733451 8.35\\
733452 8.5\\
733453 8.73\\
733457 8.91\\
733458 9.08\\
733459 8.9\\
733460 8.65\\
733463 9.15\\
733464 9.21\\
733465 9.21\\
733466 9.11\\
733467 9.1\\
733470 9.07\\
733471 9.21\\
733472 9.37\\
733473 9.7\\
733474 9.82\\
733477 9.59\\
733478 9.85\\
733479 9.69\\
733480 9.74\\
733481 9.84\\
733484 9.59\\
733485 9.1\\
733486 9.11\\
733487 8.54\\
733491 8.99\\
733492 9.28\\
733493 9.25\\
733494 9.3\\
733495 9.36\\
733498 9.86\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/OptimalVolumesFastStorageSim.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
\definecolor{mycolor2}{rgb}{0.75,0,0.75}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=733135,
xmax=733498,
xtick={733135,733178,733221,733264,733309,733351,733394,733439,733498},
xticklabels={03-04-2007,16-05-2007,28-06-2007,10-08-2007,24-09-2007,05-11-2007,18-12-2007,01-02-2008,31-03-2008},
ymin=0,
ymax=110,
name=plot1,
title={Optimal volumes on simulated path}
]
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 0\\
733136 4.8\\
733137 9.6\\
733141 28.8\\
733142 33.6\\
733143 38.4\\
733144 43.2\\
733145 48\\
733148 62.4\\
733149 67.2\\
733150 72\\
733151 76.8\\
733152 81.6\\
733155 96\\
733156 100\\
733157 92\\
733158 96.8\\
733159 100\\
733162 100\\
733163 100\\
733164 92\\
733165 84\\
733166 84\\
733169 98.4\\
733170 90.4\\
733171 82.4000000000001\\
733172 74.4000000000001\\
733173 66.4000000000001\\
733176 42.4\\
733177 47.2\\
733178 52\\
733179 56.8\\
733180 61.6\\
733183 76\\
733184 68\\
733185 60\\
733186 64.8\\
733187 56.8\\
733191 24.8\\
733192 29.6\\
733193 34.4\\
733194 39.1999999999999\\
733197 53.6\\
733198 58.4\\
733199 63.2\\
733200 68\\
733201 68\\
733204 68\\
733205 72.8\\
733206 77.5999999999999\\
733207 82.3999999999999\\
733208 87.1999999999999\\
733211 100\\
733212 100\\
733213 100\\
733214 100\\
733215 100\\
733218 100\\
733219 100\\
733220 100\\
733221 100\\
733222 92\\
733225 68\\
733226 72.8\\
733228 82.4\\
733229 82.4\\
733232 82.4\\
733233 74.4\\
733234 66.4\\
733235 58.4\\
733236 50.4\\
733239 64.7999999999999\\
733240 69.5999999999999\\
733241 74.3999999999999\\
733242 79.1999999999999\\
733243 79.1999999999999\\
733246 79.1999999999999\\
733247 83.9999999999999\\
733248 88.8\\
733249 93.6\\
733250 98.4\\
733253 100\\
733254 100\\
733255 92\\
733256 84\\
733257 76\\
733260 52\\
733261 56.8\\
733262 61.6\\
733263 53.6\\
733264 58.4\\
733267 72.8\\
733268 77.6\\
733269 69.6\\
733270 69.6\\
733271 74.4\\
733274 88.8\\
733275 80.8\\
733276 85.5999999999999\\
733277 90.3999999999999\\
733278 82.3999999999999\\
733281 58.3999999999999\\
733282 50.3999999999999\\
733283 42.3999999999999\\
733284 34.3999999999998\\
733285 39.1999999999999\\
733289 58.3999999999999\\
733290 63.1999999999999\\
733291 67.9999999999999\\
733292 72.7999999999999\\
733295 48.7999999999999\\
733296 40.7999999999999\\
733297 32.7999999999999\\
733298 32.7999999999999\\
733299 37.5999999999999\\
733302 51.9999999999999\\
733303 56.7999999999999\\
733304 61.5999999999999\\
733305 66.3999999999999\\
733306 71.1999999999999\\
733309 85.5999999999998\\
733310 90.3999999999998\\
733311 95.1999999999998\\
733312 95.1999999999998\\
733313 95.1999999999998\\
733316 95.1999999999998\\
733317 95.1999999999998\\
733318 87.1999999999998\\
733319 91.9999999999998\\
733320 91.9999999999998\\
733323 91.9999999999998\\
733324 96.7999999999998\\
733325 88.7999999999998\\
733326 80.7999999999998\\
733327 72.7999999999998\\
733330 72.7999999999998\\
733331 77.5999999999998\\
733332 69.5999999999998\\
733333 74.3999999999998\\
733334 79.1999999999998\\
733337 93.5999999999999\\
733338 93.5999999999999\\
733339 85.6000000000001\\
733340 90.4000000000001\\
733341 90.4000000000001\\
733344 100\\
733345 92\\
733346 84\\
733347 76\\
733348 68\\
733351 82.4\\
733352 74.4\\
733353 66.4\\
733354 58.4\\
733355 50.4\\
733358 64.8\\
733359 69.6\\
733360 74.4\\
733361 66.4\\
733362 58.4\\
733365 34.4\\
733366 26.4\\
733367 31.2\\
733369 40.8\\
733372 55.1999999999999\\
733373 59.9999999999999\\
733374 64.7999999999999\\
733375 56.7999999999999\\
733376 61.5999999999999\\
733379 37.5999999999999\\
733380 42.3999999999999\\
733381 34.3999999999999\\
733382 26.3999999999999\\
733383 18.3999999999999\\
733386 32.7999999999999\\
733387 24.7999999999999\\
733388 29.5999999999999\\
733389 34.3999999999999\\
733390 39.1999999999999\\
733393 53.5999999999999\\
733394 58.3999999999999\\
733395 63.1999999999999\\
733396 67.9999999999999\\
733397 72.7999999999999\\
733400 87.1999999999999\\
733402 96.7999999999999\\
733403 96.7999999999999\\
733404 88.7999999999999\\
733407 64.7999999999999\\
733409 48.7999999999999\\
733410 40.7999999999998\\
733411 32.7999999999998\\
733414 8.79999999999982\\
733415 13.5999999999998\\
733416 18.3999999999998\\
733417 23.1999999999996\\
733418 27.9999999999996\\
733421 42.3999999999996\\
733422 47.1999999999996\\
733423 51.9999999999996\\
733424 56.7999999999996\\
733425 61.5999999999996\\
733429 80.7999999999996\\
733430 85.5999999999996\\
733431 77.5999999999996\\
733432 69.5999999999996\\
733435 83.9999999999996\\
733436 88.7999999999996\\
733437 80.7999999999996\\
733438 72.7999999999996\\
733439 64.7999999999996\\
733442 79.1999999999996\\
733443 71.1999999999996\\
733444 63.1999999999996\\
733445 63.1999999999996\\
733446 55.1999999999996\\
733449 69.5999999999997\\
733450 74.3999999999997\\
733451 66.3999999999997\\
733452 58.3999999999997\\
733453 63.1999999999997\\
733457 31.1999999999996\\
733458 23.1999999999996\\
733459 15.1999999999996\\
733460 7.19999999999961\\
733463 7.19999999999961\\
733464 7.19999999999961\\
733465 0\\
733466 4.8\\
733467 9.60000000000001\\
733470 9.60000000000001\\
733471 14.4\\
733472 19.2\\
733473 24\\
733474 28.8\\
733477 43.2\\
733478 48\\
733479 52.7999999999998\\
733480 44.7999999999998\\
733481 49.5999999999998\\
733484 25.5999999999998\\
733485 17.5999999999998\\
733486 9.59999999999975\\
733487 1.59999999999974\\
733491 1.59999999999974\\
733492 6.39999999999974\\
733493 11.1999999999997\\
733494 15.9999999999998\\
733495 20.7999999999998\\
733498 0\\
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 0\\
733136 4.8\\
733137 0\\
733141 19.2\\
733142 24\\
733143 28.8\\
733144 33.6\\
733145 38.4\\
733148 52.8\\
733149 57.6\\
733150 62.4\\
733151 67.2\\
733152 72\\
733155 86.4\\
733156 78.4\\
733157 70.4\\
733158 62.4\\
733159 54.4\\
733162 30.4\\
733163 35.2\\
733164 27.2\\
733165 19.2\\
733166 24\\
733169 0\\
733170 4.8\\
733171 9.59999999999997\\
733172 14.4\\
733173 19.2\\
733176 33.6\\
733177 38.4\\
733178 43.2\\
733179 48\\
733180 52.8\\
733183 67.2\\
733184 59.2\\
733185 64\\
733186 56\\
733187 60.8\\
733191 80.0000000000001\\
733192 84.8000000000001\\
733193 89.6000000000001\\
733194 81.6000000000001\\
733197 57.6000000000001\\
733198 62.4000000000001\\
733199 67.2000000000001\\
733200 72.0000000000001\\
733201 64.0000000000001\\
733204 64.0000000000001\\
733205 64.0000000000001\\
733206 68.8000000000001\\
733207 73.6000000000001\\
733208 73.6000000000001\\
733211 49.6\\
733212 41.6\\
733213 46.4\\
733214 51.2\\
733215 56\\
733218 70.4\\
733219 62.4\\
733220 67.2\\
733221 72\\
733222 76.8\\
733225 91.2\\
733226 83.2\\
733228 67.2\\
733229 59.2\\
733232 35.1999999999999\\
733233 40\\
733234 44.8\\
733235 49.6\\
733236 54.4\\
733239 68.7999999999999\\
733240 60.7999999999999\\
733241 52.7999999999999\\
733242 57.5999999999999\\
733243 62.3999999999999\\
733246 76.7999999999999\\
733247 68.7999999999999\\
733248 60.7999999999999\\
733249 52.7999999999999\\
733250 44.7999999999999\\
733253 59.1999999999998\\
733254 51.1999999999998\\
733255 55.9999999999998\\
733256 60.7999999999998\\
733257 65.5999999999999\\
733260 79.9999999999999\\
733261 84.7999999999999\\
733262 76.7999999999999\\
733263 81.5999999999999\\
733264 73.5999999999999\\
733267 87.9999999999999\\
733268 92.7999999999999\\
733269 84.7999999999999\\
733270 76.7999999999999\\
733271 68.7999999999999\\
733274 83.1999999999999\\
733275 75.1999999999999\\
733276 67.2000000000001\\
733277 72.0000000000001\\
733278 76.8000000000001\\
733281 52.8000000000001\\
733282 44.8000000000001\\
733283 49.6000000000001\\
733284 54.4000000000001\\
733285 59.2000000000001\\
733289 78.4000000000001\\
733290 70.4000000000001\\
733291 62.4000000000001\\
733292 67.2000000000001\\
733295 81.6000000000001\\
733296 86.4000000000001\\
733297 78.4000000000001\\
733298 83.2000000000002\\
733299 88.0000000000002\\
733302 88.0000000000002\\
733303 80.0000000000002\\
733304 84.8000000000002\\
733305 89.6000000000002\\
733306 89.6000000000002\\
733309 100\\
733310 100\\
733311 100\\
733312 92\\
733313 84\\
733316 98.4\\
733317 90.4\\
733318 82.4\\
733319 87.2\\
733320 79.2\\
733323 55.2\\
733324 47.2\\
733325 52\\
733326 44\\
733327 36\\
733330 36\\
733331 28\\
733332 32.8\\
733333 37.6\\
733334 42.4\\
733337 18.4\\
733338 23.2\\
733339 27.9999999999998\\
733340 32.7999999999998\\
733341 37.5999999999998\\
733344 51.9999999999999\\
733345 56.7999999999999\\
733346 61.5999999999999\\
733347 66.3999999999999\\
733348 71.1999999999999\\
733351 85.5999999999999\\
733352 90.3999999999999\\
733353 95.1999999999999\\
733354 99.9999999999999\\
733355 100\\
733358 100\\
733359 100\\
733360 100\\
733361 100\\
733362 100\\
733365 100\\
733366 100\\
733367 100\\
733369 100\\
733372 100\\
733373 92\\
733374 96.8\\
733375 88.8\\
733376 80.8\\
733379 95.2\\
733380 87.2\\
733381 92\\
733382 96.8\\
733383 100\\
733386 76\\
733387 68\\
733388 60\\
733389 64.8\\
733390 56.8\\
733393 71.2\\
733394 63.2\\
733395 68\\
733396 72.8\\
733397 77.6\\
733400 92\\
733402 100\\
733403 92\\
733404 84\\
733407 60\\
733409 44\\
733410 48.8\\
733411 53.6\\
733414 68\\
733415 72.8\\
733416 77.6\\
733417 82.3999999999997\\
733418 87.1999999999997\\
733421 63.1999999999997\\
733422 55.1999999999997\\
733423 59.9999999999997\\
733424 64.7999999999997\\
733425 69.5999999999997\\
733429 88.7999999999997\\
733430 80.7999999999997\\
733431 85.5999999999997\\
733432 77.5999999999997\\
733435 77.5999999999997\\
733436 69.5999999999997\\
733437 61.5999999999997\\
733438 66.3999999999997\\
733439 71.1999999999997\\
733442 85.5999999999997\\
733443 77.5999999999997\\
733444 69.5999999999997\\
733445 61.5999999999997\\
733446 53.5999999999997\\
733449 53.5999999999997\\
733450 58.3999999999997\\
733451 63.1999999999997\\
733452 55.1999999999997\\
733453 55.1999999999997\\
733457 74.3999999999998\\
733458 66.3999999999998\\
733459 58.3999999999997\\
733460 50.3999999999997\\
733463 26.3999999999997\\
733464 18.3999999999997\\
733465 10.3999999999997\\
733466 2.39999999999969\\
733467 0\\
733470 14.4\\
733471 19.2\\
733472 24\\
733473 16\\
733474 8.00000000000001\\
733477 0\\
733478 0\\
733479 4.79999999999974\\
733480 9.59999999999974\\
733481 1.59999999999974\\
733484 0\\
733485 0\\
733486 0\\
733487 4.8\\
733491 0\\
733492 4.8\\
733493 0\\
733494 0\\
733495 0\\
733498 0\\
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 0\\
733136 4.8\\
733137 9.6\\
733141 9.6\\
733142 1.6\\
733143 6.4\\
733144 11.2\\
733145 16\\
733148 30.4\\
733149 35.2\\
733150 40\\
733151 44.8\\
733152 49.6\\
733155 64\\
733156 68.8\\
733157 73.6\\
733158 73.6\\
733159 78.4\\
733162 92.8\\
733163 97.6\\
733164 97.6\\
733165 89.6\\
733166 94.4\\
733169 94.4\\
733170 86.4\\
733171 78.4\\
733172 83.2\\
733173 88.0000000000001\\
733176 100\\
733177 100\\
733178 100\\
733179 100\\
733180 92\\
733183 68\\
733184 60\\
733185 52\\
733186 56.7999999999999\\
733187 61.5999999999999\\
733191 80.8\\
733192 80.8\\
733193 72.8\\
733194 77.5999999999999\\
733197 77.5999999999999\\
733198 82.3999999999999\\
733199 74.3999999999999\\
733200 66.3999999999999\\
733201 71.1999999999999\\
733204 71.1999999999999\\
733205 75.9999999999999\\
733206 80.7999999999999\\
733207 85.5999999999999\\
733208 90.3999999999999\\
733211 100\\
733212 100\\
733213 100\\
733214 100\\
733215 100\\
733218 100\\
733219 92\\
733220 96.8\\
733221 96.8\\
733222 96.8\\
733225 72.8\\
733226 77.6\\
733228 77.6\\
733229 69.6\\
733232 84\\
733233 76\\
733234 80.8\\
733235 85.6\\
733236 90.4\\
733239 90.4\\
733240 95.2\\
733241 95.2\\
733242 95.2\\
733243 95.2\\
733246 100\\
733247 92\\
733248 84\\
733249 76\\
733250 68\\
733253 44.0000000000001\\
733254 36.0000000000001\\
733255 28.0000000000001\\
733256 20.0000000000001\\
733257 24.8000000000001\\
733260 39.2000000000001\\
733261 44.0000000000001\\
733262 48.8000000000001\\
733263 48.8000000000001\\
733264 53.6000000000001\\
733267 68.0000000000001\\
733268 60.0000000000001\\
733269 52.0000000000001\\
733270 44.0000000000001\\
733271 36.0000000000001\\
733274 50.4000000000001\\
733275 42.4000000000001\\
733276 34.4000000000003\\
733277 39.2000000000003\\
733278 44.0000000000003\\
733281 44.0000000000003\\
733282 48.8000000000003\\
733283 53.6000000000003\\
733284 58.4000000000003\\
733285 63.2000000000003\\
733289 82.4000000000003\\
733290 87.2000000000004\\
733291 92.0000000000004\\
733292 84.0000000000004\\
733295 60.0000000000003\\
733296 64.8000000000004\\
733297 69.6000000000004\\
733298 61.6000000000004\\
733299 66.4000000000004\\
733302 80.8000000000004\\
733303 80.8000000000004\\
733304 80.8000000000004\\
733305 80.8000000000004\\
733306 80.8000000000004\\
733309 95.2000000000003\\
733310 95.2000000000003\\
733311 100\\
733312 92\\
733313 84\\
733316 84\\
733317 76\\
733318 68\\
733319 72.8\\
733320 64.8\\
733323 40.8\\
733324 45.6\\
733325 50.4\\
733326 55.2\\
733327 47.2\\
733330 61.6\\
733331 53.6\\
733332 45.6\\
733333 50.4\\
733334 55.2\\
733337 69.6\\
733338 69.6\\
733339 74.3999999999999\\
733340 79.1999999999999\\
733341 83.9999999999999\\
733344 98.3999999999999\\
733345 100\\
733346 100\\
733347 100\\
733348 100\\
733351 76\\
733352 68\\
733353 60\\
733354 60\\
733355 52\\
733358 52\\
733359 44\\
733360 48.8\\
733361 53.6\\
733362 58.4\\
733365 72.8\\
733366 72.8\\
733367 64.8\\
733369 74.4\\
733372 88.7999999999999\\
733373 93.5999999999999\\
733374 98.3999999999999\\
733375 90.3999999999999\\
733376 82.3999999999999\\
733379 58.3999999999999\\
733380 63.1999999999999\\
733381 67.9999999999999\\
733382 72.7999999999999\\
733383 77.5999999999999\\
733386 53.5999999999999\\
733387 45.5999999999999\\
733388 45.5999999999999\\
733389 37.5999999999999\\
733390 42.3999999999999\\
733393 56.7999999999999\\
733394 61.5999999999999\\
733395 61.5999999999999\\
733396 66.3999999999999\\
733397 58.3999999999999\\
733400 34.3999999999999\\
733402 18.3999999999998\\
733403 10.3999999999998\\
733404 2.39999999999984\\
733407 16.7999999999998\\
733409 26.3999999999999\\
733410 31.1999999999999\\
733411 23.1999999999999\\
733414 37.5999999999999\\
733415 42.3999999999999\\
733416 47.1999999999999\\
733417 51.9999999999996\\
733418 56.7999999999996\\
733421 32.7999999999996\\
733422 24.7999999999996\\
733423 16.7999999999996\\
733424 21.5999999999996\\
733425 26.3999999999996\\
733429 45.5999999999996\\
733430 50.3999999999996\\
733431 55.1999999999996\\
733432 47.1999999999996\\
733435 61.5999999999996\\
733436 66.3999999999996\\
733437 71.1999999999996\\
733438 63.1999999999996\\
733439 55.1999999999996\\
733442 31.1999999999996\\
733443 35.9999999999996\\
733444 27.9999999999996\\
733445 32.7999999999996\\
733446 37.5999999999996\\
733449 51.9999999999996\\
733450 43.9999999999996\\
733451 35.9999999999996\\
733452 40.7999999999996\\
733453 32.7999999999996\\
733457 51.9999999999996\\
733458 51.9999999999996\\
733459 43.9999999999996\\
733460 35.9999999999996\\
733463 11.9999999999996\\
733464 3.99999999999959\\
733465 0\\
733466 4.8\\
733467 9.60000000000001\\
733470 24\\
733471 28.8\\
733472 20.8\\
733473 12.8\\
733474 17.6\\
733477 32\\
733478 36.8\\
733479 41.5999999999998\\
733480 46.3999999999998\\
733481 51.1999999999998\\
733484 51.1999999999998\\
733485 55.9999999999998\\
733486 47.9999999999998\\
733487 52.7999999999998\\
733491 20.7999999999997\\
733492 25.5999999999998\\
733493 30.3999999999998\\
733494 22.3999999999998\\
733495 22.3999999999998\\
733498 0\\
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 0\\
733136 4.8\\
733137 9.6\\
733141 28.8\\
733142 33.6\\
733143 38.4\\
733144 43.2\\
733145 48\\
733148 24\\
733149 28.8\\
733150 33.6\\
733151 38.4\\
733152 43.2\\
733155 57.6\\
733156 62.4\\
733157 67.2\\
733158 72\\
733159 76.8\\
733162 91.2\\
733163 96\\
733164 96\\
733165 96\\
733166 96\\
733169 96\\
733170 88\\
733171 80\\
733172 72\\
733173 76.8\\
733176 52.8\\
733177 44.8\\
733178 49.6\\
733179 54.4\\
733180 59.2\\
733183 73.6\\
733184 78.4\\
733185 83.2\\
733186 88\\
733187 92.8\\
733191 92.8\\
733192 92.8\\
733193 84.8\\
733194 89.6\\
733197 100\\
733198 100\\
733199 100\\
733200 92\\
733201 96.8\\
733204 72.8\\
733205 64.8\\
733206 64.8\\
733207 56.8\\
733208 61.6\\
733211 76\\
733212 80.8\\
733213 72.8\\
733214 64.8\\
733215 69.6\\
733218 84\\
733219 88.8\\
733220 93.6000000000001\\
733221 85.6000000000002\\
733222 77.6000000000001\\
733225 53.6000000000001\\
733226 45.6000000000001\\
733228 29.6000000000001\\
733229 21.6000000000001\\
733232 0\\
733233 0\\
733234 0\\
733235 4.8\\
733236 0\\
733239 0\\
733240 4.8\\
733241 9.60000000000001\\
733242 14.4\\
733243 6.40000000000001\\
733246 20.8\\
733247 25.6\\
733248 30.4\\
733249 35.2\\
733250 27.2\\
733253 3.20000000000011\\
733254 0\\
733255 4.8\\
733256 0\\
733257 0\\
733260 0\\
733261 0\\
733262 0\\
733263 4.8\\
733264 9.60000000000001\\
733267 24\\
733268 28.8\\
733269 20.8\\
733270 12.8\\
733271 4.8\\
733274 0\\
733275 4.8\\
733276 9.59999999999988\\
733277 14.3999999999999\\
733278 19.1999999999999\\
733281 0\\
733282 0\\
733283 0\\
733284 4.8\\
733285 0\\
733289 19.2\\
733290 24\\
733291 28.8\\
733292 33.6\\
733295 48\\
733296 40\\
733297 44.8\\
733298 49.6\\
733299 54.4\\
733302 68.8000000000001\\
733303 73.6000000000001\\
733304 78.4000000000001\\
733305 83.2000000000001\\
733306 75.2000000000001\\
733309 89.6\\
733310 94.4\\
733311 99.2\\
733312 91.2\\
733313 83.2\\
733316 59.2\\
733317 64\\
733318 56\\
733319 48\\
733320 48\\
733323 62.4\\
733324 54.4\\
733325 46.4\\
733326 38.3999999999999\\
733327 30.3999999999999\\
733330 6.39999999999992\\
733331 11.1999999999999\\
733332 15.9999999999999\\
733333 20.7999999999999\\
733334 25.5999999999999\\
733337 40\\
733338 44.8\\
733339 49.5999999999998\\
733340 54.3999999999998\\
733341 59.1999999999998\\
733344 73.5999999999999\\
733345 78.3999999999999\\
733346 83.1999999999999\\
733347 75.1999999999999\\
733348 79.9999999999999\\
733351 94.3999999999999\\
733352 86.3999999999999\\
733353 78.3999999999999\\
733354 78.3999999999999\\
733355 83.1999999999999\\
733358 59.1999999999999\\
733359 51.1999999999999\\
733360 55.9999999999999\\
733361 60.7999999999999\\
733362 52.7999999999999\\
733365 52.7999999999999\\
733366 57.5999999999999\\
733367 62.3999999999999\\
733369 71.9999999999999\\
733372 86.3999999999998\\
733373 91.1999999999998\\
733374 95.9999999999998\\
733375 87.9999999999998\\
733376 92.7999999999998\\
733379 68.7999999999998\\
733380 60.7999999999997\\
733381 65.5999999999998\\
733382 57.5999999999997\\
733383 49.5999999999997\\
733386 49.5999999999997\\
733387 54.3999999999997\\
733388 59.1999999999997\\
733389 63.9999999999998\\
733390 68.7999999999998\\
733393 83.1999999999998\\
733394 75.1999999999998\\
733395 67.1999999999998\\
733396 71.9999999999998\\
733397 76.7999999999998\\
733400 91.1999999999998\\
733402 100\\
733403 100\\
733404 100\\
733407 100\\
733409 100\\
733410 92\\
733411 84\\
733414 60\\
733415 64.8\\
733416 69.6\\
733417 74.3999999999997\\
733418 79.1999999999997\\
733421 93.5999999999997\\
733422 98.3999999999998\\
733423 100\\
733424 100\\
733425 100\\
733429 100\\
733430 100\\
733431 92\\
733432 84\\
733435 60\\
733436 64.8\\
733437 69.6\\
733438 61.6\\
733439 53.6\\
733442 29.6\\
733443 34.4\\
733444 39.2\\
733445 44\\
733446 48.8\\
733449 63.2\\
733450 68\\
733451 60\\
733452 64.8\\
733453 56.8\\
733457 24.8\\
733458 29.6\\
733459 34.4\\
733460 39.2\\
733463 15.2\\
733464 7.19999999999995\\
733465 0\\
733466 4.8\\
733467 9.60000000000001\\
733470 24\\
733471 28.8\\
733472 33.6\\
733473 25.6\\
733474 30.4\\
733477 6.40000000000001\\
733478 11.2\\
733479 15.9999999999997\\
733480 7.99999999999974\\
733481 12.7999999999997\\
733484 27.1999999999998\\
733485 31.9999999999998\\
733486 36.7999999999998\\
733487 28.7999999999998\\
733491 28.7999999999998\\
733492 20.7999999999998\\
733493 12.7999999999997\\
733494 4.79999999999974\\
733495 9.59999999999975\\
733498 0\\
};
\addplot [
color=mycolor2,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 0\\
733136 4.8\\
733137 9.6\\
733141 28.8\\
733142 20.8\\
733143 25.6\\
733144 30.4\\
733145 35.2\\
733148 49.6\\
733149 54.4\\
733150 59.2\\
733151 59.2\\
733152 64\\
733155 40\\
733156 44.8\\
733157 49.6\\
733158 54.4\\
733159 46.4\\
733162 22.4\\
733163 27.2\\
733164 32\\
733165 36.8\\
733166 28.8\\
733169 43.2\\
733170 35.2\\
733171 27.2000000000001\\
733172 19.2\\
733173 11.2\\
733176 0\\
733177 0\\
733178 4.79999999999997\\
733179 9.59999999999997\\
733180 14.4\\
733183 28.8\\
733184 33.6\\
733185 38.4\\
733186 43.2\\
733187 48\\
733191 67.2\\
733192 72\\
733193 76.8\\
733194 81.6\\
733197 81.6\\
733198 86.4\\
733199 86.4\\
733200 91.2\\
733201 83.2\\
733204 59.2\\
733205 64\\
733206 56.0000000000001\\
733207 60.8000000000001\\
733208 65.6000000000001\\
733211 80.0000000000001\\
733212 84.8000000000001\\
733213 89.6000000000001\\
733214 81.6000000000001\\
733215 73.6000000000001\\
733218 88.0000000000001\\
733219 88.0000000000001\\
733220 92.8000000000001\\
733221 84.8000000000002\\
733222 89.6000000000002\\
733225 100\\
733226 100\\
733228 100\\
733229 92\\
733232 100\\
733233 100\\
733234 92\\
733235 96.8\\
733236 100\\
733239 100\\
733240 100\\
733241 92\\
733242 84\\
733243 84\\
733246 60\\
733247 64.8\\
733248 69.6\\
733249 74.4\\
733250 79.2\\
733253 93.6\\
733254 93.6\\
733255 98.4\\
733256 90.4\\
733257 82.4\\
733260 58.4\\
733261 63.2\\
733262 68\\
733263 72.8\\
733264 77.6\\
733267 77.6\\
733268 82.4\\
733269 74.4\\
733270 66.4\\
733271 71.2\\
733274 85.6\\
733275 77.6\\
733276 69.6000000000002\\
733277 74.4000000000002\\
733278 79.2000000000002\\
733281 93.6000000000003\\
733282 98.4000000000003\\
733283 100\\
733284 100\\
733285 92\\
733289 100\\
733290 92\\
733291 84\\
733292 76\\
733295 52\\
733296 44\\
733297 48.8\\
733298 53.6\\
733299 58.4\\
733302 72.8\\
733303 77.6\\
733304 69.6\\
733305 74.4\\
733306 79.2\\
733309 93.5999999999999\\
733310 98.3999999999999\\
733311 100\\
733312 100\\
733313 92\\
733316 92\\
733317 96.8\\
733318 96.8\\
733319 96.8\\
733320 96.8\\
733323 72.8\\
733324 64.8\\
733325 69.6\\
733326 74.4\\
733327 79.2\\
733330 55.2\\
733331 60\\
733332 64.8\\
733333 69.6\\
733334 74.4\\
733337 74.4\\
733338 79.2\\
733339 83.9999999999999\\
733340 88.7999999999999\\
733341 93.5999999999999\\
733344 100\\
733345 92\\
733346 84\\
733347 76\\
733348 68\\
733351 82.4\\
733352 87.2\\
733353 92\\
733354 96.8\\
733355 96.8\\
733358 100\\
733359 92\\
733360 96.8\\
733361 100\\
733362 100\\
733365 100\\
733366 100\\
733367 92\\
733369 100\\
733372 100\\
733373 100\\
733374 100\\
733375 92\\
733376 84\\
733379 60\\
733380 52\\
733381 44\\
733382 36\\
733383 40.8\\
733386 55.2\\
733387 60\\
733388 52\\
733389 56.8\\
733390 48.8\\
733393 63.2\\
733394 68\\
733395 60\\
733396 64.8\\
733397 69.6\\
733400 84\\
733402 68\\
733403 72.8\\
733404 64.8\\
733407 40.8\\
733409 24.7999999999999\\
733410 16.7999999999999\\
733411 21.5999999999999\\
733414 36\\
733415 40.8\\
733416 32.8\\
733417 37.5999999999997\\
733418 42.3999999999997\\
733421 56.7999999999997\\
733422 61.5999999999997\\
733423 61.5999999999997\\
733424 61.5999999999997\\
733425 53.5999999999997\\
733429 72.7999999999997\\
733430 72.7999999999997\\
733431 72.7999999999997\\
733432 64.7999999999997\\
733435 64.7999999999997\\
733436 56.7999999999997\\
733437 48.7999999999997\\
733438 53.5999999999997\\
733439 58.3999999999997\\
733442 72.7999999999997\\
733443 77.5999999999997\\
733444 82.3999999999998\\
733445 74.3999999999998\\
733446 79.1999999999998\\
733449 79.1999999999998\\
733450 71.1999999999998\\
733451 63.1999999999998\\
733452 55.1999999999997\\
733453 59.9999999999998\\
733457 27.9999999999997\\
733458 19.9999999999997\\
733459 11.9999999999997\\
733460 3.9999999999997\\
733463 0\\
733464 4.8\\
733465 0\\
733466 0\\
733467 0\\
733470 0\\
733471 0\\
733472 0\\
733473 0\\
733474 4.8\\
733477 19.2\\
733478 24\\
733479 28.7999999999998\\
733480 33.5999999999998\\
733481 38.3999999999998\\
733484 52.7999999999998\\
733485 44.7999999999998\\
733486 36.7999999999998\\
733487 41.5999999999998\\
733491 41.5999999999998\\
733492 33.5999999999998\\
733493 25.5999999999998\\
733494 17.5999999999998\\
733495 9.59999999999975\\
733498 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
733135 0\\
733136 0\\
733137 0\\
733141 0\\
733142 0\\
733143 0\\
733144 0\\
733145 0\\
733148 0\\
733149 0\\
733150 0\\
733151 0\\
733152 0\\
733155 0\\
733156 0\\
733157 0\\
733158 0\\
733159 0\\
733162 0\\
733163 0\\
733164 0\\
733165 0\\
733166 0\\
733169 0\\
733170 0\\
733171 0\\
733172 0\\
733173 0\\
733176 0\\
733177 0\\
733178 0\\
733179 0\\
733180 0\\
733183 0\\
733184 0\\
733185 0\\
733186 0\\
733187 0\\
733191 0\\
733192 0\\
733193 0\\
733194 0\\
733197 0\\
733198 0\\
733199 0\\
733200 0\\
733201 0\\
733204 0\\
733205 0\\
733206 0\\
733207 0\\
733208 0\\
733211 0\\
733212 0\\
733213 0\\
733214 0\\
733215 0\\
733218 0\\
733219 0\\
733220 0\\
733221 0\\
733222 0\\
733225 0\\
733226 0\\
733228 0\\
733229 0\\
733232 0\\
733233 0\\
733234 0\\
733235 0\\
733236 0\\
733239 0\\
733240 0\\
733241 0\\
733242 0\\
733243 0\\
733246 0\\
733247 0\\
733248 0\\
733249 0\\
733250 0\\
733253 0\\
733254 0\\
733255 0\\
733256 0\\
733257 0\\
733260 0\\
733261 0\\
733262 0\\
733263 0\\
733264 0\\
733267 0\\
733268 0\\
733269 0\\
733270 0\\
733271 0\\
733274 0\\
733275 0\\
733276 0\\
733277 0\\
733278 0\\
733281 0\\
733282 0\\
733283 0\\
733284 0\\
733285 0\\
733289 0\\
733290 0\\
733291 0\\
733292 0\\
733295 0\\
733296 0\\
733297 0\\
733298 0\\
733299 0\\
733302 0\\
733303 0\\
733304 0\\
733305 0\\
733306 0\\
733309 0\\
733310 0\\
733311 0\\
733312 0\\
733313 0\\
733316 0\\
733317 0\\
733318 0\\
733319 0\\
733320 0\\
733323 0\\
733324 0\\
733325 0\\
733326 0\\
733327 0\\
733330 0\\
733331 0\\
733332 0\\
733333 0\\
733334 0\\
733337 0\\
733338 0\\
733339 0\\
733340 0\\
733341 0\\
733344 0\\
733345 0\\
733346 0\\
733347 0\\
733348 0\\
733351 0\\
733352 0\\
733353 0\\
733354 0\\
733355 0\\
733358 0\\
733359 0\\
733360 0\\
733361 0\\
733362 0\\
733365 0\\
733366 0\\
733367 0\\
733369 0\\
733372 0\\
733373 0\\
733374 0\\
733375 0\\
733376 0\\
733379 0\\
733380 0\\
733381 0\\
733382 0\\
733383 0\\
733386 0\\
733387 0\\
733388 0\\
733389 0\\
733390 0\\
733393 0\\
733394 0\\
733395 0\\
733396 0\\
733397 0\\
733400 0\\
733402 0\\
733403 0\\
733404 0\\
733407 0\\
733409 0\\
733410 0\\
733411 0\\
733414 0\\
733415 0\\
733416 0\\
733417 0\\
733418 0\\
733421 0\\
733422 0\\
733423 0\\
733424 0\\
733425 0\\
733429 0\\
733430 0\\
733431 0\\
733432 0\\
733435 0\\
733436 0\\
733437 0\\
733438 0\\
733439 0\\
733442 0\\
733443 0\\
733444 0\\
733445 0\\
733446 0\\
733449 0\\
733450 0\\
733451 0\\
733452 0\\
733453 0\\
733457 0\\
733458 0\\
733459 0\\
733460 0\\
733463 0\\
733464 0\\
733465 0\\
733466 0\\
733467 0\\
733470 0\\
733471 0\\
733472 0\\
733473 0\\
733474 0\\
733477 0\\
733478 0\\
733479 0\\
733480 0\\
733481 0\\
733484 0\\
733485 0\\
733486 0\\
733487 0\\
733491 0\\
733492 0\\
733493 0\\
733494 0\\
733495 0\\
733498 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
733135 100\\
733136 100\\
733137 100\\
733141 100\\
733142 100\\
733143 100\\
733144 100\\
733145 100\\
733148 100\\
733149 100\\
733150 100\\
733151 100\\
733152 100\\
733155 100\\
733156 100\\
733157 100\\
733158 100\\
733159 100\\
733162 100\\
733163 100\\
733164 100\\
733165 100\\
733166 100\\
733169 100\\
733170 100\\
733171 100\\
733172 100\\
733173 100\\
733176 100\\
733177 100\\
733178 100\\
733179 100\\
733180 100\\
733183 100\\
733184 100\\
733185 100\\
733186 100\\
733187 100\\
733191 100\\
733192 100\\
733193 100\\
733194 100\\
733197 100\\
733198 100\\
733199 100\\
733200 100\\
733201 100\\
733204 100\\
733205 100\\
733206 100\\
733207 100\\
733208 100\\
733211 100\\
733212 100\\
733213 100\\
733214 100\\
733215 100\\
733218 100\\
733219 100\\
733220 100\\
733221 100\\
733222 100\\
733225 100\\
733226 100\\
733228 100\\
733229 100\\
733232 100\\
733233 100\\
733234 100\\
733235 100\\
733236 100\\
733239 100\\
733240 100\\
733241 100\\
733242 100\\
733243 100\\
733246 100\\
733247 100\\
733248 100\\
733249 100\\
733250 100\\
733253 100\\
733254 100\\
733255 100\\
733256 100\\
733257 100\\
733260 100\\
733261 100\\
733262 100\\
733263 100\\
733264 100\\
733267 100\\
733268 100\\
733269 100\\
733270 100\\
733271 100\\
733274 100\\
733275 100\\
733276 100\\
733277 100\\
733278 100\\
733281 100\\
733282 100\\
733283 100\\
733284 100\\
733285 100\\
733289 100\\
733290 100\\
733291 100\\
733292 100\\
733295 100\\
733296 100\\
733297 100\\
733298 100\\
733299 100\\
733302 100\\
733303 100\\
733304 100\\
733305 100\\
733306 100\\
733309 100\\
733310 100\\
733311 100\\
733312 100\\
733313 100\\
733316 100\\
733317 100\\
733318 100\\
733319 100\\
733320 100\\
733323 100\\
733324 100\\
733325 100\\
733326 100\\
733327 100\\
733330 100\\
733331 100\\
733332 100\\
733333 100\\
733334 100\\
733337 100\\
733338 100\\
733339 100\\
733340 100\\
733341 100\\
733344 100\\
733345 100\\
733346 100\\
733347 100\\
733348 100\\
733351 100\\
733352 100\\
733353 100\\
733354 100\\
733355 100\\
733358 100\\
733359 100\\
733360 100\\
733361 100\\
733362 100\\
733365 100\\
733366 100\\
733367 100\\
733369 100\\
733372 100\\
733373 100\\
733374 100\\
733375 100\\
733376 100\\
733379 100\\
733380 100\\
733381 100\\
733382 100\\
733383 100\\
733386 100\\
733387 100\\
733388 100\\
733389 100\\
733390 100\\
733393 100\\
733394 100\\
733395 100\\
733396 100\\
733397 100\\
733400 100\\
733402 100\\
733403 100\\
733404 100\\
733407 100\\
733409 100\\
733410 100\\
733411 100\\
733414 100\\
733415 100\\
733416 100\\
733417 100\\
733418 100\\
733421 100\\
733422 100\\
733423 100\\
733424 100\\
733425 100\\
733429 100\\
733430 100\\
733431 100\\
733432 100\\
733435 100\\
733436 100\\
733437 100\\
733438 100\\
733439 100\\
733442 100\\
733443 100\\
733444 100\\
733445 100\\
733446 100\\
733449 100\\
733450 100\\
733451 100\\
733452 100\\
733453 100\\
733457 100\\
733458 100\\
733459 100\\
733460 100\\
733463 100\\
733464 100\\
733465 100\\
733466 100\\
733467 100\\
733470 100\\
733471 100\\
733472 100\\
733473 100\\
733474 100\\
733477 100\\
733478 100\\
733479 100\\
733480 100\\
733481 100\\
733484 100\\
733485 100\\
733486 100\\
733487 100\\
733491 100\\
733492 100\\
733493 100\\
733494 100\\
733495 100\\
733498 100\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=733135,
xmax=733498,
xtick={733135,733178,733221,733264,733309,733351,733394,733439,733498},
xticklabels={03-04-2007,16-05-2007,28-06-2007,10-08-2007,24-09-2007,05-11-2007,18-12-2007,01-02-2008,31-03-2008},
ymin=0,
ymax=20,
at=(plot1.below south west),
anchor=above north west,
title={Simulated spot paths}
]
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 7.57\\
733136 7.4929\\
733137 8.2636\\
733141 8.3878\\
733142 8.278\\
733143 8.1376\\
733144 8.574\\
733145 8.2543\\
733148 8.0705\\
733149 8.476\\
733150 8.1486\\
733151 8.144\\
733152 7.7241\\
733155 6.523\\
733156 6.3963\\
733157 6.386\\
733158 6.7369\\
733159 7.0215\\
733162 7.3564\\
733163 7.1108\\
733164 7.7172\\
733165 7.0393\\
733166 6.734\\
733169 6.8974\\
733170 6.5406\\
733171 7.0483\\
733172 6.5081\\
733173 6.7405\\
733176 7.3075\\
733177 6.673\\
733178 6.5966\\
733179 6.9522\\
733180 7.5079\\
733183 7.3847\\
733184 7.6742\\
733185 7.5242\\
733186 7.4908\\
733187 7.0179\\
733191 7.7496\\
733192 7.3525\\
733193 7.6256\\
733194 7.4326\\
733197 7.4905\\
733198 7.4481\\
733199 7.3715\\
733200 7.3463\\
733201 7.5788\\
733204 7.7483\\
733205 8.0219\\
733206 7.9903\\
733207 8.0718\\
733208 7.9768\\
733211 7.9167\\
733212 8.0873\\
733213 7.4977\\
733214 7.3585\\
733215 7.5877\\
733218 8.2379\\
733219 8.7277\\
733220 8.983\\
733221 8.8979\\
733222 9.6977\\
733225 8.9082\\
733226 8.8056\\
733228 9.0043\\
733229 9.1853\\
733232 9.817\\
733233 9.7458\\
733234 9.7569\\
733235 9.2244\\
733236 9.1452\\
733239 9.1837\\
733240 9.2946\\
733241 9.1853\\
733242 9.2228\\
733243 9.2231\\
733246 9.4588\\
733247 9.6865\\
733248 10.513\\
733249 10.232\\
733250 9.9071\\
733253 10.191\\
733254 10.799\\
733255 10.951\\
733256 11.2\\
733257 10.793\\
733260 10.934\\
733261 11.224\\
733262 10.359\\
733263 10.227\\
733264 11.22\\
733267 11.436\\
733268 10.937\\
733269 11.955\\
733270 12.407\\
733271 11.713\\
733274 11.883\\
733275 11.96\\
733276 11.606\\
733277 11.437\\
733278 11.335\\
733281 11.745\\
733282 11.634\\
733283 12.283\\
733284 11.934\\
733285 12.583\\
733289 11.448\\
733290 11.71\\
733291 11.538\\
733292 11.757\\
733295 11.928\\
733296 12.061\\
733297 12.046\\
733298 12.766\\
733299 12.044\\
733302 12.001\\
733303 12.133\\
733304 11.901\\
733305 11.656\\
733306 10.751\\
733309 10.547\\
733310 11.009\\
733311 12.016\\
733312 12.9\\
733313 12.243\\
733316 11.742\\
733317 12.244\\
733318 12.278\\
733319 12.585\\
733320 11.79\\
733323 12.305\\
733324 11.715\\
733325 11.785\\
733326 11.614\\
733327 11.988\\
733330 12.068\\
733331 12.489\\
733332 12.889\\
733333 12.53\\
733334 12.802\\
733337 12.848\\
733338 12.653\\
733339 12.733\\
733340 12.438\\
733341 12.128\\
733344 12.38\\
733345 12.683\\
733346 11.408\\
733347 11.225\\
733348 11.547\\
733351 10.538\\
733352 10.123\\
733353 9.9592\\
733354 9.7231\\
733355 10.391\\
733358 10.874\\
733359 10.53\\
733360 10.474\\
733361 10.535\\
733362 10.843\\
733365 10.569\\
733366 10.514\\
733367 11.502\\
733369 11.481\\
733372 11.079\\
733373 11.355\\
733374 11.618\\
733375 11.013\\
733376 11.148\\
733379 11.488\\
733380 11.759\\
733381 11.891\\
733382 13.045\\
733383 12.646\\
733386 12.684\\
733387 13.371\\
733388 13.043\\
733389 13.646\\
733390 13.913\\
733393 13.498\\
733394 13.353\\
733395 13.389\\
733396 13.417\\
733397 13.919\\
733400 14.507\\
733402 14.125\\
733403 13.181\\
733404 14.17\\
733407 14.993\\
733409 15.406\\
733410 14.893\\
733411 14.94\\
733414 14.593\\
733415 14.65\\
733416 13.945\\
733417 13.737\\
733418 14.138\\
733421 15.161\\
733422 15.189\\
733423 14.004\\
733424 14.605\\
733425 15.235\\
733429 16.811\\
733430 15.237\\
733431 16.421\\
733432 15.473\\
733435 16.774\\
733436 15.997\\
733437 17.021\\
733438 17.072\\
733439 18.212\\
733442 15.398\\
733443 15.474\\
733444 14.552\\
733445 14.163\\
733446 14.747\\
733449 15.466\\
733450 14.401\\
733451 14.406\\
733452 15.363\\
733453 15.992\\
733457 15.619\\
733458 16.245\\
733459 16.943\\
733460 16.755\\
733463 17.724\\
733464 17.323\\
733465 13.3\\
733466 12.207\\
733467 11.82\\
733470 11.089\\
733471 12.484\\
733472 13.29\\
733473 12.461\\
733474 12.033\\
733477 11.191\\
733478 11.509\\
733479 11.735\\
733480 11.464\\
733481 12.164\\
733484 11.578\\
733485 11.01\\
733486 11.096\\
733487 11.995\\
733491 10.808\\
733492 10.415\\
733493 10.659\\
733494 11.261\\
733495 11.222\\
733498 10.843\\
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 7.57\\
733136 7.9594\\
733137 7.2493\\
733141 7.5166\\
733142 7.2277\\
733143 7.3627\\
733144 7.5956\\
733145 7.9022\\
733148 7.2984\\
733149 7.356\\
733150 6.8835\\
733151 6.7362\\
733152 7.1937\\
733155 7.3233\\
733156 7.3772\\
733157 7.1325\\
733158 7.3144\\
733159 7.3462\\
733162 7.8514\\
733163 7.815\\
733164 7.4887\\
733165 7.9218\\
733166 7.3491\\
733169 7.1392\\
733170 7.2764\\
733171 6.6144\\
733172 6.677\\
733173 6.6343\\
733176 7.0973\\
733177 7.5939\\
733178 7.6054\\
733179 7.0288\\
733180 7.0621\\
733183 7.1272\\
733184 6.8586\\
733185 6.7639\\
733186 6.423\\
733187 6.6588\\
733191 7.0825\\
733192 7.185\\
733193 7.4134\\
733194 7.0387\\
733197 7.4516\\
733198 8.5146\\
733199 8.4226\\
733200 8.1329\\
733201 7.9239\\
733204 7.9243\\
733205 8.0876\\
733206 8.2656\\
733207 8.3014\\
733208 8.3491\\
733211 8.6829\\
733212 8.3809\\
733213 8.2356\\
733214 8.2283\\
733215 8.8565\\
733218 9.3393\\
733219 9.2424\\
733220 9.5432\\
733221 9.25\\
733222 9.1266\\
733225 9.2306\\
733226 9.1068\\
733228 9.065\\
733229 8.3107\\
733232 8.224\\
733233 7.9292\\
733234 8.1931\\
733235 8.504\\
733236 8.6793\\
733239 7.9648\\
733240 7.7221\\
733241 7.5893\\
733242 7.1561\\
733243 7.9305\\
733246 8.4931\\
733247 8.4917\\
733248 7.9936\\
733249 7.1645\\
733250 7.7347\\
733253 8.0299\\
733254 7.7022\\
733255 7.7955\\
733256 7.271\\
733257 7.5859\\
733260 7.5891\\
733261 7.9063\\
733262 8.1306\\
733263 8.3469\\
733264 8.8561\\
733267 9.0745\\
733268 8.5896\\
733269 8.5125\\
733270 8.0358\\
733271 7.9563\\
733274 7.2452\\
733275 7.6633\\
733276 7.3637\\
733277 6.8963\\
733278 7.1263\\
733281 7.3175\\
733282 6.761\\
733283 7.1276\\
733284 7.4007\\
733285 7.9495\\
733289 8.2336\\
733290 8.527\\
733291 9.8179\\
733292 9.636\\
733295 8.903\\
733296 9.202\\
733297 8.4623\\
733298 8.3619\\
733299 8.237\\
733302 8.8379\\
733303 8.4626\\
733304 9.2866\\
733305 9.7807\\
733306 9.1629\\
733309 10.677\\
733310 10.857\\
733311 11.975\\
733312 12.47\\
733313 11.649\\
733316 11.427\\
733317 11.725\\
733318 10.724\\
733319 9.916\\
733320 10.427\\
733323 11.321\\
733324 11.222\\
733325 10.693\\
733326 10.996\\
733327 10.97\\
733330 11.39\\
733331 10.716\\
733332 10.631\\
733333 11.228\\
733334 10.2\\
733337 9.3485\\
733338 9.916\\
733339 9.5542\\
733340 8.905\\
733341 9.2198\\
733344 9.9527\\
733345 9.9605\\
733346 9.9457\\
733347 9.8492\\
733348 9.9632\\
733351 9.5147\\
733352 8.406\\
733353 8.7599\\
733354 8.9521\\
733355 8.5279\\
733358 7.9587\\
733359 7.9542\\
733360 8.6828\\
733361 8.8788\\
733362 9.459\\
733365 8.9928\\
733366 8.9695\\
733367 8.7295\\
733369 8.8126\\
733372 9.1638\\
733373 9.23\\
733374 8.7147\\
733375 8.994\\
733376 8.5581\\
733379 8.5474\\
733380 7.9172\\
733381 7.9182\\
733382 9.4089\\
733383 8.8128\\
733386 9.2937\\
733387 9.4418\\
733388 8.0212\\
733389 8.7331\\
733390 8.9569\\
733393 8.9189\\
733394 8.1323\\
733395 9.0088\\
733396 9.2035\\
733397 9.273\\
733400 8.4728\\
733402 8.4285\\
733403 8.279\\
733404 9.0165\\
733407 9.7371\\
733409 9.5856\\
733410 9.8503\\
733411 8.2229\\
733414 9.3904\\
733415 8.97\\
733416 8.574\\
733417 8.7276\\
733418 9.2452\\
733421 9.7211\\
733422 9.6888\\
733423 9.7973\\
733424 9.3793\\
733425 9.6046\\
733429 9.4631\\
733430 9.6627\\
733431 8.8629\\
733432 8.7498\\
733435 9.42\\
733436 8.2794\\
733437 9.6484\\
733438 10.353\\
733439 8.7868\\
733442 8.4656\\
733443 8.1276\\
733444 8.0699\\
733445 7.5367\\
733446 7.9654\\
733449 8.3983\\
733450 9.0546\\
733451 9.4228\\
733452 9.4113\\
733453 9.5962\\
733457 9.6014\\
733458 9.2389\\
733459 9.8267\\
733460 9.7966\\
733463 9.9492\\
733464 8.1178\\
733465 6.296\\
733466 6.4621\\
733467 6.9733\\
733470 7.4654\\
733471 7.1666\\
733472 6.5183\\
733473 6.6721\\
733474 6.2666\\
733477 7.4706\\
733478 6.4692\\
733479 6.1677\\
733480 7.3061\\
733481 6.4046\\
733484 6.8765\\
733485 7.7052\\
733486 8.0375\\
733487 7.3771\\
733491 6.9987\\
733492 8.151\\
733493 8.2538\\
733494 8.3848\\
733495 8.2253\\
733498 8.9224\\
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 7.57\\
733136 7.6629\\
733137 7.9735\\
733141 7.2071\\
733142 7.0693\\
733143 7.4352\\
733144 7.5165\\
733145 7.2963\\
733148 8.111\\
733149 8.184\\
733150 8.1755\\
733151 8.2255\\
733152 8.3634\\
733155 7.6525\\
733156 7.8637\\
733157 7.597\\
733158 8.2087\\
733159 8.0448\\
733162 7.7666\\
733163 7.3237\\
733164 7.4625\\
733165 7.0227\\
733166 7.1578\\
733169 6.818\\
733170 6.7561\\
733171 6.9279\\
733172 7.0049\\
733173 6.8862\\
733176 6.7168\\
733177 7.076\\
733178 6.8995\\
733179 7.17\\
733180 7.1212\\
733183 7.1396\\
733184 7.2228\\
733185 6.945\\
733186 7.2668\\
733187 6.7908\\
733191 7.062\\
733192 7.3725\\
733193 7.419\\
733194 7.6813\\
733197 7.4965\\
733198 6.8663\\
733199 7.548\\
733200 7.9704\\
733201 7.7432\\
733204 7.7168\\
733205 6.9568\\
733206 6.1514\\
733207 7.4598\\
733208 6.0834\\
733211 7.1736\\
733212 7.6654\\
733213 6.9455\\
733214 5.8654\\
733215 6.3474\\
733218 6.5594\\
733219 6.0258\\
733220 7.0609\\
733221 7.2503\\
733222 6.7029\\
733225 6.9065\\
733226 6.9239\\
733228 7.2003\\
733229 7.0395\\
733232 6.0988\\
733233 5.9088\\
733234 5.9948\\
733235 6.4875\\
733236 6.7542\\
733239 6.6847\\
733240 6.4091\\
733241 6.4037\\
733242 5.9825\\
733243 5.5541\\
733246 5.729\\
733247 5.9007\\
733248 5.4393\\
733249 5.2611\\
733250 6.0998\\
733253 5.812\\
733254 5.8429\\
733255 5.8333\\
733256 6.3191\\
733257 6.658\\
733260 6.7716\\
733261 6.1935\\
733262 6.0342\\
733263 6.5739\\
733264 7.0194\\
733267 6.638\\
733268 6.4603\\
733269 6.4555\\
733270 6.4898\\
733271 6.4719\\
733274 6.6635\\
733275 7.3019\\
733276 6.9119\\
733277 6.672\\
733278 6.392\\
733281 6.4738\\
733282 6.1573\\
733283 6.2557\\
733284 6.1348\\
733285 5.7894\\
733289 6.2703\\
733290 5.7032\\
733291 6.4355\\
733292 7.1048\\
733295 6.9277\\
733296 7.4657\\
733297 6.4156\\
733298 6.419\\
733299 6.7247\\
733302 7.0447\\
733303 6.7537\\
733304 6.6741\\
733305 6.9602\\
733306 7.5091\\
733309 6.8477\\
733310 6.8953\\
733311 6.8043\\
733312 7.3229\\
733313 7.4637\\
733316 7.7335\\
733317 7.7886\\
733318 7.5864\\
733319 8.384\\
733320 8.6282\\
733323 9.1201\\
733324 8.9082\\
733325 8.1287\\
733326 7.6264\\
733327 7.2533\\
733330 7.7369\\
733331 7.5502\\
733332 7.5996\\
733333 7.6468\\
733334 7.3256\\
733337 7.3571\\
733338 6.8495\\
733339 6.9127\\
733340 6.8131\\
733341 7.1543\\
733344 7.9569\\
733345 7.213\\
733346 8.0859\\
733347 8.0534\\
733348 7.5681\\
733351 7.0962\\
733352 7.2325\\
733353 7.4218\\
733354 7.0654\\
733355 7.1054\\
733358 7.277\\
733359 7.4086\\
733360 7.7258\\
733361 7.6743\\
733362 7.5656\\
733365 7.7077\\
733366 8.1161\\
733367 7.6614\\
733369 7.0889\\
733372 7.2048\\
733373 7.5835\\
733374 7.6956\\
733375 7.2664\\
733376 7.3041\\
733379 7.0268\\
733380 7.36\\
733381 6.9349\\
733382 6.9528\\
733383 6.6189\\
733386 7.1135\\
733387 6.2699\\
733388 6.0237\\
733389 6.7534\\
733390 6.634\\
733393 6.6663\\
733394 6.4691\\
733395 6.6891\\
733396 7.2314\\
733397 6.9665\\
733400 6.7146\\
733402 6.6142\\
733403 6.5489\\
733404 7.0262\\
733407 6.8434\\
733409 7.1562\\
733410 6.8988\\
733411 6.9874\\
733414 7.4983\\
733415 7.8673\\
733416 7.0006\\
733417 7.0158\\
733418 7.3886\\
733421 7.5254\\
733422 7.676\\
733423 7.4745\\
733424 7.2701\\
733425 7.374\\
733429 6.378\\
733430 6.7603\\
733431 6.8783\\
733432 6.8378\\
733435 6.0926\\
733436 6.9922\\
733437 6.667\\
733438 6.858\\
733439 6.7967\\
733442 6.2802\\
733443 6.8419\\
733444 6.6506\\
733445 6.8263\\
733446 6.3951\\
733449 6.287\\
733450 6.3487\\
733451 5.7629\\
733452 5.3524\\
733453 5.2062\\
733457 5.1397\\
733458 5.2677\\
733459 6.0021\\
733460 5.6207\\
733463 6.2192\\
733464 5.4289\\
733465 4.345\\
733466 4.6535\\
733467 4.4351\\
733470 4.7961\\
733471 4.2869\\
733472 4.441\\
733473 5.0592\\
733474 5.1798\\
733477 4.3418\\
733478 4.0694\\
733479 4.0303\\
733480 3.8321\\
733481 3.9\\
733484 3.8562\\
733485 4.2745\\
733486 3.9218\\
733487 4.3718\\
733491 3.6659\\
733492 3.8308\\
733493 3.4146\\
733494 3.8114\\
733495 3.9007\\
733498 4.4383\\
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 7.57\\
733136 7.5266\\
733137 7.1188\\
733141 7.2633\\
733142 6.6907\\
733143 7.0082\\
733144 7.1702\\
733145 7.1683\\
733148 6.9379\\
733149 7.0242\\
733150 7.0477\\
733151 6.8109\\
733152 6.7682\\
733155 6.4614\\
733156 6.2027\\
733157 6.7125\\
733158 6.4273\\
733159 6.6112\\
733162 6.5172\\
733163 6.9875\\
733164 7.0565\\
733165 6.9111\\
733166 6.89\\
733169 7.072\\
733170 7.01\\
733171 6.7628\\
733172 6.6764\\
733173 6.6661\\
733176 7.0819\\
733177 7.2645\\
733178 7.3449\\
733179 7.1006\\
733180 6.8238\\
733183 6.7496\\
733184 7.0572\\
733185 7.4919\\
733186 7.6107\\
733187 7.1086\\
733191 7.5749\\
733192 7.7855\\
733193 7.9371\\
733194 8.344\\
733197 7.4857\\
733198 7.7351\\
733199 7.3848\\
733200 7.6596\\
733201 7.7325\\
733204 7.5593\\
733205 7.6005\\
733206 8.1599\\
733207 7.8026\\
733208 7.9679\\
733211 7.9638\\
733212 8.5279\\
733213 8.0006\\
733214 8.545\\
733215 7.9978\\
733218 7.9487\\
733219 7.9079\\
733220 7.7881\\
733221 7.8041\\
733222 8.3856\\
733225 8.1925\\
733226 7.7524\\
733228 8.0544\\
733229 7.8593\\
733232 7.6604\\
733233 7.5444\\
733234 8.0076\\
733235 7.8193\\
733236 7.1828\\
733239 7.517\\
733240 7.6235\\
733241 7.0383\\
733242 7.8982\\
733243 7.8574\\
733246 7.5473\\
733247 7.7804\\
733248 7.9853\\
733249 8.0256\\
733250 8.4793\\
733253 8.1497\\
733254 7.9811\\
733255 7.5827\\
733256 7.372\\
733257 7.7059\\
733260 7.4835\\
733261 8.1539\\
733262 7.7943\\
733263 7.8918\\
733264 8.0895\\
733267 6.9211\\
733268 6.6085\\
733269 7.1125\\
733270 7.3385\\
733271 7.6353\\
733274 7.0494\\
733275 7.6511\\
733276 7.3347\\
733277 7.5825\\
733278 8.2843\\
733281 8.5181\\
733282 7.4259\\
733283 7.9799\\
733284 7.493\\
733285 7.2939\\
733289 7.0307\\
733290 7.2703\\
733291 7.3279\\
733292 7.4316\\
733295 7.8521\\
733296 7.2847\\
733297 7.4125\\
733298 7.6102\\
733299 7.4252\\
733302 7.1066\\
733303 7.1341\\
733304 7.1891\\
733305 6.952\\
733306 6.9569\\
733309 6.8718\\
733310 6.4575\\
733311 6.9959\\
733312 6.9153\\
733313 7.0187\\
733316 6.9077\\
733317 6.3717\\
733318 6.3455\\
733319 6.3796\\
733320 6.377\\
733323 6.4777\\
733324 6.3998\\
733325 6.3265\\
733326 6.5208\\
733327 6.6241\\
733330 6.6379\\
733331 6.6297\\
733332 6.6774\\
733333 6.7437\\
733334 7.1201\\
733337 7.2601\\
733338 6.9088\\
733339 6.9488\\
733340 7.1807\\
733341 7.1369\\
733344 8.3353\\
733345 8.94\\
733346 8.5094\\
733347 8.1917\\
733348 8.0059\\
733351 7.7833\\
733352 8.3706\\
733353 8.6404\\
733354 8.2695\\
733355 8.1886\\
733358 7.3158\\
733359 6.998\\
733360 6.9051\\
733361 6.9927\\
733362 7.5246\\
733365 7.5119\\
733366 7.4187\\
733367 7.3071\\
733369 6.9738\\
733372 6.6354\\
733373 6.698\\
733374 7.4022\\
733375 7.635\\
733376 7.5522\\
733379 7.6428\\
733380 7.5053\\
733381 7.4064\\
733382 7.5461\\
733383 7.5325\\
733386 7.9948\\
733387 7.7625\\
733388 7.6778\\
733389 7.7348\\
733390 7.808\\
733393 7.9816\\
733394 8.1206\\
733395 8.5294\\
733396 8.746\\
733397 8.4648\\
733400 7.7061\\
733402 7.9786\\
733403 7.479\\
733404 8.1938\\
733407 7.6147\\
733409 8.2089\\
733410 7.9092\\
733411 7.9354\\
733414 7.1752\\
733415 6.8772\\
733416 6.9577\\
733417 7.3422\\
733418 7.0382\\
733421 7.0384\\
733422 7.1205\\
733423 7.2342\\
733424 7.3183\\
733425 7.2453\\
733429 7.4588\\
733430 6.9505\\
733431 7.2187\\
733432 6.9935\\
733435 6.7907\\
733436 6.577\\
733437 6.8108\\
733438 7.0612\\
733439 7.3187\\
733442 7.8823\\
733443 7.7909\\
733444 7.7165\\
733445 7.9268\\
733446 7.6074\\
733449 6.9049\\
733450 7.5817\\
733451 7.0995\\
733452 6.6071\\
733453 6.7566\\
733457 7.0235\\
733458 6.3852\\
733459 6.8129\\
733460 6.6172\\
733463 7.2563\\
733464 7.3616\\
733465 6.4678\\
733466 6.1281\\
733467 6.1583\\
733470 6.2273\\
733471 6.2238\\
733472 6.2408\\
733473 5.9385\\
733474 6.5829\\
733477 6.3867\\
733478 5.9459\\
733479 6.5331\\
733480 6.6515\\
733481 6.7194\\
733484 6.7108\\
733485 6.4779\\
733486 6.5129\\
733487 6.3856\\
733491 6.3106\\
733492 6.3471\\
733493 6.6636\\
733494 6.4679\\
733495 6.2676\\
733498 6.5027\\
};
\addplot [
color=mycolor2,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 7.57\\
733136 7.4218\\
733137 7.8738\\
733141 7.9251\\
733142 7.511\\
733143 8.2661\\
733144 9.1247\\
733145 9.7211\\
733148 8.3129\\
733149 8.3756\\
733150 8.1481\\
733151 7.8725\\
733152 6.8001\\
733155 8.1371\\
733156 7.0697\\
733157 8.5268\\
733158 9.0253\\
733159 8.4417\\
733162 9.4873\\
733163 9.1521\\
733164 10.506\\
733165 9.0676\\
733166 9.675\\
733169 8.3778\\
733170 9.4614\\
733171 11.869\\
733172 9.5538\\
733173 9.161\\
733176 10.8\\
733177 9.6448\\
733178 7.4883\\
733179 7.5174\\
733180 8.6995\\
733183 8.0504\\
733184 8.8809\\
733185 9.9589\\
733186 9.6206\\
733187 11.363\\
733191 9.7815\\
733192 10.95\\
733193 10.66\\
733194 10.517\\
733197 8.4714\\
733198 9.2241\\
733199 8.6865\\
733200 10.572\\
733201 9.4508\\
733204 8.2556\\
733205 9.007\\
733206 9.4073\\
733207 12.181\\
733208 11.893\\
733211 14.023\\
733212 13.725\\
733213 13.187\\
733214 12.636\\
733215 12.952\\
733218 13.752\\
733219 13.064\\
733220 12.863\\
733221 12.102\\
733222 13.728\\
733225 15.088\\
733226 13.306\\
733228 13.621\\
733229 13.898\\
733232 14.426\\
733233 11.137\\
733234 13.645\\
733235 12.339\\
733236 12.534\\
733239 11.342\\
733240 13.863\\
733241 15.815\\
733242 15.339\\
733243 15.609\\
733246 14.681\\
733247 13.462\\
733248 11.659\\
733249 11.751\\
733250 13.146\\
733253 12.456\\
733254 12.132\\
733255 12.835\\
733256 11.711\\
733257 12.15\\
733260 10.842\\
733261 11.422\\
733262 12.088\\
733263 11.68\\
733264 12.008\\
733267 11.37\\
733268 10.75\\
733269 11.707\\
733270 12.216\\
733271 13.574\\
733274 12.64\\
733275 11.861\\
733276 12.645\\
733277 12.431\\
733278 12.841\\
733281 12.211\\
733282 11.095\\
733283 11.43\\
733284 11.106\\
733285 11.038\\
733289 12.13\\
733290 12.144\\
733291 11.796\\
733292 10.608\\
733295 11.942\\
733296 11.836\\
733297 11.78\\
733298 11.349\\
733299 10.85\\
733302 10.75\\
733303 10.709\\
733304 10.879\\
733305 10.866\\
733306 10.847\\
733309 11.609\\
733310 11.851\\
733311 12.989\\
733312 12.598\\
733313 13.148\\
733316 13.362\\
733317 11.757\\
733318 11.486\\
733319 12.266\\
733320 12.552\\
733323 12.574\\
733324 13.242\\
733325 13.501\\
733326 13.203\\
733327 12.797\\
733330 12.707\\
733331 13.183\\
733332 12.321\\
733333 12.062\\
733334 12.719\\
733337 12.494\\
733338 12.259\\
733339 12.339\\
733340 12.82\\
733341 12.211\\
733344 13.191\\
733345 12.87\\
733346 13.093\\
733347 13.62\\
733348 14.028\\
733351 13.808\\
733352 13.747\\
733353 14.117\\
733354 14.18\\
733355 14.277\\
733358 13.492\\
733359 13.999\\
733360 14.853\\
733361 13.716\\
733362 15.465\\
733365 13.992\\
733366 15.469\\
733367 15.497\\
733369 14.287\\
733372 14.425\\
733373 12.673\\
733374 14.416\\
733375 13.703\\
733376 13.597\\
733379 13.866\\
733380 13.626\\
733381 14.736\\
733382 15.459\\
733383 14.643\\
733386 15.658\\
733387 14.769\\
733388 13.655\\
733389 13.469\\
733390 13.963\\
733393 13.212\\
733394 14.144\\
733395 13.018\\
733396 12.987\\
733397 13.64\\
733400 11.961\\
733402 12.629\\
733403 12.839\\
733404 13.579\\
733407 13.009\\
733409 13.069\\
733410 12.556\\
733411 12.365\\
733414 12.724\\
733415 12.738\\
733416 11.735\\
733417 13.721\\
733418 14.855\\
733421 14.289\\
733422 14.81\\
733423 15.672\\
733424 15.605\\
733425 15.091\\
733429 13.968\\
733430 14.123\\
733431 14.184\\
733432 14.397\\
733435 15.659\\
733436 16.087\\
733437 14.306\\
733438 14.981\\
733439 13.559\\
733442 14.352\\
733443 13.749\\
733444 12.817\\
733445 13.151\\
733446 13.023\\
733449 13.728\\
733450 13.072\\
733451 12.817\\
733452 13.998\\
733453 14.708\\
733457 13.861\\
733458 13.873\\
733459 12.798\\
733460 13.016\\
733463 13.299\\
733464 14.23\\
733465 11.923\\
733466 11.892\\
733467 11.808\\
733470 11.251\\
733471 10.875\\
733472 10.272\\
733473 11.104\\
733474 11.379\\
733477 11.515\\
733478 11.403\\
733479 12.402\\
733480 12.314\\
733481 11.339\\
733484 11.097\\
733485 11.328\\
733486 12.449\\
733487 12.34\\
733491 11.78\\
733492 11.38\\
733493 11.727\\
733494 10.712\\
733495 11.466\\
733498 10.649\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/OptimalVolumesSlowStorageHist.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=733135,
xmax=733498,
xtick={733135,733178,733221,733264,733309,733351,733394,733439,733498},
xticklabels={03-04-2007,16-05-2007,28-06-2007,10-08-2007,24-09-2007,05-11-2007,18-12-2007,01-02-2008,31-03-2008},
ymin=0,
ymax=110,
name=plot1,
title={Optimal volumes on historical path}
]
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 0\\
733136 0.8\\
733137 1.6\\
733141 4.8\\
733142 5.6\\
733143 6.4\\
733144 7.2\\
733145 8\\
733148 10.4\\
733149 11.2\\
733150 12\\
733151 12.8\\
733152 13.6\\
733155 16\\
733156 16.8\\
733157 17.6\\
733158 18.4\\
733159 19.2\\
733162 21.6\\
733163 22.4\\
733164 23.2\\
733165 24\\
733166 24.8\\
733169 27.2\\
733170 28\\
733171 28.8\\
733172 29.6\\
733173 30.4\\
733176 32.8\\
733177 33.6\\
733178 34.4\\
733179 35.2\\
733180 36\\
733183 38.4\\
733184 39.2\\
733185 40\\
733186 40.8\\
733187 41.6\\
733191 44.8\\
733192 45.6\\
733193 46.4\\
733194 47.2\\
733197 49.6\\
733198 50.4\\
733199 51.2\\
733200 52\\
733201 52.8\\
733204 55.2\\
733205 56\\
733206 56.8\\
733207 57.6\\
733208 58.4\\
733211 60.8\\
733212 61.6\\
733213 62.4\\
733214 63.2\\
733215 64\\
733218 66.4\\
733219 67.2\\
733220 68\\
733221 68.7999999999999\\
733222 69.5999999999999\\
733225 71.9999999999999\\
733226 72.7999999999999\\
733228 74.3999999999999\\
733229 75.1999999999999\\
733232 77.6\\
733233 78.3999999999999\\
733234 79.1999999999999\\
733235 79.9999999999999\\
733236 80.7999999999999\\
733239 83.1999999999999\\
733240 83.9999999999999\\
733241 84.7999999999999\\
733242 85.5999999999999\\
733243 86.3999999999999\\
733246 88.7999999999999\\
733247 89.5999999999999\\
733248 90.3999999999999\\
733249 91.1999999999999\\
733250 91.9999999999999\\
733253 94.3999999999999\\
733254 95.1999999999999\\
733255 93.9999999999999\\
733256 94.7999999999999\\
733257 93.5999999999999\\
733260 89.9999999999999\\
733261 90.7999999999999\\
733262 89.5999999999999\\
733263 90.3999999999999\\
733264 91.1999999999999\\
733267 93.5999999999999\\
733268 92.3999999999999\\
733269 93.1999999999999\\
733270 91.9999999999999\\
733271 90.7999999999999\\
733274 87.1999999999999\\
733275 85.9999999999999\\
733276 86.7999999999998\\
733277 85.5999999999998\\
733278 86.3999999999998\\
733281 88.7999999999998\\
733282 89.5999999999998\\
733283 90.3999999999998\\
733284 89.1999999999998\\
733285 89.9999999999998\\
733289 89.9999999999998\\
733290 90.7999999999998\\
733291 90.7999999999998\\
733292 89.5999999999998\\
733295 91.9999999999998\\
733296 92.7999999999998\\
733297 92.7999999999998\\
733298 93.5999999999998\\
733299 92.3999999999998\\
733302 94.7999999999998\\
733303 95.5999999999998\\
733304 96.3999999999998\\
733305 96.3999999999998\\
733306 97.1999999999998\\
733309 99.5999999999998\\
733310 99.5999999999998\\
733311 99.5999999999998\\
733312 99.5999999999998\\
733313 99.5999999999998\\
733316 99.5999999999998\\
733317 99.5999999999998\\
733318 99.5999999999998\\
733319 99.5999999999998\\
733320 99.5999999999998\\
733323 99.5999999999998\\
733324 98.3999999999998\\
733325 98.3999999999998\\
733326 98.3999999999998\\
733327 97.1999999999998\\
733330 99.5999999999998\\
733331 99.5999999999998\\
733332 98.3999999999998\\
733333 98.3999999999998\\
733334 98.3999999999998\\
733337 98.3999999999998\\
733338 98.3999999999998\\
733339 98.3999999999998\\
733340 98.3999999999998\\
733341 98.3999999999998\\
733344 100\\
733345 100\\
733346 100\\
733347 100\\
733348 100\\
733351 100\\
733352 100\\
733353 100\\
733354 98.8\\
733355 98.8\\
733358 100\\
733359 100\\
733360 100\\
733361 100\\
733362 100\\
733365 100\\
733366 100\\
733367 100\\
733369 100\\
733372 100\\
733373 98.8\\
733374 97.6\\
733375 96.4\\
733376 95.2\\
733379 91.6\\
733380 90.4\\
733381 89.2\\
733382 88\\
733383 86.8\\
733386 83.2\\
733387 82\\
733388 80.8\\
733389 79.6\\
733390 78.3999999999999\\
733393 74.7999999999999\\
733394 73.5999999999999\\
733395 72.3999999999999\\
733396 71.1999999999999\\
733397 69.9999999999999\\
733400 66.3999999999999\\
733402 63.9999999999999\\
733403 62.7999999999999\\
733404 63.5999999999999\\
733407 59.9999999999999\\
733409 59.9999999999999\\
733410 58.7999999999999\\
733411 57.5999999999999\\
733414 53.9999999999999\\
733415 52.7999999999999\\
733416 52.7999999999999\\
733417 51.6\\
733418 50.4\\
733421 46.8\\
733422 45.6\\
733423 44.4\\
733424 43.2\\
733425 42\\
733429 37.1999999999999\\
733430 35.9999999999999\\
733431 34.7999999999999\\
733432 33.5999999999999\\
733435 29.9999999999999\\
733436 29.9999999999999\\
733437 28.7999999999999\\
733438 27.5999999999999\\
733439 26.3999999999999\\
733442 22.7999999999999\\
733443 23.5999999999999\\
733444 24.3999999999999\\
733445 25.1999999999999\\
733446 25.9999999999999\\
733449 28.3999999999999\\
733450 29.1999999999999\\
733451 29.9999999999999\\
733452 29.9999999999999\\
733453 30.7999999999999\\
733457 25.9999999999999\\
733458 24.7999999999999\\
733459 23.5999999999999\\
733460 22.3999999999999\\
733463 24.7999999999999\\
733464 23.5999999999999\\
733465 22.3999999999999\\
733466 21.1999999999999\\
733467 19.9999999999999\\
733470 16.3999999999999\\
733471 16.3999999999999\\
733472 15.1999999999999\\
733473 15.9999999999999\\
733474 14.7999999999999\\
733477 11.1999999999999\\
733478 11.9999999999999\\
733479 10.8\\
733480 10.8\\
733481 11.6\\
733484 7.99999999999997\\
733485 6.79999999999997\\
733486 6.79999999999997\\
733487 5.59999999999997\\
733491 0.799999999999967\\
733492 0\\
733493 0.800000000000001\\
733494 0\\
733495 0.800000000000001\\
733498 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
733135 0\\
733136 0\\
733137 0\\
733141 0\\
733142 0\\
733143 0\\
733144 0\\
733145 0\\
733148 0\\
733149 0\\
733150 0\\
733151 0\\
733152 0\\
733155 0\\
733156 0\\
733157 0\\
733158 0\\
733159 0\\
733162 0\\
733163 0\\
733164 0\\
733165 0\\
733166 0\\
733169 0\\
733170 0\\
733171 0\\
733172 0\\
733173 0\\
733176 0\\
733177 0\\
733178 0\\
733179 0\\
733180 0\\
733183 0\\
733184 0\\
733185 0\\
733186 0\\
733187 0\\
733191 0\\
733192 0\\
733193 0\\
733194 0\\
733197 0\\
733198 0\\
733199 0\\
733200 0\\
733201 0\\
733204 0\\
733205 0\\
733206 0\\
733207 0\\
733208 0\\
733211 0\\
733212 0\\
733213 0\\
733214 0\\
733215 0\\
733218 0\\
733219 0\\
733220 0\\
733221 0\\
733222 0\\
733225 0\\
733226 0\\
733228 0\\
733229 0\\
733232 0\\
733233 0\\
733234 0\\
733235 0\\
733236 0\\
733239 0\\
733240 0\\
733241 0\\
733242 0\\
733243 0\\
733246 0\\
733247 0\\
733248 0\\
733249 0\\
733250 0\\
733253 0\\
733254 0\\
733255 0\\
733256 0\\
733257 0\\
733260 0\\
733261 0\\
733262 0\\
733263 0\\
733264 0\\
733267 0\\
733268 0\\
733269 0\\
733270 0\\
733271 0\\
733274 0\\
733275 0\\
733276 0\\
733277 0\\
733278 0\\
733281 0\\
733282 0\\
733283 0\\
733284 0\\
733285 0\\
733289 0\\
733290 0\\
733291 0\\
733292 0\\
733295 0\\
733296 0\\
733297 0\\
733298 0\\
733299 0\\
733302 0\\
733303 0\\
733304 0\\
733305 0\\
733306 0\\
733309 0\\
733310 0\\
733311 0\\
733312 0\\
733313 0\\
733316 0\\
733317 0\\
733318 0\\
733319 0\\
733320 0\\
733323 0\\
733324 0\\
733325 0\\
733326 0\\
733327 0\\
733330 0\\
733331 0\\
733332 0\\
733333 0\\
733334 0\\
733337 0\\
733338 0\\
733339 0\\
733340 0\\
733341 0\\
733344 0\\
733345 0\\
733346 0\\
733347 0\\
733348 0\\
733351 0\\
733352 0\\
733353 0\\
733354 0\\
733355 0\\
733358 0\\
733359 0\\
733360 0\\
733361 0\\
733362 0\\
733365 0\\
733366 0\\
733367 0\\
733369 0\\
733372 0\\
733373 0\\
733374 0\\
733375 0\\
733376 0\\
733379 0\\
733380 0\\
733381 0\\
733382 0\\
733383 0\\
733386 0\\
733387 0\\
733388 0\\
733389 0\\
733390 0\\
733393 0\\
733394 0\\
733395 0\\
733396 0\\
733397 0\\
733400 0\\
733402 0\\
733403 0\\
733404 0\\
733407 0\\
733409 0\\
733410 0\\
733411 0\\
733414 0\\
733415 0\\
733416 0\\
733417 0\\
733418 0\\
733421 0\\
733422 0\\
733423 0\\
733424 0\\
733425 0\\
733429 0\\
733430 0\\
733431 0\\
733432 0\\
733435 0\\
733436 0\\
733437 0\\
733438 0\\
733439 0\\
733442 0\\
733443 0\\
733444 0\\
733445 0\\
733446 0\\
733449 0\\
733450 0\\
733451 0\\
733452 0\\
733453 0\\
733457 0\\
733458 0\\
733459 0\\
733460 0\\
733463 0\\
733464 0\\
733465 0\\
733466 0\\
733467 0\\
733470 0\\
733471 0\\
733472 0\\
733473 0\\
733474 0\\
733477 0\\
733478 0\\
733479 0\\
733480 0\\
733481 0\\
733484 0\\
733485 0\\
733486 0\\
733487 0\\
733491 0\\
733492 0\\
733493 0\\
733494 0\\
733495 0\\
733498 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
733135 100\\
733136 100\\
733137 100\\
733141 100\\
733142 100\\
733143 100\\
733144 100\\
733145 100\\
733148 100\\
733149 100\\
733150 100\\
733151 100\\
733152 100\\
733155 100\\
733156 100\\
733157 100\\
733158 100\\
733159 100\\
733162 100\\
733163 100\\
733164 100\\
733165 100\\
733166 100\\
733169 100\\
733170 100\\
733171 100\\
733172 100\\
733173 100\\
733176 100\\
733177 100\\
733178 100\\
733179 100\\
733180 100\\
733183 100\\
733184 100\\
733185 100\\
733186 100\\
733187 100\\
733191 100\\
733192 100\\
733193 100\\
733194 100\\
733197 100\\
733198 100\\
733199 100\\
733200 100\\
733201 100\\
733204 100\\
733205 100\\
733206 100\\
733207 100\\
733208 100\\
733211 100\\
733212 100\\
733213 100\\
733214 100\\
733215 100\\
733218 100\\
733219 100\\
733220 100\\
733221 100\\
733222 100\\
733225 100\\
733226 100\\
733228 100\\
733229 100\\
733232 100\\
733233 100\\
733234 100\\
733235 100\\
733236 100\\
733239 100\\
733240 100\\
733241 100\\
733242 100\\
733243 100\\
733246 100\\
733247 100\\
733248 100\\
733249 100\\
733250 100\\
733253 100\\
733254 100\\
733255 100\\
733256 100\\
733257 100\\
733260 100\\
733261 100\\
733262 100\\
733263 100\\
733264 100\\
733267 100\\
733268 100\\
733269 100\\
733270 100\\
733271 100\\
733274 100\\
733275 100\\
733276 100\\
733277 100\\
733278 100\\
733281 100\\
733282 100\\
733283 100\\
733284 100\\
733285 100\\
733289 100\\
733290 100\\
733291 100\\
733292 100\\
733295 100\\
733296 100\\
733297 100\\
733298 100\\
733299 100\\
733302 100\\
733303 100\\
733304 100\\
733305 100\\
733306 100\\
733309 100\\
733310 100\\
733311 100\\
733312 100\\
733313 100\\
733316 100\\
733317 100\\
733318 100\\
733319 100\\
733320 100\\
733323 100\\
733324 100\\
733325 100\\
733326 100\\
733327 100\\
733330 100\\
733331 100\\
733332 100\\
733333 100\\
733334 100\\
733337 100\\
733338 100\\
733339 100\\
733340 100\\
733341 100\\
733344 100\\
733345 100\\
733346 100\\
733347 100\\
733348 100\\
733351 100\\
733352 100\\
733353 100\\
733354 100\\
733355 100\\
733358 100\\
733359 100\\
733360 100\\
733361 100\\
733362 100\\
733365 100\\
733366 100\\
733367 100\\
733369 100\\
733372 100\\
733373 100\\
733374 100\\
733375 100\\
733376 100\\
733379 100\\
733380 100\\
733381 100\\
733382 100\\
733383 100\\
733386 100\\
733387 100\\
733388 100\\
733389 100\\
733390 100\\
733393 100\\
733394 100\\
733395 100\\
733396 100\\
733397 100\\
733400 100\\
733402 100\\
733403 100\\
733404 100\\
733407 100\\
733409 100\\
733410 100\\
733411 100\\
733414 100\\
733415 100\\
733416 100\\
733417 100\\
733418 100\\
733421 100\\
733422 100\\
733423 100\\
733424 100\\
733425 100\\
733429 100\\
733430 100\\
733431 100\\
733432 100\\
733435 100\\
733436 100\\
733437 100\\
733438 100\\
733439 100\\
733442 100\\
733443 100\\
733444 100\\
733445 100\\
733446 100\\
733449 100\\
733450 100\\
733451 100\\
733452 100\\
733453 100\\
733457 100\\
733458 100\\
733459 100\\
733460 100\\
733463 100\\
733464 100\\
733465 100\\
733466 100\\
733467 100\\
733470 100\\
733471 100\\
733472 100\\
733473 100\\
733474 100\\
733477 100\\
733478 100\\
733479 100\\
733480 100\\
733481 100\\
733484 100\\
733485 100\\
733486 100\\
733487 100\\
733491 100\\
733492 100\\
733493 100\\
733494 100\\
733495 100\\
733498 100\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=733135,
xmax=733498,
xtick={733135,733178,733221,733264,733309,733351,733394,733439,733498},
xticklabels={03-04-2007,16-05-2007,28-06-2007,10-08-2007,24-09-2007,05-11-2007,18-12-2007,01-02-2008,31-03-2008},
ymin=5,
ymax=10,
at=(plot1.below south west),
anchor=above north west,
title={Historical spot path}
]
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 7.57\\
733136 7.46\\
733137 7.53\\
733141 7.65\\
733142 7.65\\
733143 7.97\\
733144 7.95\\
733145 7.93\\
733148 7.66\\
733149 7.5\\
733150 7.54\\
733151 7.54\\
733152 7.32\\
733155 7.24\\
733156 7.57\\
733157 7.6\\
733158 7.56\\
733159 7.44\\
733162 7.71\\
733163 7.64\\
733164 7.64\\
733165 7.58\\
733166 7.82\\
733169 7.69\\
733170 7.5\\
733171 7.46\\
733172 7.63\\
733173 7.53\\
733176 7.85\\
733177 7.68\\
733178 7.62\\
733179 7.69\\
733180 7.87\\
733183 7.66\\
733184 7.6\\
733185 7.51\\
733186 7.56\\
733187 7.47\\
733191 7.51\\
733192 7.71\\
733193 7.8\\
733194 7.57\\
733197 7.73\\
733198 7.83\\
733199 7.83\\
733200 7.89\\
733201 7.52\\
733204 7.42\\
733205 7.45\\
733206 7.6\\
733207 7.48\\
733208 7.58\\
733211 7.69\\
733212 7.46\\
733213 7.39\\
733214 7.24\\
733215 7.04\\
733218 6.77\\
733219 6.85\\
733220 6.74\\
733221 6.79\\
733222 6.4\\
733225 6.24\\
733226 6.37\\
733228 6.3\\
733229 6.15\\
733232 6.39\\
733233 6.44\\
733234 6.66\\
733235 6.26\\
733236 6.27\\
733239 6.32\\
733240 6.34\\
733241 6.23\\
733242 6.5\\
733243 6.46\\
733246 6\\
733247 5.66\\
733248 5.56\\
733249 5.83\\
733250 5.77\\
733253 6.31\\
733254 6.53\\
733255 6.19\\
733256 6.34\\
733257 6.11\\
733260 6.1\\
733261 6.38\\
733262 6.24\\
733263 6.45\\
733264 6.57\\
733267 7.15\\
733268 6.86\\
733269 7.3\\
733270 6.96\\
733271 7.14\\
733274 6.47\\
733275 5.92\\
733276 5.84\\
733277 5.73\\
733278 5.69\\
733281 5.34\\
733282 5.56\\
733283 5.64\\
733284 5.54\\
733285 5.49\\
733289 5.3\\
733290 5.8\\
733291 6.02\\
733292 5.53\\
733295 5.56\\
733296 5.98\\
733297 6.13\\
733298 6.27\\
733299 6.23\\
733302 6.38\\
733303 6.42\\
733304 6.25\\
733305 6.02\\
733306 5.96\\
733309 6.12\\
733310 6.54\\
733311 6.47\\
733312 6.38\\
733313 6.15\\
733316 6.07\\
733317 6.55\\
733318 6.96\\
733319 6.91\\
733320 6.77\\
733323 6.69\\
733324 6.63\\
733325 6.79\\
733326 6.85\\
733327 6.46\\
733330 7.09\\
733331 7.29\\
733332 7.12\\
733333 7.11\\
733334 6.91\\
733337 6.63\\
733338 6.3\\
733339 6.11\\
733340 6.49\\
733341 6.43\\
733344 6.66\\
733345 6.99\\
733346 7.28\\
733347 7.09\\
733348 6.63\\
733351 6.71\\
733352 7.2\\
733353 7.42\\
733354 6.81\\
733355 6.59\\
733358 6.83\\
733359 7.22\\
733360 7.28\\
733361 7.35\\
733362 7.29\\
733365 7.38\\
733366 6.81\\
733367 6.67\\
733369 6.67\\
733372 7.53\\
733373 7.42\\
733374 7.51\\
733375 7.45\\
733376 7.29\\
733379 6.97\\
733380 7.27\\
733381 7.04\\
733382 7.29\\
733383 7.04\\
733386 6.98\\
733387 7.12\\
733388 7.22\\
733389 7.46\\
733390 7.09\\
733393 7.06\\
733394 7.16\\
733395 7.18\\
733396 7.19\\
733397 7.03\\
733400 7.03\\
733402 6.94\\
733403 6.8\\
733404 7.11\\
733407 7.11\\
733409 7.83\\
733410 7.84\\
733411 7.51\\
733414 7.61\\
733415 7.59\\
733416 7.89\\
733417 7.96\\
733418 8.13\\
733421 8.45\\
733422 8.43\\
733423 8.23\\
733424 8.1\\
733425 8.42\\
733429 7.97\\
733430 7.84\\
733431 7.85\\
733432 7.8\\
733435 7.87\\
733436 8.1\\
733437 8.17\\
733438 8.1\\
733439 7.88\\
733442 7.56\\
733443 7.8\\
733444 7.94\\
733445 7.99\\
733446 8.06\\
733449 8.38\\
733450 8.37\\
733451 8.35\\
733452 8.5\\
733453 8.73\\
733457 8.91\\
733458 9.08\\
733459 8.9\\
733460 8.65\\
733463 9.15\\
733464 9.21\\
733465 9.21\\
733466 9.11\\
733467 9.1\\
733470 9.07\\
733471 9.21\\
733472 9.37\\
733473 9.7\\
733474 9.82\\
733477 9.59\\
733478 9.85\\
733479 9.69\\
733480 9.74\\
733481 9.84\\
733484 9.59\\
733485 9.1\\
733486 9.11\\
733487 8.54\\
733491 8.99\\
733492 9.28\\
733493 9.25\\
733494 9.3\\
733495 9.36\\
733498 9.86\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/OptimalVolumesSlowStorageSim.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
\definecolor{mycolor2}{rgb}{0.75,0,0.75}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=733135,
xmax=733498,
xtick={733135,733178,733221,733264,733309,733351,733394,733439,733498},
xticklabels={03-04-2007,16-05-2007,28-06-2007,10-08-2007,24-09-2007,05-11-2007,18-12-2007,01-02-2008,31-03-2008},
ymin=0,
ymax=110,
name=plot1,
title={Optimal volumes on simulated path}
]
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 0\\
733136 0.8\\
733137 1.6\\
733141 4.8\\
733142 5.6\\
733143 6.4\\
733144 7.2\\
733145 8\\
733148 10.4\\
733149 11.2\\
733150 12\\
733151 12.8\\
733152 13.6\\
733155 16\\
733156 16.8\\
733157 17.6\\
733158 18.4\\
733159 19.2\\
733162 21.6\\
733163 22.4\\
733164 23.2\\
733165 24\\
733166 24.8\\
733169 27.2\\
733170 28\\
733171 28.8\\
733172 29.6\\
733173 30.4\\
733176 32.8\\
733177 33.6\\
733178 34.4\\
733179 35.2\\
733180 36\\
733183 38.4\\
733184 39.2\\
733185 40\\
733186 40.8\\
733187 41.6\\
733191 44.8\\
733192 45.6\\
733193 46.4\\
733194 47.2\\
733197 49.6\\
733198 50.4\\
733199 51.2\\
733200 52\\
733201 52.8\\
733204 55.2\\
733205 56\\
733206 56.8\\
733207 57.6\\
733208 58.4\\
733211 60.8\\
733212 61.6\\
733213 62.4\\
733214 63.2\\
733215 64\\
733218 66.4\\
733219 67.2\\
733220 68\\
733221 68.7999999999999\\
733222 69.5999999999999\\
733225 71.9999999999999\\
733226 72.7999999999999\\
733228 74.3999999999999\\
733229 75.1999999999999\\
733232 77.6\\
733233 78.3999999999999\\
733234 79.1999999999999\\
733235 79.9999999999999\\
733236 78.7999999999999\\
733239 81.1999999999999\\
733240 81.9999999999999\\
733241 82.7999999999999\\
733242 83.5999999999999\\
733243 84.3999999999999\\
733246 86.7999999999999\\
733247 87.5999999999999\\
733248 88.3999999999999\\
733249 89.1999999999999\\
733250 89.9999999999999\\
733253 92.3999999999999\\
733254 93.1999999999999\\
733255 93.9999999999999\\
733256 94.7999999999999\\
733257 93.5999999999999\\
733260 93.5999999999999\\
733261 94.3999999999999\\
733262 94.3999999999999\\
733263 93.1999999999999\\
733264 93.9999999999999\\
733267 93.9999999999999\\
733268 94.7999999999999\\
733269 93.5999999999999\\
733270 93.5999999999999\\
733271 94.3999999999999\\
733274 96.7999999999999\\
733275 95.5999999999999\\
733276 96.3999999999999\\
733277 97.1999999999999\\
733278 97.1999999999999\\
733281 93.5999999999999\\
733282 92.3999999999998\\
733283 91.1999999999998\\
733284 89.9999999999998\\
733285 90.7999999999998\\
733289 93.9999999999998\\
733290 94.7999999999998\\
733291 95.5999999999998\\
733292 96.3999999999998\\
733295 92.7999999999998\\
733296 91.5999999999998\\
733297 91.5999999999998\\
733298 90.3999999999998\\
733299 90.3999999999998\\
733302 92.7999999999998\\
733303 92.7999999999998\\
733304 93.5999999999998\\
733305 94.3999999999998\\
733306 95.1999999999998\\
733309 97.5999999999998\\
733310 98.3999999999998\\
733311 98.3999999999998\\
733312 98.3999999999998\\
733313 98.3999999999998\\
733316 98.3999999999998\\
733317 98.3999999999998\\
733318 97.1999999999998\\
733319 97.9999999999998\\
733320 97.9999999999998\\
733323 97.9999999999998\\
733324 97.9999999999998\\
733325 96.7999999999998\\
733326 95.5999999999998\\
733327 94.3999999999998\\
733330 96.7999999999998\\
733331 97.5999999999998\\
733332 96.3999999999998\\
733333 97.1999999999998\\
733334 97.9999999999998\\
733337 100\\
733338 100\\
733339 98.8\\
733340 98.8\\
733341 98.8\\
733344 100\\
733345 98.8\\
733346 97.6\\
733347 96.4\\
733348 95.2\\
733351 97.6\\
733352 96.4\\
733353 95.2\\
733354 94\\
733355 92.8\\
733358 95.2\\
733359 95.2\\
733360 96\\
733361 94.8\\
733362 93.6\\
733365 90\\
733366 88.8\\
733367 87.6\\
733369 85.2\\
733372 87.5999999999999\\
733373 88.3999999999999\\
733374 89.1999999999999\\
733375 87.9999999999999\\
733376 86.7999999999999\\
733379 83.1999999999999\\
733380 81.9999999999999\\
733381 80.7999999999999\\
733382 79.5999999999999\\
733383 78.3999999999999\\
733386 74.7999999999999\\
733387 73.5999999999999\\
733388 72.3999999999999\\
733389 71.1999999999999\\
733390 69.9999999999999\\
733393 66.3999999999999\\
733394 67.1999999999999\\
733395 67.1999999999999\\
733396 67.9999999999999\\
733397 68.7999999999999\\
733400 71.1999999999999\\
733402 68.7999999999999\\
733403 67.5999999999999\\
733404 66.3999999999999\\
733407 62.7999999999999\\
733409 60.3999999999999\\
733410 59.1999999999999\\
733411 57.9999999999999\\
733414 54.3999999999999\\
733415 53.1999999999999\\
733416 51.9999999999999\\
733417 50.7999999999999\\
733418 49.5999999999999\\
733421 45.9999999999999\\
733422 46.7999999999999\\
733423 45.5999999999999\\
733424 44.3999999999999\\
733425 43.1999999999999\\
733429 38.3999999999999\\
733430 37.1999999999999\\
733431 35.9999999999999\\
733432 34.7999999999999\\
733435 31.1999999999999\\
733436 29.9999999999999\\
733437 28.7999999999999\\
733438 27.5999999999999\\
733439 26.3999999999999\\
733442 22.7999999999999\\
733443 21.5999999999999\\
733444 20.3999999999999\\
733445 19.1999999999999\\
733446 17.9999999999999\\
733449 14.3999999999999\\
733450 14.3999999999999\\
733451 13.1999999999999\\
733452 11.9999999999999\\
733453 10.7999999999999\\
733457 5.99999999999985\\
733458 4.79999999999985\\
733459 3.59999999999985\\
733460 2.39999999999985\\
733463 0\\
733464 0\\
733465 0\\
733466 0.800000000000001\\
733467 0\\
733470 0\\
733471 0.800000000000001\\
733472 0\\
733473 0.800000000000001\\
733474 0\\
733477 2.4\\
733478 1.2\\
733479 6.66133814775094e-014\\
733480 0.800000000000067\\
733481 0\\
733484 0\\
733485 0\\
733486 0\\
733487 0\\
733491 0\\
733492 0.800000000000001\\
733493 0\\
733494 0.800000000000001\\
733495 0\\
733498 0\\
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 0\\
733136 0.8\\
733137 1.6\\
733141 4.8\\
733142 5.6\\
733143 6.4\\
733144 7.2\\
733145 8\\
733148 10.4\\
733149 11.2\\
733150 12\\
733151 12.8\\
733152 13.6\\
733155 16\\
733156 16.8\\
733157 17.6\\
733158 18.4\\
733159 19.2\\
733162 21.6\\
733163 22.4\\
733164 21.2\\
733165 20\\
733166 20.8\\
733169 23.2\\
733170 24\\
733171 24.8\\
733172 25.6\\
733173 26.4\\
733176 28.8\\
733177 29.6\\
733178 30.4\\
733179 31.2\\
733180 32\\
733183 34.4\\
733184 35.2\\
733185 36\\
733186 36.8\\
733187 37.6\\
733191 40.8\\
733192 41.6\\
733193 42.4\\
733194 43.2\\
733197 45.6\\
733198 46.4\\
733199 47.2\\
733200 48\\
733201 48.8\\
733204 51.2\\
733205 52\\
733206 52.8\\
733207 53.6\\
733208 54.4\\
733211 56.8\\
733212 57.6\\
733213 58.4\\
733214 59.2\\
733215 60\\
733218 62.4\\
733219 63.2\\
733220 64\\
733221 64.8\\
733222 65.6\\
733225 68\\
733226 68.8\\
733228 70.3999999999999\\
733229 71.1999999999999\\
733232 73.6\\
733233 74.3999999999999\\
733234 75.1999999999999\\
733235 75.9999999999999\\
733236 76.7999999999999\\
733239 79.1999999999999\\
733240 79.9999999999999\\
733241 78.7999999999999\\
733242 79.5999999999999\\
733243 80.3999999999999\\
733246 82.7999999999999\\
733247 83.5999999999999\\
733248 82.3999999999999\\
733249 81.1999999999999\\
733250 79.9999999999999\\
733253 82.3999999999999\\
733254 81.1999999999999\\
733255 81.9999999999999\\
733256 82.7999999999999\\
733257 83.5999999999999\\
733260 85.9999999999999\\
733261 86.7999999999999\\
733262 87.5999999999999\\
733263 88.3999999999999\\
733264 89.1999999999999\\
733267 91.5999999999999\\
733268 92.3999999999999\\
733269 91.1999999999999\\
733270 89.9999999999999\\
733271 90.7999999999999\\
733274 93.1999999999999\\
733275 91.9999999999999\\
733276 90.7999999999999\\
733277 91.5999999999999\\
733278 92.3999999999999\\
733281 88.7999999999999\\
733282 87.5999999999999\\
733283 88.3999999999999\\
733284 89.1999999999999\\
733285 89.9999999999999\\
733289 93.1999999999999\\
733290 93.1999999999999\\
733291 91.9999999999999\\
733292 92.7999999999999\\
733295 95.1999999999999\\
733296 95.9999999999999\\
733297 95.9999999999999\\
733298 96.7999999999999\\
733299 97.5999999999999\\
733302 97.5999999999999\\
733303 97.5999999999999\\
733304 97.5999999999999\\
733305 97.5999999999999\\
733306 97.5999999999999\\
733309 97.5999999999999\\
733310 97.5999999999999\\
733311 98.3999999999999\\
733312 97.1999999999999\\
733313 97.1999999999999\\
733316 99.5999999999999\\
733317 99.5999999999999\\
733318 98.3999999999999\\
733319 98.3999999999999\\
733320 97.1999999999999\\
733323 93.5999999999999\\
733324 92.3999999999999\\
733325 92.3999999999999\\
733326 92.3999999999999\\
733327 91.1999999999999\\
733330 91.1999999999999\\
733331 89.9999999999999\\
733332 88.7999999999999\\
733333 89.5999999999999\\
733334 90.3999999999998\\
733337 86.7999999999998\\
733338 87.5999999999998\\
733339 88.3999999999998\\
733340 89.1999999999998\\
733341 89.9999999999998\\
733344 92.3999999999998\\
733345 93.1999999999998\\
733346 93.9999999999998\\
733347 93.9999999999998\\
733348 94.7999999999998\\
733351 97.1999999999998\\
733352 97.9999999999998\\
733353 97.9999999999998\\
733354 97.9999999999998\\
733355 97.9999999999998\\
733358 100\\
733359 100\\
733360 100\\
733361 100\\
733362 100\\
733365 100\\
733366 100\\
733367 100\\
733369 100\\
733372 96.4\\
733373 95.2\\
733374 96\\
733375 94.8\\
733376 93.6\\
733379 90\\
733380 88.8\\
733381 89.6\\
733382 88.4\\
733383 89.2\\
733386 85.6\\
733387 84.4\\
733388 83.2\\
733389 82\\
733390 80.8\\
733393 80.8\\
733394 79.6\\
733395 78.4\\
733396 77.2\\
733397 76\\
733400 72.4\\
733402 70\\
733403 68.8\\
733404 67.6\\
733407 64\\
733409 61.6\\
733410 60.3999999999999\\
733411 59.1999999999999\\
733414 55.5999999999999\\
733415 54.3999999999999\\
733416 53.1999999999999\\
733417 53.9999999999999\\
733418 52.7999999999999\\
733421 49.1999999999999\\
733422 47.9999999999999\\
733423 46.7999999999999\\
733424 45.5999999999999\\
733425 44.3999999999999\\
733429 39.5999999999999\\
733430 38.3999999999999\\
733431 38.3999999999999\\
733432 37.1999999999999\\
733435 33.5999999999999\\
733436 32.3999999999999\\
733437 31.1999999999999\\
733438 29.9999999999999\\
733439 28.7999999999999\\
733442 25.1999999999999\\
733443 23.9999999999999\\
733444 22.7999999999998\\
733445 21.5999999999998\\
733446 20.3999999999998\\
733449 16.7999999999998\\
733450 17.5999999999998\\
733451 16.3999999999998\\
733452 15.1999999999998\\
733453 13.9999999999998\\
733457 13.9999999999998\\
733458 12.7999999999998\\
733459 11.5999999999998\\
733460 10.3999999999998\\
733463 6.79999999999983\\
733464 5.59999999999983\\
733465 4.39999999999983\\
733466 3.19999999999983\\
733467 1.99999999999983\\
733470 4.39999999999983\\
733471 5.19999999999983\\
733472 5.99999999999983\\
733473 4.79999999999983\\
733474 3.59999999999983\\
733477 0\\
733478 0\\
733479 0\\
733480 0.800000000000001\\
733481 0\\
733484 0\\
733485 0\\
733486 0\\
733487 0\\
733491 0\\
733492 0.800000000000001\\
733493 0\\
733494 0\\
733495 0\\
733498 0\\
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 0\\
733136 0.8\\
733137 1.6\\
733141 4.8\\
733142 5.6\\
733143 6.4\\
733144 7.2\\
733145 8\\
733148 10.4\\
733149 11.2\\
733150 12\\
733151 12.8\\
733152 13.6\\
733155 16\\
733156 16.8\\
733157 17.6\\
733158 18.4\\
733159 19.2\\
733162 21.6\\
733163 22.4\\
733164 23.2\\
733165 24\\
733166 24.8\\
733169 27.2\\
733170 28\\
733171 28.8\\
733172 29.6\\
733173 30.4\\
733176 32.8\\
733177 33.6\\
733178 34.4\\
733179 35.2\\
733180 36\\
733183 38.4\\
733184 39.2\\
733185 40\\
733186 40.8\\
733187 41.6\\
733191 44.8\\
733192 45.6\\
733193 46.4\\
733194 47.2\\
733197 49.6\\
733198 50.4\\
733199 51.2\\
733200 52\\
733201 52.8\\
733204 55.2\\
733205 56\\
733206 56.8\\
733207 57.6\\
733208 58.4\\
733211 60.8\\
733212 61.6\\
733213 62.4\\
733214 63.2\\
733215 64\\
733218 66.4\\
733219 67.2\\
733220 68\\
733221 68.7999999999999\\
733222 69.5999999999999\\
733225 71.9999999999999\\
733226 72.7999999999999\\
733228 74.3999999999999\\
733229 73.1999999999999\\
733232 75.6\\
733233 74.3999999999999\\
733234 75.1999999999999\\
733235 75.9999999999999\\
733236 76.7999999999999\\
733239 79.1999999999999\\
733240 79.9999999999999\\
733241 80.7999999999999\\
733242 81.5999999999999\\
733243 82.3999999999999\\
733246 84.7999999999999\\
733247 85.5999999999999\\
733248 84.3999999999999\\
733249 83.1999999999999\\
733250 81.9999999999999\\
733253 78.3999999999999\\
733254 77.1999999999999\\
733255 75.9999999999999\\
733256 74.7999999999999\\
733257 75.5999999999999\\
733260 77.9999999999999\\
733261 78.7999999999999\\
733262 79.5999999999999\\
733263 80.3999999999999\\
733264 81.1999999999999\\
733267 83.5999999999999\\
733268 84.3999999999999\\
733269 85.1999999999999\\
733270 85.1999999999999\\
733271 83.9999999999999\\
733274 86.3999999999999\\
733275 87.1999999999999\\
733276 85.9999999999999\\
733277 86.7999999999999\\
733278 87.5999999999999\\
733281 89.9999999999999\\
733282 90.7999999999999\\
733283 91.5999999999999\\
733284 92.3999999999999\\
733285 93.1999999999999\\
733289 96.3999999999999\\
733290 97.1999999999999\\
733291 97.9999999999999\\
733292 97.9999999999999\\
733295 94.3999999999999\\
733296 95.1999999999999\\
733297 95.9999999999999\\
733298 94.7999999999999\\
733299 95.5999999999999\\
733302 97.9999999999999\\
733303 97.9999999999999\\
733304 97.9999999999999\\
733305 97.9999999999999\\
733306 97.9999999999999\\
733309 97.9999999999999\\
733310 97.9999999999999\\
733311 97.9999999999999\\
733312 97.9999999999999\\
733313 96.7999999999999\\
733316 93.1999999999999\\
733317 91.9999999999999\\
733318 90.7999999999999\\
733319 91.5999999999999\\
733320 91.5999999999999\\
733323 91.5999999999999\\
733324 92.3999999999999\\
733325 92.3999999999999\\
733326 93.1999999999999\\
733327 91.9999999999999\\
733330 94.3999999999999\\
733331 93.1999999999999\\
733332 91.9999999999999\\
733333 92.7999999999999\\
733334 93.5999999999999\\
733337 95.9999999999999\\
733338 94.7999999999999\\
733339 95.5999999999999\\
733340 96.3999999999999\\
733341 97.1999999999999\\
733344 99.5999999999999\\
733345 99.5999999999999\\
733346 99.5999999999999\\
733347 99.5999999999999\\
733348 99.5999999999999\\
733351 95.9999999999999\\
733352 94.7999999999999\\
733353 93.5999999999999\\
733354 92.3999999999998\\
733355 91.1999999999998\\
733358 87.5999999999998\\
733359 86.3999999999998\\
733360 87.1999999999998\\
733361 87.9999999999998\\
733362 88.7999999999998\\
733365 85.1999999999998\\
733366 83.9999999999998\\
733367 82.7999999999998\\
733369 84.3999999999998\\
733372 86.7999999999998\\
733373 87.5999999999998\\
733374 88.3999999999998\\
733375 87.1999999999998\\
733376 85.9999999999998\\
733379 82.3999999999998\\
733380 81.1999999999998\\
733381 79.9999999999998\\
733382 78.7999999999998\\
733383 77.5999999999998\\
733386 73.9999999999997\\
733387 72.7999999999997\\
733388 71.5999999999997\\
733389 70.3999999999997\\
733390 69.1999999999997\\
733393 65.5999999999997\\
733394 64.3999999999997\\
733395 63.1999999999997\\
733396 61.9999999999997\\
733397 60.7999999999997\\
733400 57.1999999999997\\
733402 54.7999999999997\\
733403 53.5999999999997\\
733404 52.3999999999997\\
733407 48.7999999999997\\
733409 46.3999999999997\\
733410 45.1999999999997\\
733411 43.9999999999997\\
733414 43.9999999999997\\
733415 42.7999999999997\\
733416 43.5999999999997\\
733417 44.3999999999997\\
733418 43.1999999999996\\
733421 39.5999999999996\\
733422 38.3999999999996\\
733423 37.1999999999996\\
733424 35.9999999999996\\
733425 34.7999999999996\\
733429 29.9999999999996\\
733430 29.9999999999996\\
733431 28.7999999999996\\
733432 27.5999999999996\\
733435 27.5999999999996\\
733436 26.3999999999996\\
733437 26.3999999999996\\
733438 25.1999999999996\\
733439 23.9999999999996\\
733442 20.3999999999996\\
733443 19.1999999999996\\
733444 17.9999999999996\\
733445 16.7999999999996\\
733446 17.5999999999996\\
733449 13.9999999999996\\
733450 12.7999999999996\\
733451 11.5999999999996\\
733452 12.3999999999996\\
733453 11.1999999999996\\
733457 6.3999999999996\\
733458 6.3999999999996\\
733459 5.1999999999996\\
733460 3.9999999999996\\
733463 0.399999999999592\\
733464 0\\
733465 0\\
733466 0.800000000000001\\
733467 0\\
733470 2.4\\
733471 1.2\\
733472 0\\
733473 0\\
733474 0.800000000000001\\
733477 3.2\\
733478 4\\
733479 4.79999999999996\\
733480 5.59999999999996\\
733481 6.39999999999996\\
733484 2.79999999999996\\
733485 3.59999999999996\\
733486 4.39999999999996\\
733487 4.39999999999996\\
733491 0\\
733492 0.800000000000001\\
733493 0\\
733494 0.800000000000001\\
733495 0\\
733498 0\\
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 0\\
733136 0.8\\
733137 1.6\\
733141 4.8\\
733142 5.6\\
733143 6.4\\
733144 7.2\\
733145 8\\
733148 10.4\\
733149 11.2\\
733150 12\\
733151 12.8\\
733152 13.6\\
733155 16\\
733156 16.8\\
733157 17.6\\
733158 18.4\\
733159 19.2\\
733162 21.6\\
733163 22.4\\
733164 23.2\\
733165 24\\
733166 24.8\\
733169 27.2\\
733170 28\\
733171 28.8\\
733172 29.6\\
733173 30.4\\
733176 32.8\\
733177 33.6\\
733178 34.4\\
733179 35.2\\
733180 36\\
733183 38.4\\
733184 39.2\\
733185 40\\
733186 40.8\\
733187 41.6\\
733191 44.8\\
733192 45.6\\
733193 46.4\\
733194 47.2\\
733197 49.6\\
733198 50.4\\
733199 51.2\\
733200 52\\
733201 52.8\\
733204 55.2\\
733205 56\\
733206 56.8\\
733207 57.6\\
733208 58.4\\
733211 60.8\\
733212 61.6\\
733213 62.4\\
733214 63.2\\
733215 64\\
733218 66.4\\
733219 67.2\\
733220 68\\
733221 68.7999999999999\\
733222 67.5999999999999\\
733225 69.9999999999999\\
733226 68.7999999999999\\
733228 66.3999999999999\\
733229 65.1999999999999\\
733232 61.5999999999999\\
733233 60.3999999999999\\
733234 59.1999999999999\\
733235 59.9999999999999\\
733236 58.7999999999999\\
733239 55.1999999999999\\
733240 55.9999999999999\\
733241 56.7999999999999\\
733242 57.5999999999999\\
733243 56.3999999999999\\
733246 58.7999999999999\\
733247 59.5999999999999\\
733248 60.3999999999999\\
733249 61.1999999999999\\
733250 59.9999999999999\\
733253 56.3999999999999\\
733254 55.1999999999999\\
733255 55.9999999999999\\
733256 54.7999999999999\\
733257 53.5999999999999\\
733260 49.9999999999999\\
733261 48.7999999999999\\
733262 48.7999999999999\\
733263 49.5999999999999\\
733264 50.3999999999999\\
733267 52.7999999999999\\
733268 53.5999999999999\\
733269 54.3999999999999\\
733270 53.1999999999999\\
733271 51.9999999999999\\
733274 54.3999999999999\\
733275 55.1999999999999\\
733276 55.9999999999999\\
733277 56.7999999999999\\
733278 57.5999999999999\\
733281 53.9999999999999\\
733282 54.7999999999999\\
733283 55.5999999999999\\
733284 56.3999999999999\\
733285 57.1999999999999\\
733289 60.3999999999999\\
733290 61.1999999999999\\
733291 61.9999999999999\\
733292 62.7999999999999\\
733295 65.1999999999999\\
733296 65.9999999999999\\
733297 66.7999999999999\\
733298 67.5999999999999\\
733299 68.3999999999999\\
733302 70.7999999999999\\
733303 71.5999999999999\\
733304 72.3999999999999\\
733305 73.1999999999999\\
733306 73.9999999999999\\
733309 76.3999999999999\\
733310 77.1999999999999\\
733311 77.9999999999999\\
733312 76.7999999999999\\
733313 75.5999999999999\\
733316 71.9999999999998\\
733317 72.7999999999998\\
733318 73.5999999999998\\
733319 72.3999999999998\\
733320 73.1999999999998\\
733323 75.5999999999998\\
733324 76.3999999999998\\
733325 77.1999999999998\\
733326 75.9999999999998\\
733327 76.7999999999998\\
733330 73.1999999999998\\
733331 73.9999999999998\\
733332 74.7999999999998\\
733333 75.5999999999998\\
733334 76.3999999999998\\
733337 72.7999999999998\\
733338 71.5999999999998\\
733339 72.3999999999998\\
733340 73.1999999999998\\
733341 73.9999999999998\\
733344 76.3999999999998\\
733345 77.1999999999998\\
733346 77.9999999999998\\
733347 76.7999999999998\\
733348 77.5999999999998\\
733351 79.9999999999998\\
733352 78.7999999999998\\
733353 77.5999999999998\\
733354 76.3999999999998\\
733355 77.1999999999998\\
733358 73.5999999999998\\
733359 72.3999999999998\\
733360 73.1999999999997\\
733361 73.9999999999997\\
733362 72.7999999999997\\
733365 69.1999999999997\\
733366 69.9999999999997\\
733367 70.7999999999997\\
733369 72.3999999999997\\
733372 74.7999999999997\\
733373 73.5999999999997\\
733374 74.3999999999997\\
733375 73.1999999999997\\
733376 73.9999999999997\\
733379 70.3999999999997\\
733380 69.1999999999997\\
733381 69.9999999999997\\
733382 68.7999999999997\\
733383 67.5999999999997\\
733386 63.9999999999997\\
733387 62.7999999999997\\
733388 61.5999999999997\\
733389 62.3999999999997\\
733390 63.1999999999997\\
733393 65.5999999999997\\
733394 64.3999999999997\\
733395 63.1999999999997\\
733396 63.9999999999997\\
733397 64.7999999999997\\
733400 67.1999999999997\\
733402 68.7999999999997\\
733403 69.5999999999997\\
733404 68.3999999999997\\
733407 64.7999999999997\\
733409 62.3999999999997\\
733410 61.1999999999996\\
733411 59.9999999999996\\
733414 56.3999999999996\\
733415 55.1999999999996\\
733416 55.1999999999996\\
733417 53.9999999999997\\
733418 52.7999999999997\\
733421 49.1999999999997\\
733422 47.9999999999997\\
733423 47.9999999999997\\
733424 46.7999999999997\\
733425 45.5999999999997\\
733429 40.7999999999997\\
733430 40.7999999999997\\
733431 39.5999999999997\\
733432 38.3999999999997\\
733435 34.7999999999997\\
733436 33.5999999999997\\
733437 32.3999999999997\\
733438 31.1999999999997\\
733439 29.9999999999997\\
733442 26.3999999999997\\
733443 25.1999999999997\\
733444 23.9999999999997\\
733445 22.7999999999997\\
733446 21.5999999999997\\
733449 17.9999999999997\\
733450 16.7999999999997\\
733451 15.5999999999997\\
733452 14.3999999999997\\
733453 13.1999999999997\\
733457 8.39999999999965\\
733458 7.19999999999965\\
733459 5.99999999999965\\
733460 5.99999999999965\\
733463 2.39999999999964\\
733464 1.19999999999964\\
733465 0\\
733466 0.800000000000001\\
733467 0\\
733470 2.4\\
733471 1.2\\
733472 0\\
733473 0\\
733474 0.800000000000001\\
733477 0\\
733478 0.800000000000001\\
733479 0\\
733480 0\\
733481 0.800000000000001\\
733484 3.2\\
733485 4\\
733486 4.8\\
733487 3.6\\
733491 0\\
733492 0\\
733493 0\\
733494 0\\
733495 0.800000000000001\\
733498 0\\
};
\addplot [
color=mycolor2,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 0\\
733136 0.8\\
733137 1.6\\
733141 4.8\\
733142 5.6\\
733143 6.4\\
733144 7.2\\
733145 8\\
733148 10.4\\
733149 11.2\\
733150 12\\
733151 12.8\\
733152 13.6\\
733155 16\\
733156 16.8\\
733157 17.6\\
733158 18.4\\
733159 19.2\\
733162 21.6\\
733163 22.4\\
733164 23.2\\
733165 24\\
733166 24.8\\
733169 27.2\\
733170 28\\
733171 28.8\\
733172 29.6\\
733173 30.4\\
733176 32.8\\
733177 33.6\\
733178 34.4\\
733179 35.2\\
733180 36\\
733183 38.4\\
733184 39.2\\
733185 40\\
733186 40.8\\
733187 41.6\\
733191 44.8\\
733192 45.6\\
733193 46.4\\
733194 47.2\\
733197 49.6\\
733198 50.4\\
733199 51.2\\
733200 52\\
733201 52.8\\
733204 55.2\\
733205 56\\
733206 56.8\\
733207 57.6\\
733208 58.4\\
733211 60.8\\
733212 61.6\\
733213 62.4\\
733214 63.2\\
733215 64\\
733218 66.4\\
733219 67.2\\
733220 68\\
733221 68.7999999999999\\
733222 69.5999999999999\\
733225 71.9999999999999\\
733226 72.7999999999999\\
733228 74.3999999999999\\
733229 75.1999999999999\\
733232 77.6\\
733233 78.3999999999999\\
733234 79.1999999999999\\
733235 79.9999999999999\\
733236 80.7999999999999\\
733239 83.1999999999999\\
733240 83.9999999999999\\
733241 84.7999999999999\\
733242 85.5999999999999\\
733243 86.3999999999999\\
733246 88.7999999999999\\
733247 89.5999999999999\\
733248 90.3999999999999\\
733249 91.1999999999999\\
733250 91.9999999999999\\
733253 94.3999999999999\\
733254 95.1999999999999\\
733255 95.9999999999999\\
733256 94.7999999999999\\
733257 93.5999999999999\\
733260 89.9999999999999\\
733261 90.7999999999999\\
733262 91.5999999999999\\
733263 92.3999999999999\\
733264 93.1999999999999\\
733267 95.5999999999999\\
733268 96.3999999999999\\
733269 95.1999999999999\\
733270 93.9999999999999\\
733271 94.7999999999999\\
733274 97.1999999999999\\
733275 95.9999999999999\\
733276 94.7999999999999\\
733277 95.5999999999999\\
733278 96.3999999999999\\
733281 98.7999999999999\\
733282 98.7999999999999\\
733283 98.7999999999999\\
733284 98.7999999999999\\
733285 98.7999999999999\\
733289 100\\
733290 98.8\\
733291 98.8\\
733292 97.6\\
733295 94\\
733296 92.8\\
733297 93.6\\
733298 94.4\\
733299 95.2\\
733302 97.6\\
733303 97.6\\
733304 96.4\\
733305 96.4\\
733306 97.2\\
733309 99.6\\
733310 99.6\\
733311 99.6\\
733312 99.6\\
733313 99.6\\
733316 99.6\\
733317 99.6\\
733318 99.6\\
733319 99.6\\
733320 99.6\\
733323 95.9999999999999\\
733324 94.7999999999999\\
733325 95.5999999999999\\
733326 96.3999999999999\\
733327 97.1999999999999\\
733330 93.5999999999999\\
733331 94.3999999999999\\
733332 94.3999999999999\\
733333 94.3999999999999\\
733334 95.1999999999999\\
733337 95.1999999999999\\
733338 95.9999999999999\\
733339 96.7999999999999\\
733340 97.5999999999999\\
733341 97.5999999999999\\
733344 97.5999999999999\\
733345 96.3999999999999\\
733346 95.1999999999999\\
733347 93.9999999999999\\
733348 92.7999999999999\\
733351 95.1999999999999\\
733352 95.9999999999999\\
733353 96.7999999999999\\
733354 97.5999999999999\\
733355 97.5999999999999\\
733358 97.5999999999999\\
733359 97.5999999999999\\
733360 97.5999999999999\\
733361 97.5999999999999\\
733362 97.5999999999999\\
733365 99.9999999999999\\
733366 99.9999999999999\\
733367 98.7999999999999\\
733369 98.7999999999999\\
733372 100\\
733373 100\\
733374 100\\
733375 98.8\\
733376 97.6\\
733379 94\\
733380 92.8\\
733381 91.6\\
733382 90.4\\
733383 89.2\\
733386 85.6\\
733387 84.4\\
733388 83.2\\
733389 82\\
733390 80.8\\
733393 77.1999999999999\\
733394 75.9999999999999\\
733395 74.7999999999999\\
733396 73.5999999999999\\
733397 72.3999999999999\\
733400 68.7999999999999\\
733402 66.3999999999999\\
733403 65.1999999999999\\
733404 63.9999999999999\\
733407 60.3999999999999\\
733409 57.9999999999999\\
733410 56.7999999999999\\
733411 55.5999999999999\\
733414 51.9999999999999\\
733415 50.7999999999999\\
733416 49.5999999999999\\
733417 48.4\\
733418 47.2\\
733421 43.6\\
733422 42.4\\
733423 41.2\\
733424 40\\
733425 38.8\\
733429 34\\
733430 32.7999999999999\\
733431 31.5999999999999\\
733432 30.3999999999999\\
733435 26.7999999999999\\
733436 25.5999999999999\\
733437 24.3999999999999\\
733438 23.1999999999999\\
733439 21.9999999999999\\
733442 18.3999999999999\\
733443 19.1999999999999\\
733444 19.1999999999999\\
733445 17.9999999999999\\
733446 17.9999999999999\\
733449 14.3999999999999\\
733450 13.1999999999999\\
733451 11.9999999999999\\
733452 10.7999999999999\\
733453 9.59999999999992\\
733457 4.79999999999992\\
733458 3.59999999999992\\
733459 2.39999999999992\\
733460 1.19999999999991\\
733463 0\\
733464 0\\
733465 0\\
733466 0\\
733467 0\\
733470 0\\
733471 0\\
733472 0\\
733473 0\\
733474 0.800000000000001\\
733477 3.2\\
733478 4\\
733479 4.79999999999996\\
733480 5.59999999999996\\
733481 6.39999999999996\\
733484 8.79999999999996\\
733485 7.59999999999996\\
733486 6.39999999999996\\
733487 6.39999999999996\\
733491 1.59999999999996\\
733492 0.399999999999956\\
733493 0\\
733494 0\\
733495 0\\
733498 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
733135 0\\
733136 0\\
733137 0\\
733141 0\\
733142 0\\
733143 0\\
733144 0\\
733145 0\\
733148 0\\
733149 0\\
733150 0\\
733151 0\\
733152 0\\
733155 0\\
733156 0\\
733157 0\\
733158 0\\
733159 0\\
733162 0\\
733163 0\\
733164 0\\
733165 0\\
733166 0\\
733169 0\\
733170 0\\
733171 0\\
733172 0\\
733173 0\\
733176 0\\
733177 0\\
733178 0\\
733179 0\\
733180 0\\
733183 0\\
733184 0\\
733185 0\\
733186 0\\
733187 0\\
733191 0\\
733192 0\\
733193 0\\
733194 0\\
733197 0\\
733198 0\\
733199 0\\
733200 0\\
733201 0\\
733204 0\\
733205 0\\
733206 0\\
733207 0\\
733208 0\\
733211 0\\
733212 0\\
733213 0\\
733214 0\\
733215 0\\
733218 0\\
733219 0\\
733220 0\\
733221 0\\
733222 0\\
733225 0\\
733226 0\\
733228 0\\
733229 0\\
733232 0\\
733233 0\\
733234 0\\
733235 0\\
733236 0\\
733239 0\\
733240 0\\
733241 0\\
733242 0\\
733243 0\\
733246 0\\
733247 0\\
733248 0\\
733249 0\\
733250 0\\
733253 0\\
733254 0\\
733255 0\\
733256 0\\
733257 0\\
733260 0\\
733261 0\\
733262 0\\
733263 0\\
733264 0\\
733267 0\\
733268 0\\
733269 0\\
733270 0\\
733271 0\\
733274 0\\
733275 0\\
733276 0\\
733277 0\\
733278 0\\
733281 0\\
733282 0\\
733283 0\\
733284 0\\
733285 0\\
733289 0\\
733290 0\\
733291 0\\
733292 0\\
733295 0\\
733296 0\\
733297 0\\
733298 0\\
733299 0\\
733302 0\\
733303 0\\
733304 0\\
733305 0\\
733306 0\\
733309 0\\
733310 0\\
733311 0\\
733312 0\\
733313 0\\
733316 0\\
733317 0\\
733318 0\\
733319 0\\
733320 0\\
733323 0\\
733324 0\\
733325 0\\
733326 0\\
733327 0\\
733330 0\\
733331 0\\
733332 0\\
733333 0\\
733334 0\\
733337 0\\
733338 0\\
733339 0\\
733340 0\\
733341 0\\
733344 0\\
733345 0\\
733346 0\\
733347 0\\
733348 0\\
733351 0\\
733352 0\\
733353 0\\
733354 0\\
733355 0\\
733358 0\\
733359 0\\
733360 0\\
733361 0\\
733362 0\\
733365 0\\
733366 0\\
733367 0\\
733369 0\\
733372 0\\
733373 0\\
733374 0\\
733375 0\\
733376 0\\
733379 0\\
733380 0\\
733381 0\\
733382 0\\
733383 0\\
733386 0\\
733387 0\\
733388 0\\
733389 0\\
733390 0\\
733393 0\\
733394 0\\
733395 0\\
733396 0\\
733397 0\\
733400 0\\
733402 0\\
733403 0\\
733404 0\\
733407 0\\
733409 0\\
733410 0\\
733411 0\\
733414 0\\
733415 0\\
733416 0\\
733417 0\\
733418 0\\
733421 0\\
733422 0\\
733423 0\\
733424 0\\
733425 0\\
733429 0\\
733430 0\\
733431 0\\
733432 0\\
733435 0\\
733436 0\\
733437 0\\
733438 0\\
733439 0\\
733442 0\\
733443 0\\
733444 0\\
733445 0\\
733446 0\\
733449 0\\
733450 0\\
733451 0\\
733452 0\\
733453 0\\
733457 0\\
733458 0\\
733459 0\\
733460 0\\
733463 0\\
733464 0\\
733465 0\\
733466 0\\
733467 0\\
733470 0\\
733471 0\\
733472 0\\
733473 0\\
733474 0\\
733477 0\\
733478 0\\
733479 0\\
733480 0\\
733481 0\\
733484 0\\
733485 0\\
733486 0\\
733487 0\\
733491 0\\
733492 0\\
733493 0\\
733494 0\\
733495 0\\
733498 0\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
733135 100\\
733136 100\\
733137 100\\
733141 100\\
733142 100\\
733143 100\\
733144 100\\
733145 100\\
733148 100\\
733149 100\\
733150 100\\
733151 100\\
733152 100\\
733155 100\\
733156 100\\
733157 100\\
733158 100\\
733159 100\\
733162 100\\
733163 100\\
733164 100\\
733165 100\\
733166 100\\
733169 100\\
733170 100\\
733171 100\\
733172 100\\
733173 100\\
733176 100\\
733177 100\\
733178 100\\
733179 100\\
733180 100\\
733183 100\\
733184 100\\
733185 100\\
733186 100\\
733187 100\\
733191 100\\
733192 100\\
733193 100\\
733194 100\\
733197 100\\
733198 100\\
733199 100\\
733200 100\\
733201 100\\
733204 100\\
733205 100\\
733206 100\\
733207 100\\
733208 100\\
733211 100\\
733212 100\\
733213 100\\
733214 100\\
733215 100\\
733218 100\\
733219 100\\
733220 100\\
733221 100\\
733222 100\\
733225 100\\
733226 100\\
733228 100\\
733229 100\\
733232 100\\
733233 100\\
733234 100\\
733235 100\\
733236 100\\
733239 100\\
733240 100\\
733241 100\\
733242 100\\
733243 100\\
733246 100\\
733247 100\\
733248 100\\
733249 100\\
733250 100\\
733253 100\\
733254 100\\
733255 100\\
733256 100\\
733257 100\\
733260 100\\
733261 100\\
733262 100\\
733263 100\\
733264 100\\
733267 100\\
733268 100\\
733269 100\\
733270 100\\
733271 100\\
733274 100\\
733275 100\\
733276 100\\
733277 100\\
733278 100\\
733281 100\\
733282 100\\
733283 100\\
733284 100\\
733285 100\\
733289 100\\
733290 100\\
733291 100\\
733292 100\\
733295 100\\
733296 100\\
733297 100\\
733298 100\\
733299 100\\
733302 100\\
733303 100\\
733304 100\\
733305 100\\
733306 100\\
733309 100\\
733310 100\\
733311 100\\
733312 100\\
733313 100\\
733316 100\\
733317 100\\
733318 100\\
733319 100\\
733320 100\\
733323 100\\
733324 100\\
733325 100\\
733326 100\\
733327 100\\
733330 100\\
733331 100\\
733332 100\\
733333 100\\
733334 100\\
733337 100\\
733338 100\\
733339 100\\
733340 100\\
733341 100\\
733344 100\\
733345 100\\
733346 100\\
733347 100\\
733348 100\\
733351 100\\
733352 100\\
733353 100\\
733354 100\\
733355 100\\
733358 100\\
733359 100\\
733360 100\\
733361 100\\
733362 100\\
733365 100\\
733366 100\\
733367 100\\
733369 100\\
733372 100\\
733373 100\\
733374 100\\
733375 100\\
733376 100\\
733379 100\\
733380 100\\
733381 100\\
733382 100\\
733383 100\\
733386 100\\
733387 100\\
733388 100\\
733389 100\\
733390 100\\
733393 100\\
733394 100\\
733395 100\\
733396 100\\
733397 100\\
733400 100\\
733402 100\\
733403 100\\
733404 100\\
733407 100\\
733409 100\\
733410 100\\
733411 100\\
733414 100\\
733415 100\\
733416 100\\
733417 100\\
733418 100\\
733421 100\\
733422 100\\
733423 100\\
733424 100\\
733425 100\\
733429 100\\
733430 100\\
733431 100\\
733432 100\\
733435 100\\
733436 100\\
733437 100\\
733438 100\\
733439 100\\
733442 100\\
733443 100\\
733444 100\\
733445 100\\
733446 100\\
733449 100\\
733450 100\\
733451 100\\
733452 100\\
733453 100\\
733457 100\\
733458 100\\
733459 100\\
733460 100\\
733463 100\\
733464 100\\
733465 100\\
733466 100\\
733467 100\\
733470 100\\
733471 100\\
733472 100\\
733473 100\\
733474 100\\
733477 100\\
733478 100\\
733479 100\\
733480 100\\
733481 100\\
733484 100\\
733485 100\\
733486 100\\
733487 100\\
733491 100\\
733492 100\\
733493 100\\
733494 100\\
733495 100\\
733498 100\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=733135,
xmax=733498,
xtick={733135,733178,733221,733264,733309,733351,733394,733439,733498},
xticklabels={03-04-2007,16-05-2007,28-06-2007,10-08-2007,24-09-2007,05-11-2007,18-12-2007,01-02-2008,31-03-2008},
ymin=0,
ymax=20,
at=(plot1.below south west),
anchor=above north west,
title={Simulated spot paths}
]
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 7.57\\
733136 7.4929\\
733137 8.2636\\
733141 8.3878\\
733142 8.278\\
733143 8.1376\\
733144 8.574\\
733145 8.2543\\
733148 8.0705\\
733149 8.476\\
733150 8.1486\\
733151 8.144\\
733152 7.7241\\
733155 6.523\\
733156 6.3963\\
733157 6.386\\
733158 6.7369\\
733159 7.0215\\
733162 7.3564\\
733163 7.1108\\
733164 7.7172\\
733165 7.0393\\
733166 6.734\\
733169 6.8974\\
733170 6.5406\\
733171 7.0483\\
733172 6.5081\\
733173 6.7405\\
733176 7.3075\\
733177 6.673\\
733178 6.5966\\
733179 6.9522\\
733180 7.5079\\
733183 7.3847\\
733184 7.6742\\
733185 7.5242\\
733186 7.4908\\
733187 7.0179\\
733191 7.7496\\
733192 7.3525\\
733193 7.6256\\
733194 7.4326\\
733197 7.4905\\
733198 7.4481\\
733199 7.3715\\
733200 7.3463\\
733201 7.5788\\
733204 7.7483\\
733205 8.0219\\
733206 7.9903\\
733207 8.0718\\
733208 7.9768\\
733211 7.9167\\
733212 8.0873\\
733213 7.4977\\
733214 7.3585\\
733215 7.5877\\
733218 8.2379\\
733219 8.7277\\
733220 8.983\\
733221 8.8979\\
733222 9.6977\\
733225 8.9082\\
733226 8.8056\\
733228 9.0043\\
733229 9.1853\\
733232 9.817\\
733233 9.7458\\
733234 9.7569\\
733235 9.2244\\
733236 9.1452\\
733239 9.1837\\
733240 9.2946\\
733241 9.1853\\
733242 9.2228\\
733243 9.2231\\
733246 9.4588\\
733247 9.6865\\
733248 10.513\\
733249 10.232\\
733250 9.9071\\
733253 10.191\\
733254 10.799\\
733255 10.951\\
733256 11.2\\
733257 10.793\\
733260 10.934\\
733261 11.224\\
733262 10.359\\
733263 10.227\\
733264 11.22\\
733267 11.436\\
733268 10.937\\
733269 11.955\\
733270 12.407\\
733271 11.713\\
733274 11.883\\
733275 11.96\\
733276 11.606\\
733277 11.437\\
733278 11.335\\
733281 11.745\\
733282 11.634\\
733283 12.283\\
733284 11.934\\
733285 12.583\\
733289 11.448\\
733290 11.71\\
733291 11.538\\
733292 11.757\\
733295 11.928\\
733296 12.061\\
733297 12.046\\
733298 12.766\\
733299 12.044\\
733302 12.001\\
733303 12.133\\
733304 11.901\\
733305 11.656\\
733306 10.751\\
733309 10.547\\
733310 11.009\\
733311 12.016\\
733312 12.9\\
733313 12.243\\
733316 11.742\\
733317 12.244\\
733318 12.278\\
733319 12.585\\
733320 11.79\\
733323 12.305\\
733324 11.715\\
733325 11.785\\
733326 11.614\\
733327 11.988\\
733330 12.068\\
733331 12.489\\
733332 12.889\\
733333 12.53\\
733334 12.802\\
733337 12.848\\
733338 12.653\\
733339 12.733\\
733340 12.438\\
733341 12.128\\
733344 12.38\\
733345 12.683\\
733346 11.408\\
733347 11.225\\
733348 11.547\\
733351 10.538\\
733352 10.123\\
733353 9.9592\\
733354 9.7231\\
733355 10.391\\
733358 10.874\\
733359 10.53\\
733360 10.474\\
733361 10.535\\
733362 10.843\\
733365 10.569\\
733366 10.514\\
733367 11.502\\
733369 11.481\\
733372 11.079\\
733373 11.355\\
733374 11.618\\
733375 11.013\\
733376 11.148\\
733379 11.488\\
733380 11.759\\
733381 11.891\\
733382 13.045\\
733383 12.646\\
733386 12.684\\
733387 13.371\\
733388 13.043\\
733389 13.646\\
733390 13.913\\
733393 13.498\\
733394 13.353\\
733395 13.389\\
733396 13.417\\
733397 13.919\\
733400 14.507\\
733402 14.125\\
733403 13.181\\
733404 14.17\\
733407 14.993\\
733409 15.406\\
733410 14.893\\
733411 14.94\\
733414 14.593\\
733415 14.65\\
733416 13.945\\
733417 13.737\\
733418 14.138\\
733421 15.161\\
733422 15.189\\
733423 14.004\\
733424 14.605\\
733425 15.235\\
733429 16.811\\
733430 15.237\\
733431 16.421\\
733432 15.473\\
733435 16.774\\
733436 15.997\\
733437 17.021\\
733438 17.072\\
733439 18.212\\
733442 15.398\\
733443 15.474\\
733444 14.552\\
733445 14.163\\
733446 14.747\\
733449 15.466\\
733450 14.401\\
733451 14.406\\
733452 15.363\\
733453 15.992\\
733457 15.619\\
733458 16.245\\
733459 16.943\\
733460 16.755\\
733463 17.724\\
733464 17.323\\
733465 13.3\\
733466 12.207\\
733467 11.82\\
733470 11.089\\
733471 12.484\\
733472 13.29\\
733473 12.461\\
733474 12.033\\
733477 11.191\\
733478 11.509\\
733479 11.735\\
733480 11.464\\
733481 12.164\\
733484 11.578\\
733485 11.01\\
733486 11.096\\
733487 11.995\\
733491 10.808\\
733492 10.415\\
733493 10.659\\
733494 11.261\\
733495 11.222\\
733498 10.843\\
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 7.57\\
733136 7.9594\\
733137 7.2493\\
733141 7.5166\\
733142 7.2277\\
733143 7.3627\\
733144 7.5956\\
733145 7.9022\\
733148 7.2984\\
733149 7.356\\
733150 6.8835\\
733151 6.7362\\
733152 7.1937\\
733155 7.3233\\
733156 7.3772\\
733157 7.1325\\
733158 7.3144\\
733159 7.3462\\
733162 7.8514\\
733163 7.815\\
733164 7.4887\\
733165 7.9218\\
733166 7.3491\\
733169 7.1392\\
733170 7.2764\\
733171 6.6144\\
733172 6.677\\
733173 6.6343\\
733176 7.0973\\
733177 7.5939\\
733178 7.6054\\
733179 7.0288\\
733180 7.0621\\
733183 7.1272\\
733184 6.8586\\
733185 6.7639\\
733186 6.423\\
733187 6.6588\\
733191 7.0825\\
733192 7.185\\
733193 7.4134\\
733194 7.0387\\
733197 7.4516\\
733198 8.5146\\
733199 8.4226\\
733200 8.1329\\
733201 7.9239\\
733204 7.9243\\
733205 8.0876\\
733206 8.2656\\
733207 8.3014\\
733208 8.3491\\
733211 8.6829\\
733212 8.3809\\
733213 8.2356\\
733214 8.2283\\
733215 8.8565\\
733218 9.3393\\
733219 9.2424\\
733220 9.5432\\
733221 9.25\\
733222 9.1266\\
733225 9.2306\\
733226 9.1068\\
733228 9.065\\
733229 8.3107\\
733232 8.224\\
733233 7.9292\\
733234 8.1931\\
733235 8.504\\
733236 8.6793\\
733239 7.9648\\
733240 7.7221\\
733241 7.5893\\
733242 7.1561\\
733243 7.9305\\
733246 8.4931\\
733247 8.4917\\
733248 7.9936\\
733249 7.1645\\
733250 7.7347\\
733253 8.0299\\
733254 7.7022\\
733255 7.7955\\
733256 7.271\\
733257 7.5859\\
733260 7.5891\\
733261 7.9063\\
733262 8.1306\\
733263 8.3469\\
733264 8.8561\\
733267 9.0745\\
733268 8.5896\\
733269 8.5125\\
733270 8.0358\\
733271 7.9563\\
733274 7.2452\\
733275 7.6633\\
733276 7.3637\\
733277 6.8963\\
733278 7.1263\\
733281 7.3175\\
733282 6.761\\
733283 7.1276\\
733284 7.4007\\
733285 7.9495\\
733289 8.2336\\
733290 8.527\\
733291 9.8179\\
733292 9.636\\
733295 8.903\\
733296 9.202\\
733297 8.4623\\
733298 8.3619\\
733299 8.237\\
733302 8.8379\\
733303 8.4626\\
733304 9.2866\\
733305 9.7807\\
733306 9.1629\\
733309 10.677\\
733310 10.857\\
733311 11.975\\
733312 12.47\\
733313 11.649\\
733316 11.427\\
733317 11.725\\
733318 10.724\\
733319 9.916\\
733320 10.427\\
733323 11.321\\
733324 11.222\\
733325 10.693\\
733326 10.996\\
733327 10.97\\
733330 11.39\\
733331 10.716\\
733332 10.631\\
733333 11.228\\
733334 10.2\\
733337 9.3485\\
733338 9.916\\
733339 9.5542\\
733340 8.905\\
733341 9.2198\\
733344 9.9527\\
733345 9.9605\\
733346 9.9457\\
733347 9.8492\\
733348 9.9632\\
733351 9.5147\\
733352 8.406\\
733353 8.7599\\
733354 8.9521\\
733355 8.5279\\
733358 7.9587\\
733359 7.9542\\
733360 8.6828\\
733361 8.8788\\
733362 9.459\\
733365 8.9928\\
733366 8.9695\\
733367 8.7295\\
733369 8.8126\\
733372 9.1638\\
733373 9.23\\
733374 8.7147\\
733375 8.994\\
733376 8.5581\\
733379 8.5474\\
733380 7.9172\\
733381 7.9182\\
733382 9.4089\\
733383 8.8128\\
733386 9.2937\\
733387 9.4418\\
733388 8.0212\\
733389 8.7331\\
733390 8.9569\\
733393 8.9189\\
733394 8.1323\\
733395 9.0088\\
733396 9.2035\\
733397 9.273\\
733400 8.4728\\
733402 8.4285\\
733403 8.279\\
733404 9.0165\\
733407 9.7371\\
733409 9.5856\\
733410 9.8503\\
733411 8.2229\\
733414 9.3904\\
733415 8.97\\
733416 8.574\\
733417 8.7276\\
733418 9.2452\\
733421 9.7211\\
733422 9.6888\\
733423 9.7973\\
733424 9.3793\\
733425 9.6046\\
733429 9.4631\\
733430 9.6627\\
733431 8.8629\\
733432 8.7498\\
733435 9.42\\
733436 8.2794\\
733437 9.6484\\
733438 10.353\\
733439 8.7868\\
733442 8.4656\\
733443 8.1276\\
733444 8.0699\\
733445 7.5367\\
733446 7.9654\\
733449 8.3983\\
733450 9.0546\\
733451 9.4228\\
733452 9.4113\\
733453 9.5962\\
733457 9.6014\\
733458 9.2389\\
733459 9.8267\\
733460 9.7966\\
733463 9.9492\\
733464 8.1178\\
733465 6.296\\
733466 6.4621\\
733467 6.9733\\
733470 7.4654\\
733471 7.1666\\
733472 6.5183\\
733473 6.6721\\
733474 6.2666\\
733477 7.4706\\
733478 6.4692\\
733479 6.1677\\
733480 7.3061\\
733481 6.4046\\
733484 6.8765\\
733485 7.7052\\
733486 8.0375\\
733487 7.3771\\
733491 6.9987\\
733492 8.151\\
733493 8.2538\\
733494 8.3848\\
733495 8.2253\\
733498 8.9224\\
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 7.57\\
733136 7.6629\\
733137 7.9735\\
733141 7.2071\\
733142 7.0693\\
733143 7.4352\\
733144 7.5165\\
733145 7.2963\\
733148 8.111\\
733149 8.184\\
733150 8.1755\\
733151 8.2255\\
733152 8.3634\\
733155 7.6525\\
733156 7.8637\\
733157 7.597\\
733158 8.2087\\
733159 8.0448\\
733162 7.7666\\
733163 7.3237\\
733164 7.4625\\
733165 7.0227\\
733166 7.1578\\
733169 6.818\\
733170 6.7561\\
733171 6.9279\\
733172 7.0049\\
733173 6.8862\\
733176 6.7168\\
733177 7.076\\
733178 6.8995\\
733179 7.17\\
733180 7.1212\\
733183 7.1396\\
733184 7.2228\\
733185 6.945\\
733186 7.2668\\
733187 6.7908\\
733191 7.062\\
733192 7.3725\\
733193 7.419\\
733194 7.6813\\
733197 7.4965\\
733198 6.8663\\
733199 7.548\\
733200 7.9704\\
733201 7.7432\\
733204 7.7168\\
733205 6.9568\\
733206 6.1514\\
733207 7.4598\\
733208 6.0834\\
733211 7.1736\\
733212 7.6654\\
733213 6.9455\\
733214 5.8654\\
733215 6.3474\\
733218 6.5594\\
733219 6.0258\\
733220 7.0609\\
733221 7.2503\\
733222 6.7029\\
733225 6.9065\\
733226 6.9239\\
733228 7.2003\\
733229 7.0395\\
733232 6.0988\\
733233 5.9088\\
733234 5.9948\\
733235 6.4875\\
733236 6.7542\\
733239 6.6847\\
733240 6.4091\\
733241 6.4037\\
733242 5.9825\\
733243 5.5541\\
733246 5.729\\
733247 5.9007\\
733248 5.4393\\
733249 5.2611\\
733250 6.0998\\
733253 5.812\\
733254 5.8429\\
733255 5.8333\\
733256 6.3191\\
733257 6.658\\
733260 6.7716\\
733261 6.1935\\
733262 6.0342\\
733263 6.5739\\
733264 7.0194\\
733267 6.638\\
733268 6.4603\\
733269 6.4555\\
733270 6.4898\\
733271 6.4719\\
733274 6.6635\\
733275 7.3019\\
733276 6.9119\\
733277 6.672\\
733278 6.392\\
733281 6.4738\\
733282 6.1573\\
733283 6.2557\\
733284 6.1348\\
733285 5.7894\\
733289 6.2703\\
733290 5.7032\\
733291 6.4355\\
733292 7.1048\\
733295 6.9277\\
733296 7.4657\\
733297 6.4156\\
733298 6.419\\
733299 6.7247\\
733302 7.0447\\
733303 6.7537\\
733304 6.6741\\
733305 6.9602\\
733306 7.5091\\
733309 6.8477\\
733310 6.8953\\
733311 6.8043\\
733312 7.3229\\
733313 7.4637\\
733316 7.7335\\
733317 7.7886\\
733318 7.5864\\
733319 8.384\\
733320 8.6282\\
733323 9.1201\\
733324 8.9082\\
733325 8.1287\\
733326 7.6264\\
733327 7.2533\\
733330 7.7369\\
733331 7.5502\\
733332 7.5996\\
733333 7.6468\\
733334 7.3256\\
733337 7.3571\\
733338 6.8495\\
733339 6.9127\\
733340 6.8131\\
733341 7.1543\\
733344 7.9569\\
733345 7.213\\
733346 8.0859\\
733347 8.0534\\
733348 7.5681\\
733351 7.0962\\
733352 7.2325\\
733353 7.4218\\
733354 7.0654\\
733355 7.1054\\
733358 7.277\\
733359 7.4086\\
733360 7.7258\\
733361 7.6743\\
733362 7.5656\\
733365 7.7077\\
733366 8.1161\\
733367 7.6614\\
733369 7.0889\\
733372 7.2048\\
733373 7.5835\\
733374 7.6956\\
733375 7.2664\\
733376 7.3041\\
733379 7.0268\\
733380 7.36\\
733381 6.9349\\
733382 6.9528\\
733383 6.6189\\
733386 7.1135\\
733387 6.2699\\
733388 6.0237\\
733389 6.7534\\
733390 6.634\\
733393 6.6663\\
733394 6.4691\\
733395 6.6891\\
733396 7.2314\\
733397 6.9665\\
733400 6.7146\\
733402 6.6142\\
733403 6.5489\\
733404 7.0262\\
733407 6.8434\\
733409 7.1562\\
733410 6.8988\\
733411 6.9874\\
733414 7.4983\\
733415 7.8673\\
733416 7.0006\\
733417 7.0158\\
733418 7.3886\\
733421 7.5254\\
733422 7.676\\
733423 7.4745\\
733424 7.2701\\
733425 7.374\\
733429 6.378\\
733430 6.7603\\
733431 6.8783\\
733432 6.8378\\
733435 6.0926\\
733436 6.9922\\
733437 6.667\\
733438 6.858\\
733439 6.7967\\
733442 6.2802\\
733443 6.8419\\
733444 6.6506\\
733445 6.8263\\
733446 6.3951\\
733449 6.287\\
733450 6.3487\\
733451 5.7629\\
733452 5.3524\\
733453 5.2062\\
733457 5.1397\\
733458 5.2677\\
733459 6.0021\\
733460 5.6207\\
733463 6.2192\\
733464 5.4289\\
733465 4.345\\
733466 4.6535\\
733467 4.4351\\
733470 4.7961\\
733471 4.2869\\
733472 4.441\\
733473 5.0592\\
733474 5.1798\\
733477 4.3418\\
733478 4.0694\\
733479 4.0303\\
733480 3.8321\\
733481 3.9\\
733484 3.8562\\
733485 4.2745\\
733486 3.9218\\
733487 4.3718\\
733491 3.6659\\
733492 3.8308\\
733493 3.4146\\
733494 3.8114\\
733495 3.9007\\
733498 4.4383\\
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 7.57\\
733136 7.5266\\
733137 7.1188\\
733141 7.2633\\
733142 6.6907\\
733143 7.0082\\
733144 7.1702\\
733145 7.1683\\
733148 6.9379\\
733149 7.0242\\
733150 7.0477\\
733151 6.8109\\
733152 6.7682\\
733155 6.4614\\
733156 6.2027\\
733157 6.7125\\
733158 6.4273\\
733159 6.6112\\
733162 6.5172\\
733163 6.9875\\
733164 7.0565\\
733165 6.9111\\
733166 6.89\\
733169 7.072\\
733170 7.01\\
733171 6.7628\\
733172 6.6764\\
733173 6.6661\\
733176 7.0819\\
733177 7.2645\\
733178 7.3449\\
733179 7.1006\\
733180 6.8238\\
733183 6.7496\\
733184 7.0572\\
733185 7.4919\\
733186 7.6107\\
733187 7.1086\\
733191 7.5749\\
733192 7.7855\\
733193 7.9371\\
733194 8.344\\
733197 7.4857\\
733198 7.7351\\
733199 7.3848\\
733200 7.6596\\
733201 7.7325\\
733204 7.5593\\
733205 7.6005\\
733206 8.1599\\
733207 7.8026\\
733208 7.9679\\
733211 7.9638\\
733212 8.5279\\
733213 8.0006\\
733214 8.545\\
733215 7.9978\\
733218 7.9487\\
733219 7.9079\\
733220 7.7881\\
733221 7.8041\\
733222 8.3856\\
733225 8.1925\\
733226 7.7524\\
733228 8.0544\\
733229 7.8593\\
733232 7.6604\\
733233 7.5444\\
733234 8.0076\\
733235 7.8193\\
733236 7.1828\\
733239 7.517\\
733240 7.6235\\
733241 7.0383\\
733242 7.8982\\
733243 7.8574\\
733246 7.5473\\
733247 7.7804\\
733248 7.9853\\
733249 8.0256\\
733250 8.4793\\
733253 8.1497\\
733254 7.9811\\
733255 7.5827\\
733256 7.372\\
733257 7.7059\\
733260 7.4835\\
733261 8.1539\\
733262 7.7943\\
733263 7.8918\\
733264 8.0895\\
733267 6.9211\\
733268 6.6085\\
733269 7.1125\\
733270 7.3385\\
733271 7.6353\\
733274 7.0494\\
733275 7.6511\\
733276 7.3347\\
733277 7.5825\\
733278 8.2843\\
733281 8.5181\\
733282 7.4259\\
733283 7.9799\\
733284 7.493\\
733285 7.2939\\
733289 7.0307\\
733290 7.2703\\
733291 7.3279\\
733292 7.4316\\
733295 7.8521\\
733296 7.2847\\
733297 7.4125\\
733298 7.6102\\
733299 7.4252\\
733302 7.1066\\
733303 7.1341\\
733304 7.1891\\
733305 6.952\\
733306 6.9569\\
733309 6.8718\\
733310 6.4575\\
733311 6.9959\\
733312 6.9153\\
733313 7.0187\\
733316 6.9077\\
733317 6.3717\\
733318 6.3455\\
733319 6.3796\\
733320 6.377\\
733323 6.4777\\
733324 6.3998\\
733325 6.3265\\
733326 6.5208\\
733327 6.6241\\
733330 6.6379\\
733331 6.6297\\
733332 6.6774\\
733333 6.7437\\
733334 7.1201\\
733337 7.2601\\
733338 6.9088\\
733339 6.9488\\
733340 7.1807\\
733341 7.1369\\
733344 8.3353\\
733345 8.94\\
733346 8.5094\\
733347 8.1917\\
733348 8.0059\\
733351 7.7833\\
733352 8.3706\\
733353 8.6404\\
733354 8.2695\\
733355 8.1886\\
733358 7.3158\\
733359 6.998\\
733360 6.9051\\
733361 6.9927\\
733362 7.5246\\
733365 7.5119\\
733366 7.4187\\
733367 7.3071\\
733369 6.9738\\
733372 6.6354\\
733373 6.698\\
733374 7.4022\\
733375 7.635\\
733376 7.5522\\
733379 7.6428\\
733380 7.5053\\
733381 7.4064\\
733382 7.5461\\
733383 7.5325\\
733386 7.9948\\
733387 7.7625\\
733388 7.6778\\
733389 7.7348\\
733390 7.808\\
733393 7.9816\\
733394 8.1206\\
733395 8.5294\\
733396 8.746\\
733397 8.4648\\
733400 7.7061\\
733402 7.9786\\
733403 7.479\\
733404 8.1938\\
733407 7.6147\\
733409 8.2089\\
733410 7.9092\\
733411 7.9354\\
733414 7.1752\\
733415 6.8772\\
733416 6.9577\\
733417 7.3422\\
733418 7.0382\\
733421 7.0384\\
733422 7.1205\\
733423 7.2342\\
733424 7.3183\\
733425 7.2453\\
733429 7.4588\\
733430 6.9505\\
733431 7.2187\\
733432 6.9935\\
733435 6.7907\\
733436 6.577\\
733437 6.8108\\
733438 7.0612\\
733439 7.3187\\
733442 7.8823\\
733443 7.7909\\
733444 7.7165\\
733445 7.9268\\
733446 7.6074\\
733449 6.9049\\
733450 7.5817\\
733451 7.0995\\
733452 6.6071\\
733453 6.7566\\
733457 7.0235\\
733458 6.3852\\
733459 6.8129\\
733460 6.6172\\
733463 7.2563\\
733464 7.3616\\
733465 6.4678\\
733466 6.1281\\
733467 6.1583\\
733470 6.2273\\
733471 6.2238\\
733472 6.2408\\
733473 5.9385\\
733474 6.5829\\
733477 6.3867\\
733478 5.9459\\
733479 6.5331\\
733480 6.6515\\
733481 6.7194\\
733484 6.7108\\
733485 6.4779\\
733486 6.5129\\
733487 6.3856\\
733491 6.3106\\
733492 6.3471\\
733493 6.6636\\
733494 6.4679\\
733495 6.2676\\
733498 6.5027\\
};
\addplot [
color=mycolor2,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
733135 7.57\\
733136 7.4218\\
733137 7.8738\\
733141 7.9251\\
733142 7.511\\
733143 8.2661\\
733144 9.1247\\
733145 9.7211\\
733148 8.3129\\
733149 8.3756\\
733150 8.1481\\
733151 7.8725\\
733152 6.8001\\
733155 8.1371\\
733156 7.0697\\
733157 8.5268\\
733158 9.0253\\
733159 8.4417\\
733162 9.4873\\
733163 9.1521\\
733164 10.506\\
733165 9.0676\\
733166 9.675\\
733169 8.3778\\
733170 9.4614\\
733171 11.869\\
733172 9.5538\\
733173 9.161\\
733176 10.8\\
733177 9.6448\\
733178 7.4883\\
733179 7.5174\\
733180 8.6995\\
733183 8.0504\\
733184 8.8809\\
733185 9.9589\\
733186 9.6206\\
733187 11.363\\
733191 9.7815\\
733192 10.95\\
733193 10.66\\
733194 10.517\\
733197 8.4714\\
733198 9.2241\\
733199 8.6865\\
733200 10.572\\
733201 9.4508\\
733204 8.2556\\
733205 9.007\\
733206 9.4073\\
733207 12.181\\
733208 11.893\\
733211 14.023\\
733212 13.725\\
733213 13.187\\
733214 12.636\\
733215 12.952\\
733218 13.752\\
733219 13.064\\
733220 12.863\\
733221 12.102\\
733222 13.728\\
733225 15.088\\
733226 13.306\\
733228 13.621\\
733229 13.898\\
733232 14.426\\
733233 11.137\\
733234 13.645\\
733235 12.339\\
733236 12.534\\
733239 11.342\\
733240 13.863\\
733241 15.815\\
733242 15.339\\
733243 15.609\\
733246 14.681\\
733247 13.462\\
733248 11.659\\
733249 11.751\\
733250 13.146\\
733253 12.456\\
733254 12.132\\
733255 12.835\\
733256 11.711\\
733257 12.15\\
733260 10.842\\
733261 11.422\\
733262 12.088\\
733263 11.68\\
733264 12.008\\
733267 11.37\\
733268 10.75\\
733269 11.707\\
733270 12.216\\
733271 13.574\\
733274 12.64\\
733275 11.861\\
733276 12.645\\
733277 12.431\\
733278 12.841\\
733281 12.211\\
733282 11.095\\
733283 11.43\\
733284 11.106\\
733285 11.038\\
733289 12.13\\
733290 12.144\\
733291 11.796\\
733292 10.608\\
733295 11.942\\
733296 11.836\\
733297 11.78\\
733298 11.349\\
733299 10.85\\
733302 10.75\\
733303 10.709\\
733304 10.879\\
733305 10.866\\
733306 10.847\\
733309 11.609\\
733310 11.851\\
733311 12.989\\
733312 12.598\\
733313 13.148\\
733316 13.362\\
733317 11.757\\
733318 11.486\\
733319 12.266\\
733320 12.552\\
733323 12.574\\
733324 13.242\\
733325 13.501\\
733326 13.203\\
733327 12.797\\
733330 12.707\\
733331 13.183\\
733332 12.321\\
733333 12.062\\
733334 12.719\\
733337 12.494\\
733338 12.259\\
733339 12.339\\
733340 12.82\\
733341 12.211\\
733344 13.191\\
733345 12.87\\
733346 13.093\\
733347 13.62\\
733348 14.028\\
733351 13.808\\
733352 13.747\\
733353 14.117\\
733354 14.18\\
733355 14.277\\
733358 13.492\\
733359 13.999\\
733360 14.853\\
733361 13.716\\
733362 15.465\\
733365 13.992\\
733366 15.469\\
733367 15.497\\
733369 14.287\\
733372 14.425\\
733373 12.673\\
733374 14.416\\
733375 13.703\\
733376 13.597\\
733379 13.866\\
733380 13.626\\
733381 14.736\\
733382 15.459\\
733383 14.643\\
733386 15.658\\
733387 14.769\\
733388 13.655\\
733389 13.469\\
733390 13.963\\
733393 13.212\\
733394 14.144\\
733395 13.018\\
733396 12.987\\
733397 13.64\\
733400 11.961\\
733402 12.629\\
733403 12.839\\
733404 13.579\\
733407 13.009\\
733409 13.069\\
733410 12.556\\
733411 12.365\\
733414 12.724\\
733415 12.738\\
733416 11.735\\
733417 13.721\\
733418 14.855\\
733421 14.289\\
733422 14.81\\
733423 15.672\\
733424 15.605\\
733425 15.091\\
733429 13.968\\
733430 14.123\\
733431 14.184\\
733432 14.397\\
733435 15.659\\
733436 16.087\\
733437 14.306\\
733438 14.981\\
733439 13.559\\
733442 14.352\\
733443 13.749\\
733444 12.817\\
733445 13.151\\
733446 13.023\\
733449 13.728\\
733450 13.072\\
733451 12.817\\
733452 13.998\\
733453 14.708\\
733457 13.861\\
733458 13.873\\
733459 12.798\\
733460 13.016\\
733463 13.299\\
733464 14.23\\
733465 11.923\\
733466 11.892\\
733467 11.808\\
733470 11.251\\
733471 10.875\\
733472 10.272\\
733473 11.104\\
733474 11.379\\
733477 11.515\\
733478 11.403\\
733479 12.402\\
733480 12.314\\
733481 11.339\\
733484 11.097\\
733485 11.328\\
733486 12.449\\
733487 12.34\\
733491 11.78\\
733492 11.38\\
733493 11.727\\
733494 10.712\\
733495 11.466\\
733498 10.649\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/STDWithWithoutSpikesSPOTPROMPT1FastStorage.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.5625}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=731000,
xmax=735500,
xtick={731307,731672,732038,732403,732770,733135,733501,733866,734233,734598,734964},
xticklabels={2002,2003,2004,2005,2006,2007,2008,2009,2010,2011,2012},
ymin=0,
ymax=300,
title={Standard deviation of cash flows on simulated paths},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=-0.0115873015873016\figurewidth,fill=mycolor1,draw=black] plot coordinates{(731307,130.697068257829)
(731672,153.094053000511)
(732038,144.377647019731)
(732403,206.462881925233)
(732770,213.498387026589)
(733135,233.055677554837)
(733501,236.380670156972)
(733866,125.242877750341)
(734233,143.533737316413)
(734598,134.638620424948)
(734964,69.5209736882078)};

\addlegendentry{Spot model 1 without spikes};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
731000 0\\
735500 0\\
};
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=0.0115873015873016\figurewidth,fill=red!50!black,draw=black] plot coordinates{(731307,132.269493505034)
(731672,157.991810693557)
(732038,156.156585462713)
(732403,218.273286021109)
(732770,239.738627377831)
(733135,245.485699330331)
(733501,251.383667393099)
(733866,150.576889802024)
(734233,155.970310860169)
(734598,153.568063946213)
(734964,107.837055377241)};

\addlegendentry{Spot model 1 with spikes};

\end{axis}
\end{tikzpicture}%

==> Figures/STDWithWithoutSpikesSPOTPROMPT2FastStorage.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.5625}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=731000,
xmax=735500,
xtick={731307,731672,732038,732403,732770,733135,733501,733866,734233,734598,734964},
xticklabels={2002,2003,2004,2005,2006,2007,2008,2009,2010,2011,2012},
ymin=0,
ymax=250,
title={Standard deviation of cash flows on simulated paths},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=-0.0115873015873016\figurewidth,fill=mycolor1,draw=black] plot coordinates{(731307,84.6937222013084)
(731672,119.360580627104)
(732038,126.376328053432)
(732403,179.479226453656)
(732770,194.969295016291)
(733135,190.85456378652)
(733501,210.681697219038)
(733866,100.975345610834)
(734233,112.698932168278)
(734598,102.931247866366)
(734964,55.4645017363264)};

\addlegendentry{Spot model 2 without spikes};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
731000 0\\
735500 0\\
};
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=0.0115873015873016\figurewidth,fill=red!50!black,draw=black] plot coordinates{(731307,91.1204423283412)
(731672,135.70826761754)
(732038,146.099744243023)
(732403,201.919776809952)
(732770,233.714820029514)
(733135,215.347863811356)
(733501,243.106232343953)
(733866,144.540437285808)
(734233,136.425584031137)
(734598,124.90877107315)
(734964,112.045629859494)};

\addlegendentry{Spot model 2 with spikes};

\end{axis}
\end{tikzpicture}%

==> Figures/SpikesOccurrence.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=0,
xmax=15,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={Sep,Oct,Nov,Dec,Jan,Feb,Mar,Apr,May,Jun,Jul,Aug},
ymin=0,
ymax=35,
name=plot1,
title={Occurences of negative spikes}
]
\addplot[ybar,bar width=0.0533333333333333\figurewidth,fill=green,draw=black] plot coordinates{(1,5)
(2,21)
(3,31)
(4,9)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
(10,0)
(11,0)
(12,0)};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
15 0\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=0,
xmax=15,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={Sep,Oct,Nov,Dec,Jan,Feb,Mar,Apr,May,Jun,Jul,Aug},
ymin=0,
ymax=6,
at=(plot1.right of south east),
anchor=left of south west,
title={Occurences of positive spikes}
]
\addplot[ybar,bar width=0.0533333333333333\figurewidth,fill=blue,draw=black] plot coordinates{(1,1)
(2,0)
(3,0)
(4,0)
(5,4)
(6,6)
(7,1)
(8,0)
(9,0)
(10,5)
(11,0)
(12,0)};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
15 0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Spot1VsSpot2FastStorage.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.5625}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=731000,
xmax=735500,
xtick={731276,731643,732009,732374,732739,733106,733472,733837,734202,734569,734935},
xticklabels={2002,2003,2004,2005,2006,2007,2008,2009,2010,2011,2012},
ymin=0,
ymax=700,
title={Historical cash flows (Fast storage)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=-0.0115873015873016\figurewidth,fill=mycolor1,draw=black] plot coordinates{(731276,206.098531909557)
(731643,214.367571098824)
(732009,296.778695935977)
(732374,512.245651395949)
(732739,644.524214855083)
(733106,387.307415476154)
(733472,388.787576903965)
(733837,291.151032511302)
(734202,243.055335428081)
(734569,145.925493532679)
(734935,180.634723889983)};

\addlegendentry{SpotModel1};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
731000 0\\
735500 0\\
};
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=0.0115873015873016\figurewidth,fill=red!50!black,draw=black] plot coordinates{(731276,412.015401939655)
(731643,228.458211331525)
(732009,296.250205903508)
(732374,521.500041591259)
(732739,665.190728393236)
(733106,376.984701385332)
(733472,419.125583368959)
(733837,306.40788366161)
(734202,248.593656735136)
(734569,144.166971998716)
(734935,182.415979142082)};

\addlegendentry{SpotModel2};

\end{axis}
\end{tikzpicture}%

==> Figures/Spot1VsSpot2NoSpikeFastStorage.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.5625}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=731000,
xmax=735500,
xtick={731307,731672,732038,732403,732770,733135,733501,733866,734233,734598,734964},
xticklabels={2002,2003,2004,2005,2006,2007,2008,2009,2010,2011,2012},
ymin=0,
ymax=700,
title={Historical cash flows (Fast storage)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=-0.0115873015873016\figurewidth,fill=mycolor1,draw=black] plot coordinates{(731307,210.9333760771)
(731672,159.37757886234)
(732038,351.366319609115)
(732403,598.314190994634)
(732770,589.929197455888)
(733135,379.161253170562)
(733501,418.21562525334)
(733866,292.507933124418)
(734233,249.662382897945)
(734598,135.17008585627)
(734964,209.260147203463)};

\addlegendentry{SpotModel1};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
731000 0\\
735500 0\\
};
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=0.0115873015873016\figurewidth,fill=red!50!black,draw=black] plot coordinates{(731307,229.393184237188)
(731672,184.117771743112)
(732038,347.273567712564)
(732403,528.651039310825)
(732770,616.235661783041)
(733135,399.73465546153)
(733501,427.965188601696)
(733866,302.695833772874)
(734233,259.177610669251)
(734598,134.779440111558)
(734964,215.959142806215)};

\addlegendentry{SpotModel2};

\end{axis}
\end{tikzpicture}%

==> Figures/Spot1VsSpot2NoSpikeSlowStorage.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.5625}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=731000,
xmax=735500,
xtick={731307,731672,732038,732403,732770,733135,733501,733866,734233,734598,734964},
xticklabels={2002,2003,2004,2005,2006,2007,2008,2009,2010,2011,2012},
ymin=0,
ymax=400,
title={Historical cash flows (Slow storage)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=-0.0115873015873016\figurewidth,fill=mycolor1,draw=black] plot coordinates{(731307,69.0082024938161)
(731672,27.4121186952143)
(732038,57.1727110612548)
(732403,162.966683089418)
(732770,358.293503167489)
(733135,221.006752011161)
(733501,140.269731031794)
(733866,211.914702754819)
(734233,124.36463053942)
(734598,81.2691716756318)
(734964,107.998574902632)};

\addlegendentry{SpotModel1};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
731000 0\\
735500 0\\
};
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=0.0115873015873016\figurewidth,fill=red!50!black,draw=black] plot coordinates{(731307,80.831433361504)
(731672,16.7889594399827)
(732038,53.8388872815531)
(732403,146.309706921384)
(732770,356.056447635772)
(733135,221.446637993811)
(733501,141.503766794622)
(733866,210.811713036478)
(734233,128.133011530847)
(734598,72.308341338552)
(734964,110.02140850895)};

\addlegendentry{SpotModel2};

\end{axis}
\end{tikzpicture}%

==> Figures/Spot1VsSpot2SlowStorage.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.5625}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=731000,
xmax=735500,
xtick={731276,731643,732009,732374,732739,733106,733472,733837,734202,734569,734935},
xticklabels={2002,2003,2004,2005,2006,2007,2008,2009,2010,2011,2012},
ymin=0,
ymax=400,
title={Historical cash flows (Slow storage)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=-0.0115873015873016\figurewidth,fill=mycolor1,draw=black] plot coordinates{(731276,97.1253908406306)
(731643,38.7264830136659)
(732009,88.3884894602885)
(732374,188.281548623372)
(732739,350.028620954583)
(733106,201.437821392951)
(733472,142.846296757122)
(733837,188.249985242986)
(734202,121.823851676906)
(734569,73.8205002093066)
(734935,93.2924122416617)};

\addlegendentry{SpotModel1};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
731000 0\\
735500 0\\
};
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=0.0115873015873016\figurewidth,fill=red!50!black,draw=black] plot coordinates{(731276,105.255749319563)
(731643,38.1113773933791)
(732009,79.1726573225797)
(732374,171.996175727294)
(732739,343.450120449593)
(733106,199.925610599673)
(733472,140.676502317164)
(733837,187.832457427279)
(734202,124.434330814097)
(734569,76.421835885826)
(734935,93.95855265382)};

\addlegendentry{SpotModel2};

\end{axis}
\end{tikzpicture}%

==> Figures/Spot1VsSpot2WithSpikeFastStorage.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.5625}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=731000,
xmax=735500,
xtick={731307,731672,732038,732403,732770,733135,733501,733866,734233,734598,734964},
xticklabels={2002,2003,2004,2005,2006,2007,2008,2009,2010,2011,2012},
ymin=0,
ymax=700,
title={Historical cash flows (Fast storage)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=-0.0115873015873016\figurewidth,fill=mycolor1,draw=black] plot coordinates{(731307,209.55721839653)
(731672,153.518311613648)
(732038,325.773520865301)
(732403,458.942753812938)
(732770,590.561488508495)
(733135,395.977992727299)
(733501,410.109964524883)
(733866,286.985956561413)
(734233,250.009927013988)
(734598,124.574766939602)
(734964,204.659754265259)};

\addlegendentry{SpotModel1};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
731000 0\\
735500 0\\
};
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=0.0115873015873016\figurewidth,fill=red!50!black,draw=black] plot coordinates{(731307,232.692044616128)
(731672,182.57701398651)
(732038,289.401372392679)
(732403,532.109796243799)
(732770,627.029175986714)
(733135,409.841113504705)
(733501,411.907572543964)
(733866,307.519957651918)
(734233,261.842561991553)
(734598,134.859434289143)
(734964,203.079224858682)};

\addlegendentry{SpotModel2};

\end{axis}
\end{tikzpicture}%

==> Figures/Spot1VsSpot2WithSpikeSlowStorage.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.5625}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=731000,
xmax=735500,
xtick={731307,731672,732038,732403,732770,733135,733501,733866,734233,734598,734964},
xticklabels={2002,2003,2004,2005,2006,2007,2008,2009,2010,2011,2012},
ymin=0,
ymax=400,
title={Historical cash flows (Slow storage)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=-0.0115873015873016\figurewidth,fill=mycolor1,draw=black] plot coordinates{(731307,69.2895150950574)
(731672,27.998648981782)
(732038,57.1394149545621)
(732403,162.542141783608)
(732770,357.667594849155)
(733135,218.367385546609)
(733501,136.38864583265)
(733866,211.00493260917)
(734233,123.786865954706)
(734598,68.1086954489719)
(734964,108.608666591455)};

\addlegendentry{SpotModel1};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
731000 0\\
735500 0\\
};
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=0.0115873015873016\figurewidth,fill=red!50!black,draw=black] plot coordinates{(731307,87.6648131960642)
(731672,21.2945965370229)
(732038,46.8342879324451)
(732403,147.65006413124)
(732770,352.573939051781)
(733135,212.565383188692)
(733501,138.601064004879)
(733866,211.504468039404)
(734233,127.780091037968)
(734598,71.0871410317516)
(734964,110.09658295181)};

\addlegendentry{SpotModel2};

\end{axis}
\end{tikzpicture}%

==> Figures/SpotPromptHistorical.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=729000,
xmax=736000,
xtick={729000,730000,731000,732000,733000,734000,735000,736000},
xticklabels={12-1995,09-1998,05-2001,02-2004,11-2006,08-2009,05-2012,02-2015},
ymin=0,
ymax=20,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
729487 1.99\\
729488 2.01\\
729489 1.96\\
729490 1.97\\
729491 1.98\\
729494 2\\
729495 2\\
729496 2.02\\
729497 2.08\\
729498 2.1\\
729501 2.09\\
729502 2.1\\
729503 2.22\\
729504 2.11\\
729505 2.16\\
729508 2.1\\
729509 2.09\\
729510 2.16\\
729511 2.19\\
729512 2.21\\
729515 2.23\\
729516 2.25\\
729517 2.34\\
729518 2.33\\
729519 2.3\\
729522 2.27\\
729523 2.18\\
729524 2.22\\
729525 2.25\\
729526 2.19\\
729529 2.25\\
729530 2.22\\
729531 2.21\\
729532 2.22\\
729533 2.2\\
729537 2.29\\
729538 2.34\\
729539 2.29\\
729540 2.23\\
729543 2.2\\
729544 2.11\\
729545 2.19\\
729546 2.18\\
729547 2.19\\
729550 2.19\\
729551 2.16\\
729552 2.16\\
729553 2.14\\
729554 2.15\\
729557 2.2\\
729558 2.2\\
729559 2.22\\
729560 2.23\\
729561 2.25\\
729564 2.29\\
729565 2.32\\
729566 2.32\\
729567 2.23\\
729568 2.17\\
729571 2.17\\
729572 2.16\\
729573 2.14\\
729574 2.11\\
729578 2.13\\
729579 2.13\\
729580 2.16\\
729581 2.15\\
729582 2.16\\
729585 2.18\\
729586 2.21\\
729587 2.24\\
729588 2.29\\
729589 2.26\\
729592 2.17\\
729594 2.2\\
729595 2.24\\
729596 2.22\\
729599 2.19\\
729600 2.23\\
729601 2.19\\
729602 2.23\\
729603 2.24\\
729606 2.26\\
729607 2.33\\
729608 2.38\\
729609 2.5\\
729610 2.38\\
729613 2.53\\
729614 2.56\\
729615 2.45\\
729616 2.57\\
729617 2.53\\
729620 2.56\\
729621 2.61\\
729622 2.62\\
729623 2.45\\
729624 2.47\\
729627 2.53\\
729628 2.58\\
729629 2.51\\
729630 2.57\\
729631 2.69\\
729635 2.82\\
729636 2.86\\
729637 2.73\\
729638 2.67\\
729641 2.67\\
729642 2.74\\
729643 2.74\\
729644 2.78\\
729645 2.86\\
729648 2.88\\
729649 2.83\\
729650 2.75\\
729651 2.84\\
729652 2.94\\
729655 2.98\\
729656 3.09\\
729657 3.03\\
729658 3.05\\
729659 3.24\\
729662 3.09\\
729663 2.96\\
729664 3.08\\
729665 2.97\\
729666 2.91\\
729669 2.96\\
729670 2.81\\
729671 2.8\\
729672 2.8\\
729673 2.78\\
729676 2.87\\
729677 2.84\\
729678 2.84\\
729679 2.94\\
729680 2.97\\
729683 3.05\\
729684 3.13\\
729685 3.24\\
729686 3.34\\
729687 3.29\\
729690 3.46\\
729691 3.61\\
729692 3.45\\
729693 3.34\\
729694 3.22\\
729697 3.23\\
729698 3.15\\
729699 3.18\\
729700 3.2\\
729701 3.05\\
729704 3.2\\
729705 3.26\\
729706 3.28\\
729707 3.27\\
729708 3.25\\
729711 3.1\\
729712 3\\
729713 2.97\\
729714 2.77\\
729715 2.59\\
729718 2.63\\
729719 2.51\\
729720 2.5\\
729725 2.52\\
729726 2.61\\
729727 2.53\\
729728 2.48\\
729729 2.42\\
729732 2.3\\
729733 2.35\\
729734 2.45\\
729735 2.3\\
729736 2.3\\
729739 2.25\\
729740 2.29\\
729741 2.38\\
729742 2.37\\
729743 2.39\\
729746 2.36\\
729747 2.24\\
729748 2.06\\
729750 2.18\\
729753 2.33\\
729754 2.27\\
729755 2.27\\
729757 2.16\\
729760 2.05\\
729761 2.16\\
729762 2.13\\
729763 2.11\\
729764 2.09\\
729767 2.01\\
729768 2.03\\
729769 2.05\\
729770 2.07\\
729771 2.11\\
729775 2.12\\
729776 2.09\\
729777 2.1\\
729778 2.14\\
729781 2.09\\
729782 2.06\\
729783 2.09\\
729784 2.07\\
729785 2.09\\
729788 2.23\\
729789 2.27\\
729790 2.23\\
729791 2.31\\
729792 2.35\\
729795 2.25\\
729796 2.18\\
729797 2.21\\
729798 2.2\\
729799 2.22\\
729803 2.18\\
729804 2.19\\
729805 2.22\\
729806 2.2\\
729809 2.2\\
729810 2.19\\
729811 2.21\\
729812 2.28\\
729813 2.23\\
729816 2.26\\
729817 2.24\\
729818 2.19\\
729819 2.12\\
729820 2.1\\
729823 2.17\\
729824 2.25\\
729825 2.25\\
729826 2.23\\
729827 2.21\\
729830 2.2\\
729831 2.2\\
729832 2.21\\
729833 2.25\\
729834 2.28\\
729837 2.33\\
729838 2.29\\
729839 2.33\\
729840 2.29\\
729841 2.26\\
729844 2.32\\
729845 2.34\\
729846 2.45\\
729847 2.43\\
729848 2.51\\
729851 2.51\\
729852 2.51\\
729853 2.65\\
729854 2.61\\
729858 2.52\\
729859 2.42\\
729860 2.48\\
729861 2.48\\
729862 2.4\\
729865 2.4\\
729866 2.46\\
729867 2.46\\
729868 2.35\\
729869 2.31\\
729872 2.29\\
729873 2.27\\
729874 2.29\\
729875 2.18\\
729876 2.11\\
729879 2.1\\
729880 2.19\\
729881 2.12\\
729882 2.16\\
729883 2.11\\
729886 2.19\\
729887 2.23\\
729888 2.24\\
729889 2.18\\
729890 2.18\\
729893 2.19\\
729894 2.17\\
729895 2.18\\
729896 2.11\\
729897 2.02\\
729901 2.1\\
729902 2.1\\
729903 2.04\\
729904 2.1\\
729907 2.1\\
729908 2.2\\
729909 2.13\\
729910 2.04\\
729911 2.01\\
729914 2\\
729915 2.01\\
729916 1.98\\
729917 1.99\\
729918 2.01\\
729921 2.08\\
729922 2.1\\
729923 2.05\\
729924 2.14\\
729925 2.2\\
729928 2.35\\
729929 2.35\\
729930 2.4\\
729931 2.39\\
729932 2.4\\
729935 2.36\\
729936 2.39\\
729937 2.46\\
729938 2.36\\
729942 2.38\\
729943 2.35\\
729944 2.39\\
729945 2.38\\
729946 2.32\\
729949 2.3\\
729950 2.23\\
729951 2.21\\
729952 2.15\\
729953 2.15\\
729956 2.18\\
729957 2.09\\
729958 2\\
729959 2\\
729960 1.97\\
729963 2\\
729964 1.97\\
729965 1.99\\
729966 1.95\\
729967 1.85\\
729970 1.84\\
729971 1.9\\
729972 1.91\\
729973 1.85\\
729974 1.82\\
729977 1.87\\
729978 1.87\\
729979 1.85\\
729980 1.83\\
729981 1.83\\
729984 1.93\\
729985 1.94\\
729986 1.96\\
729987 1.9\\
729988 1.93\\
729991 1.9\\
729992 1.89\\
729993 1.83\\
729994 1.76\\
729995 1.66\\
729998 1.61\\
729999 1.84\\
730000 1.72\\
730001 1.71\\
730002 1.71\\
730006 1.81\\
730007 1.78\\
730008 1.88\\
730009 1.86\\
730012 1.86\\
730013 1.94\\
730014 2.15\\
730015 2.12\\
730016 2.27\\
730019 2.18\\
730020 2.29\\
730021 2.19\\
730022 2.17\\
730023 2.38\\
730026 2.23\\
730027 2.06\\
730028 2.22\\
730029 2.33\\
730030 2.14\\
730033 2.09\\
730034 2.01\\
730035 2.05\\
730036 2.02\\
730037 1.8\\
730040 1.75\\
730041 1.7\\
730042 1.8\\
730043 1.75\\
730044 1.64\\
730047 1.74\\
730048 1.95\\
730049 2.04\\
730050 1.95\\
730051 1.84\\
730054 1.92\\
730055 1.85\\
730056 1.7\\
730057 2\\
730058 2\\
730061 1.84\\
730062 2.1\\
730063 2.11\\
730064 2.26\\
730065 2.25\\
730068 2.28\\
730069 2.3\\
730070 2.33\\
730071 2.21\\
730072 2.21\\
730075 2.19\\
730076 2.12\\
730077 2.1\\
730078 2.1\\
730079 2.07\\
730082 2.02\\
730083 2.08\\
730084 2.13\\
730089 1.63\\
730090 1.41\\
730091 1.4\\
730092 1.21\\
730093 1.05\\
730096 1.44\\
730097 1.79\\
730098 1.64\\
730099 1.59\\
730100 1.55\\
730103 1.8\\
730104 1.86\\
730105 1.95\\
730106 2.02\\
730107 2.02\\
730110 2.05\\
730111 1.96\\
730112 1.88\\
730113 1.89\\
730117 1.79\\
730118 1.82\\
730119 1.81\\
730120 1.95\\
730124 2.1\\
730125 2.05\\
730126 2.04\\
730127 1.91\\
730128 1.9\\
730131 1.83\\
730132 1.82\\
730133 1.87\\
730134 1.77\\
730135 1.78\\
730139 1.77\\
730140 1.81\\
730141 1.85\\
730142 1.82\\
730145 1.76\\
730146 1.73\\
730147 1.75\\
730148 1.75\\
730149 1.83\\
730152 1.75\\
730153 1.78\\
730154 1.8\\
730155 1.79\\
730156 1.81\\
730159 1.81\\
730160 1.82\\
730161 1.8\\
730162 1.78\\
730163 1.82\\
730167 1.79\\
730168 1.79\\
730169 1.8\\
730170 1.79\\
730173 1.77\\
730174 1.75\\
730175 1.73\\
730176 1.64\\
730177 1.63\\
730180 1.65\\
730181 1.67\\
730182 1.68\\
730183 1.72\\
730184 1.74\\
730187 1.87\\
730188 1.86\\
730189 1.94\\
730190 1.87\\
730191 1.81\\
730194 1.75\\
730195 1.75\\
730196 1.75\\
730197 1.75\\
730198 1.73\\
730201 1.74\\
730202 1.8\\
730203 1.79\\
730204 1.8\\
730205 1.83\\
730208 1.8\\
730209 1.89\\
730210 2.02\\
730211 1.95\\
730215 2.03\\
730216 1.98\\
730217 2.03\\
730218 2.07\\
730219 2.1\\
730222 2.06\\
730223 2.14\\
730224 2.11\\
730225 2.14\\
730226 2.14\\
730229 2.1\\
730230 2.18\\
730231 2.17\\
730232 2.24\\
730233 2.23\\
730236 2.23\\
730237 2.32\\
730238 2.31\\
730239 2.37\\
730240 2.25\\
730243 2.23\\
730244 2.32\\
730245 2.36\\
730246 2.32\\
730247 2.25\\
730250 2.25\\
730251 2.29\\
730252 2.19\\
730253 2.21\\
730254 2.28\\
730257 2.31\\
730258 2.3\\
730259 2.27\\
730260 2.26\\
730261 2.21\\
730264 2.19\\
730265 2.18\\
730266 2.22\\
730267 2.27\\
730268 2.29\\
730272 2.34\\
730273 2.36\\
730274 2.35\\
730275 2.31\\
730278 2.41\\
730279 2.38\\
730280 2.39\\
730281 2.37\\
730282 2.3\\
730285 2.29\\
730286 2.28\\
730287 2.28\\
730288 2.24\\
730289 2.24\\
730292 2.22\\
730293 2.23\\
730294 2.25\\
730295 2.26\\
730296 2.27\\
730299 2.25\\
730300 2.33\\
730301 2.34\\
730302 2.29\\
730303 2.26\\
730307 2.29\\
730308 2.2\\
730309 2.19\\
730310 2.17\\
730313 2.12\\
730314 2.14\\
730315 2.16\\
730316 2.12\\
730317 2.18\\
730320 2.2\\
730321 2.24\\
730322 2.25\\
730323 2.32\\
730324 2.42\\
730327 2.55\\
730328 2.55\\
730329 2.58\\
730330 2.67\\
730331 2.55\\
730334 2.51\\
730335 2.61\\
730336 2.64\\
730337 2.69\\
730338 2.69\\
730341 2.73\\
730342 2.77\\
730343 2.79\\
730344 2.73\\
730345 2.71\\
730348 2.73\\
730349 2.7\\
730350 2.75\\
730351 2.87\\
730352 2.97\\
730355 2.95\\
730356 3.01\\
730357 3.1\\
730358 2.97\\
730359 2.87\\
730362 2.85\\
730363 2.84\\
730364 2.71\\
730365 2.56\\
730366 2.47\\
730370 2.56\\
730371 2.66\\
730372 2.75\\
730373 2.84\\
730376 2.8\\
730377 2.66\\
730378 2.52\\
730379 2.47\\
730380 2.45\\
730383 2.49\\
730384 2.33\\
730385 2.3\\
730386 2.45\\
730387 2.54\\
730390 2.51\\
730391 2.52\\
730392 2.57\\
730393 2.31\\
730394 2.39\\
730397 2.49\\
730398 2.45\\
730399 2.48\\
730400 2.49\\
730401 2.35\\
730404 2.53\\
730405 2.65\\
730406 2.81\\
730407 2.7\\
730408 2.66\\
730411 2.82\\
730412 2.89\\
730413 2.9\\
730414 2.99\\
730415 3\\
730418 2.98\\
730419 2.96\\
730420 3.02\\
730421 2.97\\
730422 2.76\\
730425 2.73\\
730426 2.81\\
730427 2.82\\
730428 2.75\\
730429 2.62\\
730432 2.59\\
730433 2.44\\
730434 2.39\\
730435 2.38\\
730436 2.16\\
730439 2.33\\
730440 2.23\\
730441 2.24\\
730442 2.22\\
730443 2.16\\
730446 2.05\\
730447 1.99\\
730448 1.96\\
730453 2.25\\
730454 2.22\\
730455 2.17\\
730456 2.18\\
730457 2.16\\
730460 2.19\\
730461 2.16\\
730462 2.23\\
730463 2.2\\
730464 2.27\\
730467 2.35\\
730468 2.49\\
730469 2.54\\
730470 2.52\\
730471 2.55\\
730474 2.67\\
730475 2.59\\
730476 2.45\\
730477 2.42\\
730481 2.36\\
730482 2.32\\
730483 2.34\\
730484 2.3\\
730489 2.16\\
730490 2.17\\
730491 2.18\\
730492 2.19\\
730495 2.2\\
730496 2.23\\
730497 2.25\\
730498 2.29\\
730499 2.28\\
730503 2.35\\
730504 2.4\\
730505 2.53\\
730506 2.55\\
730509 2.55\\
730510 2.66\\
730511 2.73\\
730512 2.76\\
730513 2.84\\
730516 2.69\\
730517 2.81\\
730518 2.91\\
730519 2.85\\
730520 2.78\\
730523 2.81\\
730524 2.6\\
730525 2.62\\
730526 2.65\\
730527 2.65\\
730530 2.61\\
730531 2.61\\
730532 2.65\\
730533 2.66\\
730534 2.65\\
730538 2.55\\
730539 2.5\\
730540 2.52\\
730541 2.51\\
730544 2.6\\
730545 2.65\\
730546 2.71\\
730547 2.8\\
730548 2.72\\
730551 2.76\\
730552 2.78\\
730553 2.74\\
730554 2.69\\
730555 2.76\\
730558 2.79\\
730559 2.83\\
730560 2.76\\
730561 2.84\\
730562 2.81\\
730565 2.73\\
730566 2.74\\
730567 2.78\\
730568 2.76\\
730569 2.82\\
730572 2.82\\
730573 2.94\\
730574 2.92\\
730575 2.83\\
730576 2.88\\
730579 2.92\\
730580 2.87\\
730581 2.86\\
730582 2.98\\
730583 2.99\\
730586 2.97\\
730587 2.98\\
730588 3.05\\
730589 3.05\\
730590 3.11\\
730593 3.13\\
730594 3.12\\
730595 3.12\\
730596 3.07\\
730600 3.12\\
730601 3.18\\
730602 3.12\\
730603 3.06\\
730604 3.09\\
730607 3.16\\
730608 3.2\\
730609 3.18\\
730610 3.09\\
730611 3.11\\
730614 3.12\\
730615 3.25\\
730616 3.2\\
730617 3.37\\
730618 3.35\\
730621 3.37\\
730622 3.45\\
730623 3.49\\
730624 3.73\\
730625 3.76\\
730628 3.95\\
730629 3.85\\
730630 3.94\\
730631 4.18\\
730632 4.29\\
730636 4.35\\
730637 4.52\\
730638 4.39\\
730639 4.21\\
730642 4.17\\
730643 4.48\\
730644 4.23\\
730645 3.96\\
730646 4.14\\
730649 4.22\\
730650 4.27\\
730651 4.16\\
730652 4.38\\
730653 4.45\\
730656 4.38\\
730657 4.02\\
730658 4.14\\
730659 4.44\\
730660 4.42\\
730663 4.37\\
730664 4.55\\
730665 4.44\\
730666 4.25\\
730667 4.36\\
730672 4.24\\
730673 4.02\\
730674 4\\
730677 4.19\\
730678 4.17\\
730679 4.29\\
730680 4.08\\
730681 4.17\\
730684 4.13\\
730685 3.99\\
730686 4.07\\
730687 3.86\\
730688 3.88\\
730691 3.74\\
730692 3.63\\
730693 3.59\\
730694 3.75\\
730695 3.89\\
730698 3.75\\
730699 3.78\\
730700 4.05\\
730701 4.23\\
730702 4.25\\
730705 4.39\\
730706 4.46\\
730707 4.48\\
730708 4.43\\
730709 4.44\\
730712 4.42\\
730713 4.24\\
730714 4.24\\
730715 4.35\\
730716 4.38\\
730719 4.6\\
730720 4.8\\
730721 4.67\\
730722 4.53\\
730723 4.55\\
730726 4.62\\
730727 4.6\\
730728 4.61\\
730729 4.76\\
730730 4.7\\
730734 4.81\\
730735 4.89\\
730736 4.85\\
730737 4.74\\
730740 4.85\\
730741 4.96\\
730742 5.06\\
730743 5.1\\
730744 5.28\\
730747 5.06\\
730748 5.22\\
730749 5.24\\
730750 5.16\\
730751 5.16\\
730754 5.12\\
730755 5.28\\
730756 5.34\\
730757 5.2\\
730758 5.1\\
730761 5.24\\
730762 5.29\\
730763 5.22\\
730764 5.21\\
730765 5.04\\
730768 5.09\\
730769 5.16\\
730770 5.1\\
730771 5.54\\
730772 5.43\\
730775 5.34\\
730776 5.27\\
730777 5.36\\
730778 5.04\\
730779 4.84\\
730782 4.82\\
730783 4.84\\
730784 4.64\\
730785 4.61\\
730786 4.48\\
730789 4.56\\
730790 4.37\\
730791 4.4\\
730792 4.5\\
730793 4.64\\
730796 4.6\\
730797 4.68\\
730798 4.92\\
730799 5.34\\
730800 5.24\\
730803 5.59\\
730804 5.81\\
730805 5.95\\
730806 5.94\\
730807 5.62\\
730810 6.23\\
730811 6.35\\
730812 6.3\\
730817 6.24\\
730818 5.9\\
730819 5.93\\
730820 6.31\\
730821 6.53\\
730824 7.41\\
730825 8.03\\
730826 8.75\\
730827 8.48\\
730828 8.13\\
730831 9.96\\
730832 8.58\\
730833 7.8\\
730834 7.48\\
730835 8.03\\
730838 9.28\\
730839 9.11\\
730840 9.95\\
730841 10.49\\
730842 10.48\\
730846 10.23\\
730847 9.58\\
730848 9.22\\
730849 10.48\\
730853 9.97\\
730854 9.71\\
730855 9.45\\
730856 10.03\\
730859 10.31\\
730860 9.95\\
730861 9.91\\
730862 8.95\\
730863 8.75\\
730867 8.16\\
730868 7.85\\
730869 7.09\\
730870 7.61\\
730873 7.7\\
730874 7.02\\
730875 6.81\\
730876 6.81\\
730877 7\\
730880 6.76\\
730881 5.96\\
730882 5.83\\
730883 5.82\\
730884 6.76\\
730887 6.15\\
730888 5.59\\
730889 5.67\\
730890 6.24\\
730891 6.24\\
730894 5.74\\
730895 5.58\\
730896 5.89\\
730897 5.35\\
730898 5.57\\
730902 5.17\\
730903 5.2\\
730904 5.11\\
730905 5.05\\
730908 5.07\\
730909 5.07\\
730910 5.25\\
730911 5.25\\
730912 5.06\\
730915 5.32\\
730916 5.27\\
730917 5.22\\
730918 5.25\\
730919 5.13\\
730922 4.98\\
730923 5.08\\
730924 4.99\\
730925 5.27\\
730926 5.27\\
730929 5.27\\
730930 5.27\\
730931 5.16\\
730932 5.16\\
730933 5.16\\
730936 5.23\\
730937 5.47\\
730938 5.6\\
730939 5.31\\
730940 5.35\\
730943 5.25\\
730944 5.25\\
730945 5.24\\
730946 5.27\\
730947 5.33\\
730950 5.45\\
730951 5.55\\
730952 5.45\\
730953 5.32\\
730957 5.48\\
730958 5.36\\
730959 5.15\\
730960 5.06\\
730961 5\\
730964 5.09\\
730965 5.13\\
730966 4.98\\
730967 4.92\\
730968 4.83\\
730971 4.73\\
730972 4.55\\
730973 4.54\\
730974 4.46\\
730975 4.5\\
730978 4.33\\
730979 4.22\\
730980 4.15\\
730981 4.17\\
730982 4.25\\
730985 4.28\\
730986 4.46\\
730987 4.46\\
730988 4.2\\
730989 4.15\\
730992 4.14\\
730993 4.04\\
730994 4.11\\
730995 4.12\\
730996 3.83\\
731000 3.86\\
731001 3.66\\
731002 3.73\\
731003 3.7\\
731006 3.98\\
731007 3.93\\
731008 3.76\\
731009 3.68\\
731010 3.62\\
731013 3.91\\
731014 4.05\\
731015 4.13\\
731016 3.92\\
731017 3.86\\
731020 3.91\\
731021 3.96\\
731022 3.83\\
731023 3.69\\
731024 3.68\\
731027 3.56\\
731028 3.46\\
731029 3.39\\
731030 3.2\\
731031 2.91\\
731034 2.92\\
731035 3\\
731037 3.09\\
731038 2.99\\
731041 3.1\\
731042 3.2\\
731043 3.21\\
731044 3.29\\
731045 3.15\\
731048 3.08\\
731049 3.14\\
731050 3.15\\
731051 3.01\\
731052 2.97\\
731055 3.02\\
731056 3\\
731057 3.06\\
731058 3.26\\
731059 3.06\\
731062 3.28\\
731063 3.31\\
731064 3.27\\
731065 3.15\\
731066 3.06\\
731069 3.07\\
731070 3.16\\
731071 3.11\\
731072 3.1\\
731073 2.99\\
731076 3\\
731077 3.05\\
731078 3.15\\
731079 3.46\\
731080 3.24\\
731083 3.17\\
731084 3.18\\
731085 3.2\\
731086 2.87\\
731087 2.77\\
731090 2.61\\
731091 2.57\\
731092 2.46\\
731093 2.47\\
731094 2.15\\
731098 2.23\\
731099 2.34\\
731100 2.43\\
731101 2.36\\
731104 2.38\\
731105 2.38\\
731106 2.44\\
731107 2.39\\
731108 2.41\\
731111 2.36\\
731112 2.18\\
731113 2.13\\
731114 2.06\\
731115 2.04\\
731118 1.99\\
731119 1.94\\
731120 1.88\\
731121 1.9\\
731122 1.8\\
731125 1.74\\
731126 1.83\\
731127 1.97\\
731128 2.13\\
731129 2.11\\
731132 2.02\\
731133 2.11\\
731134 2.22\\
731135 2.41\\
731136 2.28\\
731139 2.26\\
731140 2.51\\
731141 2.61\\
731142 2.39\\
731143 2.31\\
731146 2.61\\
731147 2.82\\
731148 2.67\\
731149 3.15\\
731150 3.06\\
731153 3.21\\
731154 3.11\\
731155 3.07\\
731156 2.99\\
731157 2.93\\
731160 2.87\\
731161 2.72\\
731162 2.73\\
731163 2.68\\
731164 2.61\\
731167 2.45\\
731168 2.38\\
731169 2.29\\
731170 1.99\\
731171 1.69\\
731174 2.08\\
731175 2.55\\
731176 1.91\\
731181 1.79\\
731182 1.87\\
731183 2.3\\
731184 2.19\\
731185 1.83\\
731188 2.1\\
731189 2\\
731190 1.89\\
731191 1.81\\
731192 2.11\\
731195 2.28\\
731196 2.58\\
731197 2.57\\
731198 2.4\\
731199 2.4\\
731202 2.4\\
731203 2.4\\
731204 2.4\\
731205 2.4\\
731206 2.4\\
731211 2.4\\
731212 2.4\\
731213 2.4\\
731216 2.4\\
731218 2.55\\
731219 2.58\\
731220 2.58\\
731223 2.58\\
731224 2.39\\
731225 2.31\\
731226 2.32\\
731227 2.32\\
731230 2.32\\
731231 2.32\\
731232 2.38\\
731233 2.4\\
731234 2.28\\
731238 2.28\\
731239 2.28\\
731240 2.13\\
731241 2.03\\
731244 2.03\\
731245 2.03\\
731246 2.28\\
731247 2.28\\
731248 2.28\\
731251 2.28\\
731252 2.28\\
731253 2.14\\
731254 2.17\\
731255 2.21\\
731258 2.22\\
731259 2.39\\
731260 2.37\\
731261 2.26\\
731262 2.18\\
731266 2.32\\
731267 2.41\\
731268 2.4\\
731269 2.4\\
731272 2.4\\
731273 2.46\\
731274 2.49\\
731275 2.49\\
731276 2.51\\
731279 2.66\\
731280 2.63\\
731281 2.52\\
731282 2.73\\
731283 2.82\\
731286 2.9\\
731287 2.94\\
731288 2.97\\
731289 2.78\\
731290 2.99\\
731293 3.15\\
731294 3.33\\
731295 3.29\\
731296 3.2\\
731297 3.57\\
731300 3.46\\
731301 3.59\\
731302 3.35\\
731303 3.18\\
731307 3.43\\
731308 3.72\\
731309 3.68\\
731310 3.56\\
731311 3.31\\
731314 3.36\\
731315 3.25\\
731316 3.25\\
731317 3.14\\
731318 3.07\\
731321 3.27\\
731322 3.44\\
731323 3.4\\
731324 3.5\\
731325 3.4\\
731328 3.58\\
731329 3.63\\
731330 3.53\\
731331 3.46\\
731332 3.32\\
731335 3.44\\
731336 3.65\\
731337 3.79\\
731338 3.65\\
731339 3.71\\
731342 3.61\\
731343 3.5\\
731344 3.74\\
731345 3.72\\
731346 3.7\\
731349 3.62\\
731350 3.75\\
731351 3.6\\
731352 3.45\\
731353 3.41\\
731356 3.44\\
731357 3.33\\
731358 3.39\\
731359 3.38\\
731360 3.21\\
731364 3.18\\
731365 3.3\\
731366 3.33\\
731367 3.15\\
731370 3.18\\
731371 3.31\\
731372 3.29\\
731373 3.29\\
731374 3.11\\
731377 3.14\\
731378 3.11\\
731379 3.15\\
731380 3.04\\
731381 3.13\\
731384 3.34\\
731385 3.23\\
731386 3.24\\
731387 3.33\\
731388 3.18\\
731391 3.33\\
731392 3.49\\
731393 3.92\\
731394 3.22\\
731395 3.2\\
731398 3.28\\
731399 3.17\\
731400 3.08\\
731405 3.06\\
731406 2.97\\
731407 3.04\\
731408 2.85\\
731409 2.87\\
731412 2.83\\
731413 2.89\\
731414 2.97\\
731415 2.85\\
731416 2.95\\
731419 3.01\\
731420 2.95\\
731421 2.91\\
731422 3.05\\
731423 2.94\\
731426 3.07\\
731427 2.97\\
731428 3.02\\
731429 3.07\\
731430 2.9\\
731433 2.81\\
731434 2.8\\
731435 2.73\\
731436 2.75\\
731437 2.83\\
731440 2.91\\
731441 3.01\\
731442 3.03\\
731443 2.92\\
731444 3.1\\
731447 3.1\\
731448 3.25\\
731449 3.22\\
731450 3.36\\
731451 3.48\\
731454 3.51\\
731455 3.47\\
731456 3.31\\
731457 3.25\\
731458 3.12\\
731462 3.1\\
731463 3.13\\
731464 3.2\\
731465 3.39\\
731468 3.24\\
731469 3.35\\
731470 3.33\\
731471 3.22\\
731472 3.37\\
731475 3.45\\
731476 3.46\\
731477 3.8\\
731478 3.9\\
731479 3.95\\
731482 3.87\\
731483 4\\
731484 3.76\\
731485 3.61\\
731486 3.76\\
731489 4.09\\
731490 4.41\\
731491 4.27\\
731492 4.23\\
731493 3.86\\
731496 3.77\\
731497 3.86\\
731498 3.91\\
731499 3.93\\
731500 3.8\\
731503 4.19\\
731504 4.19\\
731505 4.1\\
731506 4.1\\
731507 4.11\\
731510 4.23\\
731511 4.2\\
731512 4.24\\
731513 4.3\\
731514 4.12\\
731517 4.16\\
731518 4.2\\
731519 4.34\\
731520 4.39\\
731521 4.07\\
731524 3.94\\
731525 3.9\\
731526 3.92\\
731527 3.9\\
731528 3.76\\
731531 3.83\\
731532 3.83\\
731533 3.83\\
731534 3.9\\
731535 3.92\\
731538 4.18\\
731539 4.25\\
731540 4.27\\
731541 4.24\\
731542 4.32\\
731545 4.34\\
731546 4.23\\
731547 4.19\\
731552 4.23\\
731553 4.35\\
731554 4.24\\
731555 4.35\\
731556 4.39\\
731559 4.32\\
731560 4.4\\
731561 4.63\\
731562 4.81\\
731563 5.05\\
731566 5.31\\
731567 5.13\\
731568 4.98\\
731569 5.14\\
731570 5.05\\
731573 5.03\\
731574 5.03\\
731576 4.98\\
731577 4.81\\
731580 4.74\\
731581 4.59\\
731583 4.93\\
731584 5.13\\
731587 4.94\\
731588 4.89\\
731589 5.07\\
731590 5.05\\
731591 5.19\\
731594 5.23\\
731595 5.25\\
731596 5.21\\
731597 5.5\\
731598 5.66\\
731602 5.47\\
731603 5.72\\
731604 6.55\\
731605 5.91\\
731608 5.91\\
731609 5.52\\
731610 5.61\\
731611 5.76\\
731612 5.58\\
731615 5.71\\
731616 6.26\\
731617 6.22\\
731618 6.08\\
731619 6.3\\
731622 6.35\\
731623 6.19\\
731624 6.19\\
731625 5.81\\
731626 5.88\\
731630 6.09\\
731631 6.1\\
731632 6.38\\
731633 6.73\\
731636 11.98\\
731637 18.48\\
731638 10.47\\
731639 8.42\\
731640 10.81\\
731643 8.51\\
731644 7.71\\
731645 7.8\\
731646 7.57\\
731647 7.42\\
731650 6.78\\
731651 6.25\\
731652 5.8\\
731653 5.71\\
731654 5.17\\
731657 5.32\\
731658 5.13\\
731659 5.2\\
731660 5.2\\
731661 5.05\\
731664 5.07\\
731665 5.07\\
731666 4.9\\
731667 4.87\\
731668 5.06\\
731671 5.01\\
731672 4.9\\
731673 4.89\\
731674 4.91\\
731675 4.86\\
731678 4.98\\
731679 5.21\\
731680 5.11\\
731681 5.18\\
731682 5.28\\
731685 5.29\\
731686 5.53\\
731687 5.62\\
731688 5.54\\
731692 5.55\\
731693 5.58\\
731694 5.58\\
731695 5.46\\
731696 5.39\\
731699 5.3\\
731700 5.12\\
731701 5.25\\
731702 5.32\\
731703 5.24\\
731706 5.36\\
731707 5.64\\
731708 5.49\\
731709 5.65\\
731710 5.73\\
731713 5.91\\
731714 5.98\\
731715 6.17\\
731716 6.24\\
731717 5.96\\
731720 6.08\\
731721 5.93\\
731722 6.08\\
731723 6.09\\
731724 5.92\\
731728 5.84\\
731729 5.71\\
731730 5.76\\
731731 5.99\\
731734 6.22\\
731735 6.25\\
731736 6.4\\
731737 6.17\\
731738 6.25\\
731741 6.25\\
731742 6.08\\
731743 6.06\\
731744 5.86\\
731745 5.44\\
731748 5.45\\
731749 5.66\\
731750 5.53\\
731751 5.53\\
731752 5.68\\
731755 5.89\\
731756 5.84\\
731757 5.64\\
731758 5.49\\
731759 5.19\\
731762 5.31\\
731763 5.22\\
731764 5.05\\
731765 4.96\\
731769 5.2\\
731770 5.4\\
731771 5.56\\
731772 5.4\\
731773 5.22\\
731776 5.15\\
731777 5.17\\
731778 5\\
731779 4.96\\
731780 5.01\\
731783 5.11\\
731784 5.04\\
731785 4.88\\
731786 4.86\\
731787 4.68\\
731790 4.68\\
731791 4.72\\
731792 4.68\\
731793 4.63\\
731794 4.71\\
731797 4.81\\
731798 4.71\\
731799 4.74\\
731800 4.85\\
731801 5.02\\
731804 5.08\\
731805 5.06\\
731806 5.17\\
731807 5.1\\
731808 4.83\\
731811 4.94\\
731812 4.99\\
731813 5.03\\
731814 5.14\\
731815 5.24\\
731818 5.26\\
731819 5.09\\
731820 5.11\\
731821 4.94\\
731822 4.86\\
731826 4.62\\
731827 4.68\\
731828 4.7\\
731829 4.76\\
731832 4.82\\
731833 4.7\\
731834 4.78\\
731835 4.85\\
731836 4.66\\
731839 4.66\\
731840 4.67\\
731841 4.61\\
731842 4.52\\
731843 4.33\\
731846 4.38\\
731847 4.51\\
731848 4.58\\
731849 4.55\\
731850 4.42\\
731853 4.57\\
731854 4.66\\
731855 4.47\\
731856 4.42\\
731857 4.34\\
731860 4.4\\
731861 4.66\\
731862 4.84\\
731863 4.78\\
731864 4.92\\
731867 4.96\\
731868 4.84\\
731869 4.93\\
731870 4.92\\
731871 4.53\\
731874 4.3\\
731875 4.64\\
731876 4.89\\
731877 4.9\\
731878 4.78\\
731881 4.56\\
731882 4.45\\
731883 4.51\\
731884 4.4\\
731885 3.98\\
731888 4.12\\
731889 4.01\\
731890 4.46\\
731891 4.74\\
731892 4.48\\
731895 4.42\\
731896 4.52\\
731897 4.77\\
731898 4.6\\
731899 4.62\\
731902 4.49\\
731903 4.35\\
731904 4.46\\
731905 4.35\\
731906 4.15\\
731909 4.57\\
731910 4.49\\
731911 4.86\\
731916 5.02\\
731917 5.45\\
731918 5.45\\
731919 5.7\\
731920 6.27\\
731923 6.06\\
731924 6.52\\
731925 6.67\\
731926 6.56\\
731927 6.73\\
731930 6.63\\
731931 6.58\\
731932 6.56\\
731933 6.98\\
731934 6.92\\
731937 6.32\\
731938 5.58\\
731939 5.5\\
731944 5.46\\
731945 5.96\\
731946 5.76\\
731951 6.28\\
731952 7.04\\
731953 6.61\\
731954 6.41\\
731955 6.91\\
731958 6.29\\
731959 6.26\\
731960 5.73\\
731961 6.02\\
731962 5.43\\
731966 6.15\\
731967 6.26\\
731968 6.03\\
731969 5.82\\
731972 5.7\\
731973 5.87\\
731974 6.04\\
731975 5.99\\
731976 5.8\\
731979 5.51\\
731980 5.69\\
731981 5.74\\
731982 5.54\\
731983 5.38\\
731986 5.44\\
731987 5.49\\
731988 5.34\\
731989 5.35\\
731990 5.62\\
731994 5.43\\
731995 5.33\\
731996 5.28\\
731997 5.19\\
732000 5.1\\
732001 5.08\\
732002 5.1\\
732003 5.13\\
732004 5.27\\
732007 5.17\\
732008 5.37\\
732009 5.34\\
732010 5.17\\
732011 5.32\\
732014 5.42\\
732015 5.34\\
732016 5.33\\
732017 5.33\\
732018 5.52\\
732021 5.59\\
732022 5.6\\
732023 5.61\\
732024 5.63\\
732025 5.49\\
732028 5.46\\
732029 5.36\\
732030 5.35\\
732031 5.22\\
732032 5.16\\
732035 5.25\\
732036 5.4\\
732037 5.63\\
732038 5.82\\
732039 5.69\\
732042 5.81\\
732043 5.7\\
732044 5.76\\
732045 5.84\\
732049 5.85\\
732050 5.92\\
732051 5.73\\
732052 5.68\\
732053 5.62\\
732056 5.57\\
732057 5.46\\
732058 5.52\\
732059 5.59\\
732060 5.53\\
732063 5.6\\
732064 5.81\\
732065 5.8\\
732066 5.78\\
732067 5.81\\
732070 5.8\\
732071 6.21\\
732072 6.09\\
732073 6.22\\
732074 6.18\\
732077 6.14\\
732078 6.24\\
732079 6.41\\
732080 6.42\\
732081 6.43\\
732084 6.41\\
732085 6.28\\
732086 6.18\\
732087 6.44\\
732088 6.35\\
732091 6.48\\
732092 6.73\\
732093 6.7\\
732094 6.51\\
732095 6.45\\
732099 6.45\\
732100 6.51\\
732101 6.44\\
732102 6.15\\
732105 6.09\\
732106 6.19\\
732107 6.04\\
732108 6\\
732112 6.15\\
732113 6.35\\
732114 6.38\\
732115 6.57\\
732116 6.48\\
732119 6.42\\
732120 6.29\\
732121 6.3\\
732122 6.41\\
732123 6.28\\
732126 6.13\\
732127 6.02\\
732128 6.03\\
732129 5.95\\
732130 5.88\\
732134 6.16\\
732135 6.27\\
732136 6.19\\
732137 5.89\\
732140 5.95\\
732141 5.85\\
732142 5.91\\
732143 5.92\\
732144 5.77\\
732147 5.75\\
732148 5.8\\
732149 5.9\\
732150 5.85\\
732151 5.98\\
732154 5.94\\
732155 5.87\\
732156 5.77\\
732157 5.93\\
732158 6.03\\
732161 5.86\\
732162 5.77\\
732163 5.7\\
732164 5.54\\
732165 5.42\\
732168 5.58\\
732169 5.78\\
732170 5.64\\
732171 5.46\\
732172 5.27\\
732175 5.34\\
732176 5.27\\
732177 5.36\\
732178 5.34\\
732179 5.39\\
732182 5.34\\
732183 5.23\\
732184 5.32\\
732185 5.19\\
732186 5.05\\
732189 5.05\\
732190 5.04\\
732191 5.02\\
732192 4.75\\
732193 4.32\\
732197 4.41\\
732198 4.69\\
732199 4.57\\
732200 4.57\\
732203 5.12\\
732204 5.15\\
732205 5.17\\
732206 4.82\\
732207 4.95\\
732210 5.22\\
732211 5.43\\
732212 5.58\\
732213 5.58\\
732214 5.41\\
732217 5.22\\
732218 5.45\\
732219 6.26\\
732220 6.36\\
732221 5.38\\
732224 5.72\\
732225 6.07\\
732226 6\\
732227 6.24\\
732228 5.59\\
732231 5.63\\
732232 5.63\\
732233 5.38\\
732234 5.76\\
732235 5.64\\
732238 5.64\\
732239 6.13\\
732240 7.27\\
732241 7.35\\
732242 7.11\\
732245 7.75\\
732246 7.78\\
732247 8.12\\
732248 6.8\\
732249 6.43\\
732252 6.98\\
732253 6.88\\
732254 7.25\\
732255 7.4\\
732256 6.08\\
732259 6.62\\
732260 5.79\\
732261 6.12\\
732262 6.19\\
732263 5.9\\
732266 6.02\\
732267 6.57\\
732268 6.06\\
732269 5.59\\
732270 4.81\\
732273 5.24\\
732274 5.24\\
732275 5.01\\
732280 6.76\\
732281 6.79\\
732282 6.78\\
732283 6.69\\
732284 6.04\\
732287 6.05\\
732288 6.03\\
732289 5.98\\
732290 6.04\\
732291 6.29\\
732294 6.89\\
732295 7.1\\
732296 7.04\\
732297 6.88\\
732298 7.26\\
732301 7.14\\
732302 6.83\\
732303 7.05\\
732304 6.98\\
732308 6.57\\
732309 6.27\\
732310 6.18\\
732311 6.02\\
732315 5.53\\
732316 5.71\\
732317 5.84\\
732318 5.79\\
732319 5.82\\
732322 6.21\\
732323 5.96\\
732324 5.89\\
732325 6.06\\
732326 6.45\\
732330 6.69\\
732331 6.19\\
732332 6.27\\
732333 6.43\\
732336 6.41\\
732337 6.44\\
732338 6.44\\
732339 6.5\\
732340 6.23\\
732343 6.14\\
732344 6.28\\
732345 6.38\\
732346 6.32\\
732347 6.12\\
732350 6.02\\
732351 5.95\\
732352 6.2\\
732353 6.21\\
732354 6.02\\
732357 5.95\\
732358 6.01\\
732359 6.1\\
732360 6.05\\
732361 5.88\\
732365 5.92\\
732366 6.02\\
732367 6.33\\
732368 6.24\\
732371 6.62\\
732372 6.63\\
732373 6.61\\
732374 6.71\\
732375 6.51\\
732378 6.66\\
732379 6.81\\
732380 6.99\\
732381 6.91\\
732382 6.73\\
732385 6.86\\
732386 7.16\\
732387 7.08\\
732388 7.25\\
732389 7.12\\
732392 7.16\\
732393 7.24\\
732394 7.11\\
732395 7.07\\
732399 6.94\\
732400 6.93\\
732401 7.18\\
732402 7.46\\
732403 7.57\\
732406 7.8\\
732407 7.44\\
732408 7.46\\
732409 7.5\\
732410 7.26\\
732413 7.17\\
732414 7.34\\
732415 7.07\\
732416 7.02\\
732417 6.95\\
732420 6.95\\
732421 6.95\\
732422 7.1\\
732423 6.93\\
732424 7.06\\
732427 7.27\\
732428 7.08\\
732429 7.1\\
732430 6.67\\
732431 6.64\\
732434 6.5\\
732435 6.61\\
732436 6.49\\
732437 6.65\\
732438 6.67\\
732441 6.56\\
732442 6.67\\
732443 6.63\\
732444 6.62\\
732445 6.47\\
732448 6.45\\
732449 6.41\\
732450 6.5\\
732451 6.39\\
732452 6.36\\
732455 6.33\\
732456 6.45\\
732457 6.33\\
732458 6.3\\
732459 6.22\\
732463 6.31\\
732464 6.36\\
732465 6.63\\
732466 6.65\\
732469 7.05\\
732470 7.13\\
732471 7.22\\
732472 7.05\\
732473 7.09\\
732476 7.08\\
732477 7.32\\
732478 7.39\\
732479 7.41\\
732480 7.61\\
732483 7.8\\
732484 7.46\\
732485 7.39\\
732486 7.51\\
732487 7.45\\
732490 7.29\\
732491 7.04\\
732492 7.08\\
732493 7.01\\
732494 7.01\\
732498 7.38\\
732499 7.69\\
732500 7.62\\
732501 7.87\\
732504 7.35\\
732505 7.79\\
732506 7.78\\
732507 7.99\\
732508 8.02\\
732511 7.77\\
732512 7.7\\
732513 7.75\\
732514 7.64\\
732515 7.41\\
732518 7.38\\
732519 7.45\\
732520 7.52\\
732521 7.69\\
732522 7.76\\
732525 8.03\\
732526 8.38\\
732527 8.75\\
732528 8.55\\
732529 8.6\\
732532 8.93\\
732533 8.7\\
732534 8.82\\
732535 9.29\\
732536 9.59\\
732539 9.53\\
732540 9.66\\
732541 9.99\\
732542 9.38\\
732543 9.09\\
732546 9.44\\
732547 9.96\\
732548 10.02\\
732549 9.77\\
732550 9.86\\
732553 9.86\\
732554 12.36\\
732555 12.69\\
732556 11.36\\
732557 11.75\\
732561 11.56\\
732562 11.03\\
732563 10.92\\
732564 11.03\\
732567 10.68\\
732568 10.71\\
732569 10.8\\
732570 11.24\\
732571 11.25\\
732574 11.99\\
732575 12.76\\
732576 14.26\\
732577 14.84\\
732578 15.22\\
732581 13.51\\
732582 13.59\\
732583 13.81\\
732584 14.9\\
732585 14.5\\
732588 14.79\\
732589 14.8\\
732590 15.22\\
732591 14.41\\
732592 13.67\\
732595 13.29\\
732596 13.67\\
732597 13.77\\
732598 13.48\\
732599 12.8\\
732602 13.89\\
732603 13.41\\
732604 13.52\\
732605 13.24\\
732606 12.73\\
732609 12.95\\
732610 13.9\\
732611 14.68\\
732612 13.9\\
732613 13.1\\
732616 12.18\\
732617 10.8\\
732618 10.85\\
732619 10.79\\
732620 9.67\\
732623 8.77\\
732624 9.15\\
732625 9.31\\
732626 9.66\\
732627 9.2\\
732630 9.15\\
732631 9.21\\
732632 11.03\\
732633 11.92\\
732634 10.01\\
732637 10.48\\
732638 11.15\\
732639 11.02\\
732644 11.01\\
732645 11.17\\
732646 11.73\\
732647 12.58\\
732648 12.95\\
732651 14.27\\
732652 13.57\\
732653 13.95\\
732654 14.25\\
732655 15.02\\
732658 14.82\\
732659 15.39\\
732660 14.81\\
732661 14.07\\
732662 13.36\\
732665 13.73\\
732666 13.79\\
732667 13.56\\
732668 13.03\\
732669 11.17\\
732673 10.22\\
732674 9.9\\
732675 10.07\\
732676 9.52\\
732680 9.9\\
732681 9.25\\
732682 9.24\\
732683 9.3\\
732686 8.79\\
732687 8.6\\
732688 8.55\\
732689 8.7\\
732690 8.5\\
732694 8.82\\
732695 8.86\\
732696 8.21\\
732697 8.8\\
732700 8.29\\
732701 8.27\\
732702 8.5\\
732703 7.86\\
732704 8.19\\
732707 8.36\\
732708 8.73\\
732709 8.71\\
732710 8.01\\
732711 8.01\\
732714 8.24\\
732715 7.74\\
732716 7.88\\
732717 7.55\\
732718 7.57\\
732721 7.36\\
732722 7.03\\
732723 7.31\\
732724 7.16\\
732725 7.39\\
732729 7.4\\
732730 7.55\\
732731 7.23\\
732732 7.39\\
732735 6.97\\
732736 6.69\\
732737 6.62\\
732738 6.69\\
732739 6.59\\
732742 6.5\\
732743 6.53\\
732744 6.47\\
732745 6.31\\
732746 6.4\\
732749 6.77\\
732750 7.15\\
732751 7.1\\
732752 7.12\\
732753 7.17\\
732756 7\\
732757 6.83\\
732758 7.06\\
732759 7.16\\
732760 7.43\\
732763 7.05\\
732764 7.15\\
732765 7.16\\
732766 7.19\\
732767 6.98\\
732770 7.08\\
732771 7.04\\
732772 6.89\\
732773 7.06\\
732774 6.81\\
732777 6.83\\
732778 6.99\\
732779 6.78\\
732780 6.64\\
732784 7.22\\
732785 7.6\\
732786 7.72\\
732787 7.95\\
732788 7.65\\
732791 7.73\\
732792 7.37\\
732793 7.17\\
732794 6.94\\
732795 6.64\\
732798 6.53\\
732799 6.68\\
732800 6.56\\
732801 6.47\\
732802 6.8\\
732805 6.54\\
732806 6.55\\
732807 6.5\\
732808 6.8\\
732809 6.35\\
732812 5.92\\
732813 5.99\\
732814 6.15\\
732815 5.79\\
732816 5.77\\
732819 5.91\\
732820 6.27\\
732821 6.01\\
732822 5.85\\
732823 5.78\\
732827 6.2\\
732828 5.97\\
732829 6.25\\
732830 6.23\\
732833 6.4\\
732834 6.16\\
732835 5.82\\
732836 5.84\\
732837 6.1\\
732840 6.02\\
732841 5.95\\
732842 6.08\\
732843 6.43\\
732844 7.03\\
732847 6.71\\
732848 6.62\\
732849 6.5\\
732850 6.51\\
732851 6.14\\
732854 5.89\\
732855 5.97\\
732856 6.04\\
732857 6.09\\
732858 5.84\\
732863 5.7\\
732864 5.28\\
732865 5.18\\
732868 5.32\\
732869 5.51\\
732870 5.66\\
732871 5.92\\
732872 6.28\\
732875 6.27\\
732876 6.02\\
732877 5.89\\
732878 6.14\\
732879 5.9\\
732882 6.33\\
732883 6.78\\
732884 6.71\\
732885 7.03\\
732886 7.24\\
732889 8.04\\
732890 8.66\\
732891 8.65\\
732892 7.61\\
732893 7.44\\
732896 6.97\\
732897 7.06\\
732898 7.6\\
732899 7.95\\
732900 7.56\\
732903 6.89\\
732904 6.9\\
732905 7.01\\
732906 6.73\\
732907 6.66\\
732910 6.72\\
732911 6.86\\
732912 7.19\\
732913 7.22\\
732914 7.48\\
732917 6.51\\
732918 6.24\\
732919 6.4\\
732920 5.8\\
732921 5.24\\
732925 5.45\\
732926 5.7\\
732927 5.64\\
732928 5.31\\
732931 5.29\\
732932 5.57\\
732933 5.4\\
732934 5.09\\
732935 4.4\\
732938 5.02\\
732939 4.99\\
732940 4.87\\
732941 4.65\\
732942 4.47\\
732945 4.31\\
732946 4.36\\
732947 4.35\\
732948 4.15\\
732949 3.66\\
732952 4.11\\
732953 4.01\\
732954 4.38\\
732955 4.69\\
732956 4.41\\
732959 5.06\\
732960 5.16\\
732961 5.66\\
732962 5.17\\
732963 4.3\\
732966 5.13\\
732967 6.26\\
732968 6.07\\
732969 6.77\\
732970 6.88\\
732973 7.29\\
732974 7.13\\
732975 7.2\\
732976 7.91\\
732977 7.41\\
732980 6.99\\
732981 6.64\\
732982 7.15\\
732983 7.32\\
732984 7.43\\
732987 6.72\\
732988 6.59\\
732989 7.39\\
732990 7.35\\
732991 7.16\\
732994 7.26\\
732995 7.42\\
732996 7.45\\
732997 7.59\\
732998 7.23\\
733001 7.79\\
733002 7.57\\
733003 7.42\\
733008 7.58\\
733009 7.61\\
733010 7.74\\
733011 8.32\\
733012 8.42\\
733015 7.84\\
733016 7.32\\
733017 7.32\\
733018 7.61\\
733019 7.45\\
733022 6.81\\
733023 6.93\\
733024 7.21\\
733025 7.26\\
733026 6.82\\
733029 6.62\\
733030 6.27\\
733031 6.43\\
733032 6.09\\
733033 5.88\\
733037 5.72\\
733038 5.54\\
733039 5.63\\
733040 5.5\\
733045 5.47\\
733046 5.6\\
733047 5.52\\
733050 6.02\\
733051 6.15\\
733052 6.42\\
733053 6.09\\
733054 5.97\\
733058 6.82\\
733059 6.57\\
733060 6.29\\
733061 6.4\\
733064 7.2\\
733065 7.53\\
733066 7.58\\
733067 7.18\\
733068 6.95\\
733071 7.35\\
733072 7.32\\
733073 7.76\\
733074 7.93\\
733075 8.17\\
733078 9.14\\
733079 8.29\\
733080 7.9\\
733081 8.06\\
733082 8.16\\
733085 7.78\\
733086 8.09\\
733087 8.9\\
733088 8.91\\
733089 8.45\\
733093 7.34\\
733094 7.51\\
733095 7.47\\
733096 7.53\\
733099 7.73\\
733100 7.44\\
733101 7.23\\
733102 7.07\\
733103 7.22\\
733106 7.36\\
733107 7.55\\
733108 7.5\\
733109 7.14\\
733110 7.05\\
733113 6.81\\
733114 6.78\\
733115 6.86\\
733116 7.02\\
733117 6.84\\
733120 6.7\\
733121 6.81\\
733122 6.82\\
733123 7.07\\
733124 7.16\\
733127 7.15\\
733128 7.15\\
733129 7.47\\
733130 7.34\\
733131 7.5\\
733134 7.62\\
733135 7.57\\
733136 7.46\\
733137 7.53\\
733141 7.65\\
733142 7.65\\
733143 7.97\\
733144 7.95\\
733145 7.93\\
733148 7.66\\
733149 7.5\\
733150 7.54\\
733151 7.54\\
733152 7.32\\
733155 7.24\\
733156 7.57\\
733157 7.6\\
733158 7.56\\
733159 7.44\\
733162 7.71\\
733163 7.64\\
733164 7.64\\
733165 7.58\\
733166 7.82\\
733169 7.69\\
733170 7.5\\
733171 7.46\\
733172 7.63\\
733173 7.53\\
733176 7.85\\
733177 7.68\\
733178 7.62\\
733179 7.69\\
733180 7.87\\
733183 7.66\\
733184 7.6\\
733185 7.51\\
733186 7.56\\
733187 7.47\\
733191 7.51\\
733192 7.71\\
733193 7.8\\
733194 7.57\\
733197 7.73\\
733198 7.83\\
733199 7.83\\
733200 7.89\\
733201 7.52\\
733204 7.42\\
733205 7.45\\
733206 7.6\\
733207 7.48\\
733208 7.58\\
733211 7.69\\
733212 7.46\\
733213 7.39\\
733214 7.24\\
733215 7.04\\
733218 6.77\\
733219 6.85\\
733220 6.74\\
733221 6.79\\
733222 6.4\\
733225 6.24\\
733226 6.37\\
733228 6.3\\
733229 6.15\\
733232 6.39\\
733233 6.44\\
733234 6.66\\
733235 6.26\\
733236 6.27\\
733239 6.32\\
733240 6.34\\
733241 6.23\\
733242 6.5\\
733243 6.46\\
733246 6\\
733247 5.66\\
733248 5.56\\
733249 5.83\\
733250 5.77\\
733253 6.31\\
733254 6.53\\
733255 6.19\\
733256 6.34\\
733257 6.11\\
733260 6.1\\
733261 6.38\\
733262 6.24\\
733263 6.45\\
733264 6.57\\
733267 7.15\\
733268 6.86\\
733269 7.3\\
733270 6.96\\
733271 7.14\\
733274 6.47\\
733275 5.92\\
733276 5.84\\
733277 5.73\\
733278 5.69\\
733281 5.34\\
733282 5.56\\
733283 5.64\\
733284 5.54\\
733285 5.49\\
733289 5.3\\
733290 5.8\\
733291 6.02\\
733292 5.53\\
733295 5.56\\
733296 5.98\\
733297 6.13\\
733298 6.27\\
733299 6.23\\
733302 6.38\\
733303 6.42\\
733304 6.25\\
733305 6.02\\
733306 5.96\\
733309 6.12\\
733310 6.54\\
733311 6.47\\
733312 6.38\\
733313 6.15\\
733316 6.07\\
733317 6.55\\
733318 6.96\\
733319 6.91\\
733320 6.77\\
733323 6.69\\
733324 6.63\\
733325 6.79\\
733326 6.85\\
733327 6.46\\
733330 7.09\\
733331 7.29\\
733332 7.12\\
733333 7.11\\
733334 6.91\\
733337 6.63\\
733338 6.3\\
733339 6.11\\
733340 6.49\\
733341 6.43\\
733344 6.66\\
733345 6.99\\
733346 7.28\\
733347 7.09\\
733348 6.63\\
733351 6.71\\
733352 7.2\\
733353 7.42\\
733354 6.81\\
733355 6.59\\
733358 6.83\\
733359 7.22\\
733360 7.28\\
733361 7.35\\
733362 7.29\\
733365 7.38\\
733366 6.81\\
733367 6.67\\
733369 6.67\\
733372 7.53\\
733373 7.42\\
733374 7.51\\
733375 7.45\\
733376 7.29\\
733379 6.97\\
733380 7.27\\
733381 7.04\\
733382 7.29\\
733383 7.04\\
733386 6.98\\
733387 7.12\\
733388 7.22\\
733389 7.46\\
733390 7.09\\
733393 7.06\\
733394 7.16\\
733395 7.18\\
733396 7.19\\
733397 7.03\\
733400 7.03\\
733402 6.94\\
733403 6.8\\
733404 7.11\\
733407 7.11\\
733409 7.83\\
733410 7.84\\
733411 7.51\\
733414 7.61\\
733415 7.59\\
733416 7.89\\
733417 7.96\\
733418 8.13\\
733421 8.45\\
733422 8.43\\
733423 8.23\\
733424 8.1\\
733425 8.42\\
733429 7.97\\
733430 7.84\\
733431 7.85\\
733432 7.8\\
733435 7.87\\
733436 8.1\\
733437 8.17\\
733438 8.1\\
733439 7.88\\
733442 7.56\\
733443 7.8\\
733444 7.94\\
733445 7.99\\
733446 8.06\\
733449 8.38\\
733450 8.37\\
733451 8.35\\
733452 8.5\\
733453 8.73\\
733457 8.91\\
733458 9.08\\
733459 8.9\\
733460 8.65\\
733463 9.15\\
733464 9.21\\
733465 9.21\\
733466 9.11\\
733467 9.1\\
733470 9.07\\
733471 9.21\\
733472 9.37\\
733473 9.7\\
733474 9.82\\
733477 9.59\\
733478 9.85\\
733479 9.69\\
733480 9.74\\
733481 9.84\\
733484 9.59\\
733485 9.1\\
733486 9.11\\
733487 8.54\\
733491 8.99\\
733492 9.28\\
733493 9.25\\
733494 9.3\\
733495 9.36\\
733498 9.86\\
733499 9.92\\
733500 9.6\\
733501 9.68\\
733502 9.36\\
733505 9.48\\
733506 9.78\\
733507 9.88\\
733508 10.18\\
733509 10.07\\
733512 10.03\\
733513 10.16\\
733514 10.11\\
733515 10.27\\
733516 10.08\\
733519 10.5\\
733520 10.56\\
733521 10.33\\
733522 10.58\\
733523 10.72\\
733526 10.95\\
733527 10.94\\
733528 10.81\\
733529 10.66\\
733530 10.37\\
733533 10.77\\
733534 11.09\\
733535 11.08\\
733536 11.33\\
733537 11.29\\
733540 11.38\\
733541 11.18\\
733542 11.52\\
733543 11.41\\
733544 11.31\\
733547 11.1\\
733548 10.94\\
733549 11.4\\
733550 11.57\\
733551 11.56\\
733555 11.85\\
733556 11.6\\
733557 11.81\\
733558 11.43\\
733561 11.8\\
733562 12.27\\
733563 12.17\\
733564 12.49\\
733565 12.71\\
733568 12.71\\
733569 12.72\\
733570 12.49\\
733571 12.51\\
733572 12.51\\
733575 12.73\\
733576 12.87\\
733577 12.93\\
733578 13.09\\
733579 12.76\\
733582 12.92\\
733583 12.96\\
733584 12.76\\
733585 12.7\\
733586 13.1\\
733589 13.19\\
733590 13.28\\
733591 13.31\\
733592 13\\
733596 12.96\\
733597 12.47\\
733598 12.1\\
733599 11.83\\
733600 12.15\\
733603 11.58\\
733604 11.79\\
733605 11.15\\
733606 11.43\\
733607 10.54\\
733610 10.58\\
733611 10.16\\
733612 9.88\\
733613 9.7\\
733614 9.34\\
733617 9.26\\
733618 9.17\\
733619 9.01\\
733620 9.26\\
733621 9.05\\
733624 9.2\\
733625 8.66\\
733626 8.7\\
733627 8.77\\
733628 8.22\\
733631 8.18\\
733632 8.23\\
733633 8.11\\
733634 8.15\\
733635 7.82\\
733638 7.74\\
733639 7.73\\
733640 8.02\\
733641 8.04\\
733642 7.98\\
733645 7.63\\
733646 8.02\\
733647 8.54\\
733648 8.36\\
733649 8.24\\
733653 8.24\\
733654 7.26\\
733655 7.24\\
733656 7.4\\
733659 7.68\\
733660 7.28\\
733661 7.65\\
733662 7.83\\
733663 8.02\\
733666 8.02\\
733667 7.76\\
733668 7.72\\
733669 8.26\\
733670 7.79\\
733673 7.66\\
733674 7.84\\
733675 8.15\\
733676 7.63\\
733677 7.42\\
733680 7.13\\
733681 7.17\\
733682 7.41\\
733683 7.64\\
733684 7.16\\
733687 6.87\\
733688 6.74\\
733689 6.58\\
733690 6.69\\
733691 6.52\\
733694 6.62\\
733695 6.74\\
733696 6.64\\
733697 6.65\\
733698 6.76\\
733701 6.98\\
733702 6.76\\
733703 6.94\\
733704 6.77\\
733705 6.29\\
733708 6.27\\
733709 6.4\\
733711 6.75\\
733712 6.18\\
733715 6.45\\
733716 6.79\\
733717 6.94\\
733718 7.04\\
733719 6.6\\
733722 7.07\\
733723 7.02\\
733724 6.65\\
733725 6.31\\
733726 6.33\\
733729 6.55\\
733730 6.74\\
733731 6.76\\
733732 6.76\\
733733 6.56\\
733736 6.85\\
733737 6.71\\
733738 6.43\\
733740 6.43\\
733743 6.48\\
733744 6.68\\
733745 6.48\\
733746 6.55\\
733747 5.99\\
733750 5.73\\
733751 5.57\\
733752 5.67\\
733753 5.86\\
733754 5.56\\
733757 5.75\\
733758 5.75\\
733759 5.79\\
733760 5.63\\
733761 5.66\\
733764 5.39\\
733765 5.37\\
733766 5.44\\
733768 5.44\\
733771 5.81\\
733772 5.71\\
733773 5.63\\
733775 5.41\\
733778 5.83\\
733779 6.1\\
733780 5.89\\
733781 5.96\\
733782 5.6\\
733785 5.59\\
733786 5.7\\
733787 5.47\\
733788 5.27\\
733789 5.09\\
733793 4.86\\
733794 4.87\\
733795 4.72\\
733796 4.75\\
733799 4.62\\
733800 4.76\\
733801 4.84\\
733802 4.71\\
733803 4.77\\
733806 4.48\\
733807 5.04\\
733808 5.01\\
733809 4.84\\
733810 4.67\\
733813 4.76\\
733814 4.84\\
733815 4.68\\
733816 4.73\\
733817 4.6\\
733821 4.35\\
733822 4.35\\
733823 4.46\\
733824 4.21\\
733827 4.23\\
733828 4.21\\
733829 4.2\\
733830 4.08\\
733834 4.36\\
733835 4.43\\
733836 4.23\\
733837 4.22\\
733838 3.93\\
733841 3.86\\
733842 3.88\\
733843 3.92\\
733844 3.87\\
733845 3.9\\
733848 3.78\\
733849 3.78\\
733850 3.75\\
733851 3.68\\
733852 3.99\\
733855 4.17\\
733856 4.13\\
733857 4.13\\
733858 4.16\\
733859 3.73\\
733862 3.63\\
733863 3.58\\
733864 3.56\\
733865 3.69\\
733866 3.66\\
733869 3.74\\
733870 3.6\\
733871 3.5\\
733872 3.59\\
733876 3.46\\
733877 3.59\\
733878 3.6\\
733879 3.54\\
733880 3.47\\
733883 3.55\\
733884 3.43\\
733885 3.48\\
733886 3.46\\
733887 3.31\\
733890 3.19\\
733891 3.29\\
733892 3.43\\
733893 3.25\\
733894 3.3\\
733897 3.47\\
733898 3.62\\
733899 3.67\\
733900 3.96\\
733901 4.16\\
733904 4.24\\
733905 4.41\\
733906 4.42\\
733907 4.1\\
733908 4.05\\
733911 4.02\\
733912 3.99\\
733913 3.75\\
733914 3.77\\
733915 3.41\\
733919 3.35\\
733920 3.49\\
733921 3.55\\
733922 3.92\\
733925 3.86\\
733926 4.05\\
733927 3.81\\
733928 3.58\\
733929 3.51\\
733932 3.53\\
733933 3.53\\
733934 3.56\\
733935 3.51\\
733936 3.54\\
733939 3.8\\
733940 4.16\\
733941 3.99\\
733942 4.19\\
733943 4.04\\
733946 4.01\\
733947 3.91\\
733948 3.8\\
733949 3.82\\
733950 3.81\\
733953 3.88\\
733954 3.72\\
733955 3.63\\
733956 3.49\\
733960 3.24\\
733961 3.3\\
733962 3.22\\
733963 3.36\\
733964 3.24\\
733967 3.17\\
733968 3.29\\
733969 3.37\\
733970 3.21\\
733971 3.39\\
733974 3.49\\
733975 3.48\\
733976 3.49\\
733977 3.66\\
733978 3.37\\
733981 3.46\\
733982 3.49\\
733983 3.41\\
733984 3.34\\
733985 3.34\\
733988 3.43\\
733989 3.53\\
733990 3.61\\
733991 3.78\\
733992 3.57\\
733995 3.55\\
733996 3.54\\
733997 3.36\\
733998 3.34\\
733999 3.18\\
734002 3.11\\
734003 3.12\\
734004 3.03\\
734005 3.03\\
734006 2.78\\
734009 2.69\\
734010 2.85\\
734011 2.76\\
734012 2.76\\
734013 2.52\\
734016 2.42\\
734017 2.36\\
734018 2.25\\
734019 2.06\\
734020 1.83\\
734024 2.43\\
734025 2.72\\
734026 2.68\\
734027 2.94\\
734030 2.84\\
734031 3.21\\
734032 3.28\\
734033 3.5\\
734034 3.21\\
734037 3.35\\
734038 3.37\\
734039 3.43\\
734040 3.56\\
734041 3.61\\
734044 3.54\\
734045 3.3\\
734046 3.25\\
734047 2.91\\
734048 2.32\\
734051 2.89\\
734052 3.23\\
734053 3.7\\
734054 4.24\\
734055 3.92\\
734058 3.96\\
734059 4.03\\
734060 3.82\\
734061 3.88\\
734062 3.94\\
734065 4.22\\
734066 4.6\\
734067 4.8\\
734068 4.98\\
734072 4.52\\
734073 4.52\\
734074 4.59\\
734075 4.11\\
734076 4.11\\
734079 4.32\\
734080 4.33\\
734081 4.49\\
734082 4.3\\
734083 3.95\\
734086 3.78\\
734087 3.76\\
734088 3.59\\
734089 3.24\\
734090 2.51\\
734093 2.65\\
734094 3.47\\
734095 3.74\\
734096 3.57\\
734097 3.09\\
734100 3.79\\
734101 3.63\\
734102 3.32\\
734104 3.32\\
734107 4.41\\
734108 4.3\\
734109 4.67\\
734110 4.57\\
734111 4.53\\
734114 4.78\\
734115 5.1\\
734116 5.27\\
734117 5.02\\
734118 5.21\\
734121 5.41\\
734122 5.53\\
734123 5.57\\
734124 5.65\\
734125 5.87\\
734128 5.79\\
734129 5.56\\
734130 5.55\\
734131 5.75\\
734135 5.91\\
734136 6.01\\
734137 5.78\\
734138 5.82\\
734142 6.09\\
734144 6.47\\
734145 7.51\\
734146 6.56\\
734149 5.77\\
734150 5.57\\
734151 5.61\\
734152 5.77\\
734153 5.66\\
734157 5.51\\
734158 5.54\\
734159 5.52\\
734160 5.67\\
734163 5.76\\
734164 5.61\\
734165 5.42\\
734166 5.32\\
734167 5.26\\
734170 5.3\\
734171 5.47\\
734172 5.51\\
734173 5.47\\
734174 5.61\\
734177 5.73\\
734178 5.54\\
734179 5.48\\
734180 5.53\\
734181 5.48\\
734185 5.65\\
734186 5.47\\
734187 5.4\\
734188 5.1\\
734191 4.92\\
734193 4.91\\
734194 4.84\\
734195 4.76\\
734198 4.83\\
734199 4.78\\
734200 4.76\\
734201 4.78\\
734202 4.56\\
734205 4.47\\
734206 4.51\\
734207 4.44\\
734208 4.47\\
734209 4.35\\
734212 4.29\\
734213 4.38\\
734214 4.27\\
734215 4.19\\
734216 4.01\\
734219 4.02\\
734220 4.08\\
734221 4.02\\
734222 4.01\\
734223 3.92\\
734226 3.83\\
734227 3.79\\
734228 3.93\\
734229 3.72\\
734233 3.93\\
734234 4.16\\
734235 4.08\\
734236 3.92\\
734237 3.9\\
734240 4.04\\
734241 3.97\\
734242 4.15\\
734243 4.16\\
734244 3.97\\
734247 4.02\\
734248 3.93\\
734249 3.96\\
734250 3.95\\
734251 4.07\\
734254 4.23\\
734255 4.18\\
734256 4.19\\
734257 4.24\\
734258 3.94\\
734261 3.86\\
734262 3.96\\
734263 4\\
734264 3.97\\
734265 3.91\\
734268 4.08\\
734269 4.15\\
734270 4.18\\
734271 4.26\\
734272 4.27\\
734275 4.34\\
734276 4.42\\
734277 4.28\\
734278 4.12\\
734279 4.12\\
734282 4.08\\
734283 4.08\\
734284 4.19\\
734285 4.22\\
734286 4.31\\
734290 4.39\\
734291 4.32\\
734292 4.46\\
734293 4.6\\
734296 4.67\\
734297 4.89\\
734298 4.75\\
734299 4.68\\
734300 4.68\\
734303 4.94\\
734304 5.11\\
734305 5.13\\
734306 5.14\\
734307 5.17\\
734310 5.15\\
734311 4.87\\
734312 4.9\\
734313 4.88\\
734314 4.84\\
734317 4.85\\
734318 4.68\\
734319 4.53\\
734320 4.54\\
734321 4.72\\
734325 4.85\\
734326 4.76\\
734327 4.61\\
734328 4.36\\
734331 4.42\\
734332 4.46\\
734333 4.39\\
734334 4.43\\
734335 4.68\\
734338 4.56\\
734339 4.59\\
734340 4.7\\
734341 4.67\\
734342 4.69\\
734345 4.65\\
734346 4.72\\
734347 4.75\\
734348 4.8\\
734349 4.81\\
734352 4.94\\
734353 4.78\\
734354 4.77\\
734355 4.84\\
734356 4.67\\
734359 4.52\\
734360 4.43\\
734361 4.38\\
734362 4.42\\
734363 4.35\\
734366 4.37\\
734367 4.28\\
734368 4.35\\
734369 4.29\\
734370 4.19\\
734373 4.12\\
734374 4.07\\
734375 3.99\\
734376 3.85\\
734377 3.75\\
734380 3.77\\
734381 3.8\\
734382 3.73\\
734383 3.74\\
734384 3.74\\
734388 3.82\\
734390 3.79\\
734391 3.79\\
734394 3.83\\
734395 3.98\\
734396 4.06\\
734397 4.09\\
734398 4.11\\
734401 4.01\\
734402 3.95\\
734403 4.02\\
734404 4.08\\
734405 3.97\\
734408 3.8\\
734410 3.81\\
734411 3.85\\
734412 3.67\\
734415 3.56\\
734416 3.51\\
734417 3.56\\
734418 3.62\\
734419 3.36\\
734422 3.43\\
734423 3.4\\
734424 3.58\\
734425 3.58\\
734426 3.47\\
734429 3.36\\
734430 3.36\\
734431 3.46\\
734432 3.46\\
734433 3.19\\
734436 3.18\\
734437 3.28\\
734438 3.37\\
734439 3.36\\
734440 3.36\\
734443 3.42\\
734444 3.2\\
734445 3.35\\
734446 3.53\\
734447 3.47\\
734450 3.49\\
734451 3.76\\
734452 4\\
734453 3.73\\
734454 3.5\\
734457 3.56\\
734458 3.66\\
734459 3.77\\
734460 3.89\\
734461 3.79\\
734464 4.02\\
734465 3.93\\
734466 3.82\\
734468 3.82\\
734471 4.12\\
734472 4.16\\
734473 4.21\\
734474 4.28\\
734475 4.23\\
734478 4.47\\
734479 4.48\\
734480 4.47\\
734481 4.52\\
734482 4.37\\
734485 4.55\\
734486 4.35\\
734487 4.22\\
734488 4.19\\
734489 3.99\\
734492 4.1\\
734493 4.17\\
734494 4.01\\
734495 4.08\\
734499 4.05\\
734500 4.1\\
734501 4.19\\
734502 4.22\\
734503 4.22\\
734506 4.54\\
734507 4.61\\
734508 4.52\\
734509 4.49\\
734510 4.42\\
734513 4.49\\
734514 4.42\\
734515 4.55\\
734516 4.48\\
734517 4.38\\
734521 4.52\\
734522 4.48\\
734523 4.57\\
734524 4.72\\
734527 4.72\\
734528 4.46\\
734529 4.4\\
734530 4.41\\
734531 4.27\\
734534 4.42\\
734535 4.42\\
734536 4.55\\
734537 4.69\\
734538 4.48\\
734541 4.32\\
734542 4.24\\
734543 4.22\\
734544 4.11\\
734545 3.96\\
734548 3.89\\
734549 3.92\\
734550 3.93\\
734551 3.9\\
734552 3.84\\
734556 3.89\\
734557 3.83\\
734558 3.83\\
734559 3.81\\
734562 3.93\\
734563 3.93\\
734564 3.79\\
734565 3.75\\
734566 3.7\\
734569 3.73\\
734570 3.83\\
734571 3.81\\
734572 3.87\\
734573 3.78\\
734576 3.9\\
734577 3.81\\
734578 3.86\\
734579 3.85\\
734580 3.98\\
734583 3.99\\
734585 4.18\\
734586 4.27\\
734587 4.13\\
734590 4.35\\
734591 4.27\\
734592 4.25\\
734593 4.32\\
734594 4.32\\
734597 4.21\\
734598 4.22\\
734599 4.17\\
734600 4.12\\
734601 4.05\\
734605 4.08\\
734606 4.14\\
734607 4.12\\
734608 4.21\\
734611 4.23\\
734612 4.19\\
734613 4.33\\
734614 4.33\\
734618 4.37\\
734619 4.32\\
734620 4.35\\
734621 4.38\\
734622 4.51\\
734625 4.6\\
734626 4.6\\
734627 4.59\\
734628 4.49\\
734629 4.24\\
734632 4.28\\
734633 4.19\\
734634 4.23\\
734635 4.1\\
734636 4.09\\
734639 4.21\\
734640 4.25\\
734641 4.15\\
734642 4.1\\
734643 4.05\\
734646 4.27\\
734647 4.37\\
734648 4.36\\
734649 4.37\\
734650 4.36\\
734654 4.63\\
734655 4.62\\
734656 4.64\\
734657 4.72\\
734660 4.83\\
734661 4.83\\
734662 4.83\\
734663 4.92\\
734664 4.72\\
734667 4.75\\
734668 4.59\\
734669 4.53\\
734670 4.54\\
734671 4.39\\
734674 4.33\\
734675 4.37\\
734676 4.42\\
734677 4.31\\
734678 4.2\\
734681 4.25\\
734682 4.34\\
734683 4.4\\
734684 4.28\\
734685 4.33\\
734689 4.4\\
734690 4.34\\
734691 4.25\\
734692 4.19\\
734695 4.35\\
734696 4.38\\
734697 4.43\\
734698 4.42\\
734699 4.49\\
734702 4.6\\
734703 4.6\\
734704 4.64\\
734705 4.58\\
734706 4.46\\
734709 4.45\\
734710 4.43\\
734712 4.41\\
734713 4.26\\
734716 4.29\\
734717 4.3\\
734718 4.26\\
734719 4.2\\
734720 4\\
734723 4\\
734724 4.06\\
734725 4.09\\
734726 4.06\\
734727 4.17\\
734730 4.05\\
734731 4.03\\
734732 3.98\\
734733 3.98\\
734734 3.99\\
734737 3.97\\
734779 3.57\\
734780 3.56\\
734781 3.63\\
734782 3.49\\
734783 3.4\\
734786 3.41\\
734787 3.52\\
734788 3.54\\
734789 3.42\\
734790 3.49\\
734796 3.61\\
734797 3.54\\
734800 3.61\\
734801 3.62\\
734802 3.65\\
734803 3.59\\
734804 3.63\\
734807 3.66\\
734808 3.49\\
734809 3.39\\
734810 3.39\\
734811 3.44\\
734814 3.35\\
734815 3.42\\
734816 3.55\\
734817 3.48\\
734818 3.29\\
734821 3.17\\
734822 3.12\\
734823 3.11\\
734824 3.11\\
734825 3.01\\
734828 2.94\\
734829 3.06\\
734830 2.84\\
734832 2.84\\
734835 3.09\\
734836 3.39\\
734837 3.53\\
734838 3.49\\
734839 3.35\\
734842 3.38\\
734843 3.43\\
734844 3.45\\
734845 3.42\\
734846 3.29\\
734849 3.13\\
734850 3.12\\
734851 3.08\\
734852 3.05\\
734853 3.01\\
734856 3.03\\
734857 3.06\\
734858 3.05\\
734859 3.08\\
734860 2.97\\
734864 3.09\\
734865 3.07\\
734866 3.03\\
734867 2.98\\
734871 2.97\\
734872 2.96\\
734873 2.91\\
734874 2.85\\
734877 2.89\\
734878 2.97\\
734879 2.81\\
734880 2.7\\
734881 2.67\\
734885 2.51\\
734886 2.49\\
734887 2.36\\
734888 2.23\\
734891 2.39\\
734892 2.6\\
734893 2.61\\
734894 2.68\\
734895 2.59\\
734898 2.71\\
734899 2.51\\
734900 2.32\\
734901 2.3\\
734902 2.4\\
734905 2.46\\
734906 2.6\\
734907 2.48\\
734908 2.5\\
734909 2.51\\
734912 2.42\\
734913 2.48\\
734914 2.54\\
734915 2.47\\
734916 2.67\\
734920 2.63\\
734921 2.6\\
734922 2.68\\
734923 2.6\\
734926 2.55\\
734927 2.44\\
734928 2.44\\
734929 2.45\\
734930 2.38\\
734933 2.31\\
734934 2.3\\
734935 2.24\\
734936 2.24\\
734937 2.21\\
734941 2.15\\
734942 2.13\\
734943 2.07\\
734944 2.01\\
734947 2.14\\
734948 2.19\\
734949 2.21\\
734950 2.19\\
734951 2.07\\
734954 2.16\\
734955 2.09\\
734956 2.05\\
734957 2.02\\
734958 2\\
734961 1.88\\
734962 1.94\\
734963 2.06\\
734964 1.98\\
734965 1.98\\
734968 1.99\\
734969 1.99\\
734970 1.91\\
734971 1.87\\
734972 1.87\\
734975 1.88\\
734976 1.89\\
734977 1.87\\
734978 1.85\\
734979 1.82\\
734982 1.89\\
734983 1.97\\
734984 1.99\\
734985 2.1\\
734986 2.05\\
734989 2.1\\
734990 2.29\\
734991 2.31\\
734992 2.29\\
734993 2.3\\
734996 2.3\\
734997 2.27\\
734998 2.36\\
734999 2.36\\
735000 2.37\\
735003 2.41\\
735004 2.38\\
735005 2.5\\
735006 2.6\\
735007 2.56\\
735010 2.6\\
735011 2.55\\
735012 2.6\\
735013 2.66\\
735014 2.56\\
735018 2.5\\
735019 2.39\\
735020 2.34\\
735021 2.24\\
735024 2.32\\
735025 2.39\\
735026 2.41\\
735027 2.33\\
735028 2.22\\
735031 2.22\\
735032 2.17\\
735033 2.18\\
735034 2.2\\
735035 2.44\\
735038 2.45\\
735039 2.59\\
735040 2.6\\
735041 2.48\\
735042 2.5\\
735045 2.7\\
735046 2.7\\
735047 2.87\\
735048 2.81\\
735049 2.74\\
735052 2.73\\
735053 2.78\\
735055 2.9\\
735056 2.94\\
735059 2.79\\
735060 2.87\\
735061 2.72\\
735062 2.83\\
735063 2.88\\
735066 2.92\\
735067 2.83\\
735068 2.84\\
735069 2.99\\
735070 3.03\\
735073 3.05\\
735074 3.16\\
735075 3.19\\
735076 3.13\\
735077 3.1\\
735080 3.14\\
735081 3.2\\
735082 3.2\\
735083 3.16\\
735084 2.91\\
735087 2.9\\
735088 2.99\\
735089 2.97\\
735090 2.89\\
735091 2.84\\
735094 2.77\\
735095 2.79\\
735096 2.82\\
735097 2.78\\
735098 2.7\\
735101 2.75\\
735102 2.8\\
735103 2.8\\
735104 2.81\\
735105 2.81\\
735108 2.8\\
735109 2.71\\
735110 2.64\\
735111 2.72\\
735112 2.72\\
735116 2.81\\
735117 2.87\\
735118 2.85\\
735119 2.73\\
735122 2.66\\
735123 2.82\\
735124 2.96\\
735125 3.01\\
735126 2.94\\
735129 2.83\\
735130 2.74\\
735131 2.7\\
735132 2.76\\
735133 2.76\\
735136 2.82\\
735137 2.84\\
735138 2.92\\
735139 3.01\\
735140 3.08\\
735143 3.19\\
735144 3.21\\
735145 3.21\\
735146 3.23\\
735147 3.26\\
735151 3.18\\
735152 3.26\\
735153 3.28\\
735154 3.38\\
735157 3.35\\
735158 3.27\\
735159 3.24\\
735160 3.28\\
735161 3.43\\
735164 3.49\\
735165 3.34\\
735166 3.43\\
735167 3.39\\
735168 3.38\\
735171 3.4\\
735172 3.42\\
735173 3.5\\
735174 3.5\\
735175 3.4\\
735178 3.34\\
735179 3.41\\
735180 3.47\\
735181 3.45\\
735182 3.33\\
735185 3.4\\
735186 3.57\\
735187 3.66\\
735188 3.63\\
735189 3.46\\
735192 3.63\\
735193 3.62\\
735194 3.59\\
735196 3.59\\
735199 3.75\\
735200 3.77\\
735201 3.71\\
735202 3.61\\
735203 3.46\\
735206 3.44\\
735207 3.38\\
735208 3.41\\
735209 3.48\\
735210 3.33\\
735213 3.35\\
735214 3.39\\
735215 3.33\\
735216 3.27\\
735217 3.15\\
735220 3.2\\
735221 3.29\\
735222 3.25\\
735223 3.35\\
735224 3.42\\
735227 3.3\\
735229 3.35\\
735230 3.31\\
735231 3.4\\
735234 3.43\\
735236 3.3\\
735237 3.19\\
735238 3.2\\
735241 3.3\\
735242 3.21\\
735243 3.14\\
735244 3.08\\
735245 3.18\\
735248 3.39\\
735249 3.4\\
735250 3.43\\
735251 3.44\\
735252 3.54\\
735256 3.63\\
735257 3.53\\
735258 3.56\\
735259 3.42\\
735262 3.25\\
735263 3.14\\
735264 3.24\\
735265 3.33\\
735266 3.34\\
735269 3.27\\
735270 3.34\\
735271 3.41\\
735272 3.39\\
735273 3.26\\
735276 3.2\\
735277 3.3\\
735278 3.29\\
735279 3.3\\
735280 3.19\\
735284 3.23\\
735285 3.34\\
735286 3.29\\
735287 3.27\\
735290 3.42\\
735291 3.46\\
735292 3.49\\
735293 3.48\\
735294 3.54\\
735297 3.53\\
735298 3.63\\
735299 3.57\\
735300 3.54\\
735301 3.57\\
735304 3.64\\
735305 3.71\\
735306 3.72\\
735307 3.74\\
735308 3.89\\
735311 3.98\\
735312 3.96\\
735313 3.97\\
735314 4.01\\
735315 4.01\\
735318 4.08\\
735319 3.99\\
735320 4.08\\
735321 4.03\\
735325 3.97\\
735326 4.07\\
735327 4\\
735328 3.94\\
735329 3.98\\
735332 4.18\\
735333 4.08\\
735334 4.07\\
735335 4.11\\
735336 4.21\\
735339 4.23\\
735340 4.19\\
735341 4.24\\
735342 4.23\\
735343 4.38\\
735346 4.33\\
735347 4.27\\
735348 4.25\\
735349 4.19\\
735350 4.16\\
735353 4.28\\
735354 4.3\\
735355 4.31\\
735356 4.28\\
735357 3.98\\
735360 3.93\\
735361 3.88\\
735362 3.86\\
735363 3.87\\
735364 3.9\\
735367 3.87\\
735368 3.93\\
735369 4.03\\
735370 4.01\\
735371 3.89\\
735374 4.1\\
};
\addplot [
color=red,
solid
]
table[row sep=crcr]{
735374 4.1\\
735375 4.13\\
735376 4.16\\
735377 4.15\\
735378 4.15\\
735382 4.19\\
735383 4.15\\
735384 4.12\\
735385 4.02\\
735388 4\\
735389 4\\
735390 3.99\\
735391 3.93\\
735392 3.79\\
735395 3.85\\
735396 3.77\\
735397 3.74\\
735398 3.73\\
735399 3.76\\
735402 3.78\\
735403 3.9\\
735404 3.93\\
735405 3.9\\
735406 3.85\\
735409 3.81\\
735410 3.77\\
735411 3.72\\
735412 3.73\\
735413 3.57\\
735416 3.52\\
735417 3.58\\
735418 3.54\\
735420 3.52\\
735423 3.65\\
735424 3.69\\
735425 3.69\\
735426 3.64\\
735427 3.61\\
735430 3.67\\
735431 3.69\\
735432 3.67\\
735433 3.66\\
735434 3.78\\
735437 3.71\\
735438 3.68\\
735439 3.7\\
735440 3.68\\
735441 3.59\\
735444 3.49\\
735445 3.48\\
};
\addlegendentry{Spot};

\addplot [
color=green,
solid,
forget plot
]
table[row sep=crcr]{
729487 1.946\\
729488 1.916\\
729489 1.901\\
729490 1.9\\
729491 1.933\\
729494 1.953\\
729495 1.937\\
729496 2.005\\
729497 2.069\\
729498 2.081\\
729501 2.064\\
729502 2.114\\
729503 2.06\\
729504 2.122\\
729505 2.126\\
729508 2.081\\
729509 2.142\\
729510 2.184\\
729511 2.243\\
729512 2.267\\
729515 2.22\\
729516 2.309\\
729517 2.353\\
729518 2.273\\
729519 2.242\\
729522 2.224\\
729523 2.189\\
729524 2.276\\
729525 2.195\\
729526 2.249\\
729529 2.215\\
729530 2.191\\
729531 2.206\\
729532 2.196\\
729533 2.285\\
729537 2.363\\
729538 2.346\\
729539 2.25\\
729540 2.239\\
729543 2.11\\
729544 2.103\\
729545 2.157\\
729546 2.177\\
729547 2.188\\
729550 2.14\\
729551 2.122\\
729552 2.071\\
729553 2.08\\
729554 2.149\\
729557 2.147\\
729558 2.159\\
729559 2.171\\
729560 2.221\\
729561 2.235\\
729564 2.246\\
729565 2.286\\
729566 2.213\\
729567 2.145\\
729568 2.139\\
729571 2.139\\
729572 2.11\\
729573 2.067\\
729574 2.103\\
729578 2.068\\
729579 2.116\\
729580 2.098\\
729581 2.115\\
729582 2.094\\
729585 2.151\\
729586 2.162\\
729587 2.174\\
729588 2.175\\
729589 2.168\\
729592 2.085\\
729594 2.148\\
729595 2.175\\
729596 2.146\\
729599 2.183\\
729600 2.161\\
729601 2.161\\
729602 2.177\\
729603 2.161\\
729606 2.374\\
729607 2.374\\
729608 2.351\\
729609 2.444\\
729610 2.503\\
729613 2.586\\
729614 2.475\\
729615 2.472\\
729616 2.428\\
729617 2.432\\
729620 2.426\\
729621 2.528\\
729622 2.449\\
729623 2.367\\
729624 2.453\\
729627 2.489\\
729628 2.514\\
729629 2.515\\
729630 2.656\\
729631 2.714\\
729635 2.793\\
729636 2.807\\
729637 2.677\\
729638 2.697\\
729641 2.688\\
729642 2.699\\
729643 2.702\\
729644 2.766\\
729645 2.795\\
729648 2.786\\
729649 2.722\\
729650 2.683\\
729651 2.887\\
729652 2.837\\
729655 2.993\\
729656 3.048\\
729657 3.019\\
729658 3.298\\
729659 3.346\\
729662 3.015\\
729663 3.082\\
729664 3.124\\
729665 3.113\\
729666 3.125\\
729669 2.979\\
729670 2.877\\
729671 2.915\\
729672 2.926\\
729673 3.082\\
729676 3.033\\
729677 3.006\\
729678 3.039\\
729679 3.247\\
729680 3.288\\
729683 3.39\\
729684 3.404\\
729685 3.537\\
729686 3.429\\
729687 3.548\\
729690 3.785\\
729691 3.467\\
729692 3.266\\
729693 3.478\\
729694 3.552\\
729697 3.371\\
729698 3.423\\
729699 3.468\\
729700 3.392\\
729701 3.256\\
729704 3.433\\
729705 3.495\\
729706 3.477\\
729707 3.251\\
729708 3.029\\
729711 2.97\\
729712 2.949\\
729713 2.861\\
729714 2.708\\
729715 2.762\\
729718 2.577\\
729719 2.66\\
729720 2.578\\
729725 2.768\\
729726 2.718\\
729727 2.609\\
729728 2.456\\
729729 2.453\\
729732 2.422\\
729733 2.526\\
729734 2.354\\
729735 2.343\\
729736 2.357\\
729739 2.307\\
729740 2.409\\
729741 2.438\\
729742 2.412\\
729743 2.471\\
729746 2.367\\
729747 2.216\\
729748 2.246\\
729750 2.252\\
729753 2.309\\
729754 2.235\\
729755 2.264\\
729757 2.153\\
729760 2.207\\
729761 2.182\\
729762 2.145\\
729763 2.046\\
729764 2.046\\
729767 2.002\\
729768 2.014\\
729769 2.016\\
729770 2.094\\
729771 2.176\\
729775 2.115\\
729776 2.084\\
729777 2.16\\
729778 2.117\\
729781 2.064\\
729782 2.042\\
729783 2.001\\
729784 2.101\\
729785 2.257\\
729788 2.329\\
729789 2.307\\
729790 2.299\\
729791 2.383\\
729792 2.359\\
729795 2.221\\
729796 2.268\\
729797 2.238\\
729798 2.288\\
729799 2.208\\
729803 2.166\\
729804 2.238\\
729805 2.217\\
729806 2.198\\
729809 2.179\\
729810 2.216\\
729811 2.286\\
729812 2.284\\
729813 2.321\\
729816 2.292\\
729817 2.241\\
729818 2.228\\
729819 2.141\\
729820 2.129\\
729823 2.169\\
729824 2.137\\
729825 2.172\\
729826 2.134\\
729827 2.137\\
729830 2.155\\
729831 2.155\\
729832 2.239\\
729833 2.3\\
729834 2.343\\
729837 2.351\\
729838 2.33\\
729839 2.365\\
729840 2.338\\
729841 2.3\\
729844 2.409\\
729845 2.522\\
729846 2.501\\
729847 2.562\\
729848 2.556\\
729851 2.535\\
729852 2.668\\
729853 2.689\\
729854 2.657\\
729858 2.479\\
729859 2.501\\
729860 2.521\\
729861 2.479\\
729862 2.475\\
729865 2.469\\
729866 2.561\\
729867 2.398\\
729868 2.328\\
729869 2.342\\
729872 2.266\\
729873 2.262\\
729874 2.298\\
729875 2.221\\
729876 2.262\\
729879 2.257\\
729880 2.215\\
729881 2.135\\
729882 2.159\\
729883 2.167\\
729886 2.215\\
729887 2.256\\
729888 2.204\\
729889 2.2\\
729890 2.178\\
729893 2.134\\
729894 2.149\\
729895 2.169\\
729896 2.067\\
729897 2.094\\
729901 2.095\\
729902 2.017\\
729903 2.071\\
729904 2.17\\
729907 2.191\\
729908 2.156\\
729909 2.106\\
729910 2.02\\
729911 2.027\\
729914 1.976\\
729915 1.938\\
729916 1.93\\
729917 1.97\\
729918 2.035\\
729921 2.1\\
729922 1.989\\
729923 2.174\\
729924 2.144\\
729925 2.284\\
729928 2.362\\
729929 2.391\\
729930 2.336\\
729931 2.364\\
729932 2.358\\
729935 2.389\\
729936 2.469\\
729937 2.45\\
729938 2.439\\
729942 2.365\\
729943 2.365\\
729944 2.366\\
729945 2.349\\
729946 2.309\\
729949 2.249\\
729950 2.266\\
729951 2.231\\
729952 2.132\\
729953 2.165\\
729956 2.095\\
729957 1.951\\
729958 1.934\\
729959 1.948\\
729960 2.031\\
729963 1.965\\
729964 1.952\\
729965 1.942\\
729966 1.906\\
729967 1.844\\
729970 1.869\\
729971 1.895\\
729972 1.873\\
729973 1.831\\
729974 1.833\\
729977 1.895\\
729978 1.812\\
729979 1.819\\
729980 1.817\\
729981 1.877\\
729984 2.041\\
729985 1.983\\
729986 1.917\\
729987 1.953\\
729988 1.947\\
729991 1.926\\
729992 1.828\\
729993 1.762\\
729994 1.672\\
729995 1.664\\
729998 1.752\\
729999 1.786\\
730000 1.652\\
730001 1.712\\
730002 1.783\\
730006 1.874\\
730007 1.833\\
730008 1.958\\
730009 1.878\\
730012 1.945\\
730013 2.123\\
730014 2.241\\
730015 2.138\\
730016 2.26\\
730019 2.187\\
730020 2.186\\
730021 2.131\\
730022 2.179\\
730023 2.181\\
730026 2.031\\
730027 2.347\\
730028 2.433\\
730029 2.031\\
730030 2.432\\
730033 2.393\\
730034 2.346\\
730035 2.393\\
730036 2.254\\
730037 2.191\\
730040 2.086\\
730041 2.084\\
730042 2.041\\
730043 2.095\\
730044 2.109\\
730047 2.143\\
730048 2.202\\
730049 2.18\\
730050 2.176\\
730051 2.164\\
730054 2.298\\
730055 2.108\\
730056 1.972\\
730057 2.348\\
730058 2.275\\
730061 2.387\\
730062 2.436\\
730063 2.395\\
730064 2.553\\
730065 2.553\\
730068 2.442\\
730069 2.478\\
730070 2.432\\
730071 2.394\\
730072 2.459\\
730075 2.305\\
730076 2.279\\
730077 2.204\\
730078 2.213\\
730079 2.163\\
730082 2.097\\
730083 2.149\\
730084 2.196\\
730089 1.976\\
730090 1.958\\
730091 1.886\\
730092 1.959\\
730093 1.978\\
730096 2.101\\
730097 1.913\\
730098 1.847\\
730099 1.84\\
730100 1.858\\
730103 1.952\\
730104 1.952\\
730105 1.99\\
730106 2.064\\
730107 2.074\\
730110 1.947\\
730111 1.925\\
730112 1.906\\
730113 1.881\\
730117 1.788\\
730118 1.765\\
730119 1.886\\
730120 1.945\\
730124 2.071\\
730125 1.975\\
730126 1.931\\
730127 1.836\\
730128 1.83\\
730131 1.779\\
730132 1.821\\
730133 1.77\\
730134 1.809\\
730135 1.796\\
730139 1.817\\
730140 1.827\\
730141 1.892\\
730142 1.778\\
730145 1.714\\
730146 1.714\\
730147 1.81\\
730148 1.86\\
730149 1.777\\
730152 1.744\\
730153 1.818\\
730154 1.765\\
730155 1.829\\
730156 1.8\\
730159 1.818\\
730160 1.838\\
730161 1.775\\
730162 1.837\\
730163 1.807\\
730167 1.795\\
730168 1.776\\
730169 1.746\\
730170 1.745\\
730173 1.704\\
730174 1.71\\
730175 1.666\\
730176 1.659\\
730177 1.628\\
730180 1.701\\
730181 1.696\\
730182 1.723\\
730183 1.762\\
730184 1.853\\
730187 1.859\\
730188 1.928\\
730189 1.941\\
730190 1.82\\
730191 1.759\\
730194 1.717\\
730195 1.717\\
730196 1.748\\
730197 1.687\\
730198 1.699\\
730201 1.769\\
730202 1.754\\
730203 1.759\\
730204 1.835\\
730205 1.854\\
730208 1.852\\
730209 1.978\\
730210 2.013\\
730211 1.852\\
730215 2.03\\
730216 2.013\\
730217 2.024\\
730218 2.069\\
730219 2.096\\
730222 2.128\\
730223 2.136\\
730224 2.096\\
730225 2.137\\
730226 2.124\\
730229 2.169\\
730230 2.144\\
730231 2.174\\
730232 2.225\\
730233 2.226\\
730236 2.299\\
730237 2.331\\
730238 2.348\\
730239 2.339\\
730240 2.253\\
730243 2.311\\
730244 2.359\\
730245 2.359\\
730246 2.295\\
730247 2.273\\
730250 2.302\\
730251 2.236\\
730252 2.191\\
730253 2.282\\
730254 2.288\\
730257 2.343\\
730258 2.262\\
730259 2.254\\
730260 2.218\\
730261 2.225\\
730264 2.176\\
730265 2.2\\
730266 2.226\\
730267 2.282\\
730268 2.358\\
730272 2.343\\
730273 2.407\\
730274 2.397\\
730275 2.437\\
730278 2.442\\
730279 2.393\\
730280 2.46\\
730281 2.355\\
730282 2.378\\
730285 2.372\\
730286 2.367\\
730287 2.327\\
730288 2.285\\
730289 2.308\\
730292 2.237\\
730293 2.238\\
730294 2.264\\
730295 2.295\\
730296 2.258\\
730299 2.262\\
730300 2.4\\
730301 2.394\\
730302 2.262\\
730303 2.287\\
730307 2.191\\
730308 2.141\\
730309 2.162\\
730310 2.163\\
730313 2.144\\
730314 2.176\\
730315 2.146\\
730316 2.179\\
730317 2.187\\
730320 2.207\\
730321 2.198\\
730322 2.253\\
730323 2.395\\
730324 2.528\\
730327 2.542\\
730328 2.574\\
730329 2.601\\
730330 2.569\\
730331 2.543\\
730334 2.575\\
730335 2.598\\
730336 2.642\\
730337 2.647\\
730338 2.698\\
730341 2.721\\
730342 2.748\\
730343 2.704\\
730344 2.723\\
730345 2.745\\
730348 2.7\\
730349 2.708\\
730350 2.792\\
730351 2.898\\
730352 2.938\\
730355 3.064\\
730356 3.059\\
730357 3.03\\
730358 2.948\\
730359 2.912\\
730362 2.969\\
730363 2.825\\
730364 2.737\\
730365 2.471\\
730366 2.561\\
730370 2.677\\
730371 2.612\\
730372 2.851\\
730373 2.801\\
730376 2.781\\
730377 2.636\\
730378 2.628\\
730379 2.546\\
730380 2.608\\
730383 2.519\\
730384 2.427\\
730385 2.426\\
730386 2.697\\
730387 2.63\\
730390 2.632\\
730391 2.56\\
730392 2.824\\
730393 2.744\\
730394 2.793\\
730397 2.625\\
730398 2.586\\
730399 2.601\\
730400 2.642\\
730401 2.692\\
730404 2.825\\
730405 2.927\\
730406 2.97\\
730407 2.834\\
730408 2.975\\
730411 2.92\\
730412 3.007\\
730413 2.978\\
730414 3.064\\
730415 3.072\\
730418 3.016\\
730419 3.011\\
730420 3.092\\
730421 2.965\\
730422 2.961\\
730425 2.914\\
730426 2.837\\
730427 2.873\\
730428 2.826\\
730429 2.884\\
730432 2.665\\
730433 2.643\\
730434 2.657\\
730435 2.522\\
730436 2.649\\
730439 2.524\\
730440 2.451\\
730441 2.456\\
730442 2.496\\
730443 2.434\\
730446 2.197\\
730447 2.189\\
730448 2.12\\
730453 2.352\\
730454 2.304\\
730455 2.393\\
730456 2.461\\
730457 2.331\\
730460 2.224\\
730461 2.271\\
730462 2.288\\
730463 2.285\\
730464 2.446\\
730467 2.509\\
730468 2.585\\
730469 2.486\\
730470 2.636\\
730471 2.655\\
730474 2.629\\
730475 2.522\\
730476 2.444\\
730477 2.399\\
730481 2.271\\
730482 2.344\\
730483 2.394\\
730484 2.329\\
730489 2.176\\
730490 2.168\\
730491 2.196\\
730492 2.173\\
730495 2.216\\
730496 2.26\\
730497 2.244\\
730498 2.252\\
730499 2.322\\
730503 2.383\\
730504 2.417\\
730505 2.559\\
730506 2.485\\
730509 2.528\\
730510 2.616\\
730511 2.523\\
730512 2.61\\
730513 2.532\\
730516 2.662\\
730517 2.699\\
730518 2.759\\
730519 2.659\\
730520 2.742\\
730523 2.562\\
730524 2.495\\
730525 2.54\\
730526 2.592\\
730527 2.57\\
730530 2.541\\
730531 2.618\\
730532 2.564\\
730533 2.667\\
730534 2.633\\
730538 2.515\\
730539 2.53\\
730540 2.549\\
730541 2.603\\
730544 2.686\\
730545 2.761\\
730546 2.815\\
730547 2.783\\
730548 2.825\\
730551 2.85\\
730552 2.799\\
730553 2.71\\
730554 2.786\\
730555 2.774\\
730558 2.86\\
730559 2.809\\
730560 2.866\\
730561 2.851\\
730562 2.785\\
730565 2.714\\
730566 2.751\\
730567 2.794\\
730568 2.847\\
730569 2.836\\
730572 2.914\\
730573 2.963\\
730574 2.9\\
730575 2.873\\
730576 2.945\\
730579 2.889\\
730580 2.822\\
730581 2.888\\
730582 2.956\\
730583 2.971\\
730586 2.971\\
730587 2.949\\
730588 3.021\\
730589 3.087\\
730590 3.078\\
730593 3.158\\
730594 3.098\\
730595 3.055\\
730596 3.073\\
730600 3.137\\
730601 3.11\\
730602 3.089\\
730603 3.055\\
730604 3.141\\
730607 3.216\\
730608 3.217\\
730609 3.126\\
730610 3.107\\
730611 3.025\\
730614 3.17\\
730615 3.183\\
730616 3.317\\
730617 3.352\\
730618 3.354\\
730621 3.396\\
730622 3.448\\
730623 3.689\\
730624 3.71\\
730625 3.825\\
730628 3.747\\
730629 3.814\\
730630 4.073\\
730631 4.236\\
730632 4.406\\
730636 4.354\\
730637 4.356\\
730638 4.064\\
730639 4.043\\
730642 4.398\\
730643 4.294\\
730644 3.945\\
730645 4.133\\
730646 4.16\\
730649 4.212\\
730650 4.158\\
730651 4.256\\
730652 4.463\\
730653 4.488\\
730656 4.063\\
730657 4.107\\
730658 4.378\\
730659 4.551\\
730660 4.448\\
730663 4.56\\
730664 4.686\\
730665 4.369\\
730666 4.423\\
730667 4.476\\
730672 4.109\\
730673 4.066\\
730674 4.262\\
730677 4.228\\
730678 4.257\\
730679 4.031\\
730680 4.166\\
730681 4.15\\
730684 4.002\\
730685 4.044\\
730686 3.884\\
730687 3.86\\
730688 3.834\\
730691 3.715\\
730692 3.66\\
730693 3.763\\
730694 3.82\\
730695 3.845\\
730698 3.774\\
730699 3.987\\
730700 4.214\\
730701 4.25\\
730702 4.296\\
730705 4.348\\
730706 4.409\\
730707 4.419\\
730708 4.468\\
730709 4.475\\
730712 4.318\\
730713 4.234\\
730714 4.413\\
730715 4.406\\
730716 4.436\\
730719 4.747\\
730720 4.52\\
730721 4.605\\
730722 4.54\\
730723 4.628\\
730726 4.685\\
730727 4.618\\
730728 4.801\\
730729 4.782\\
730730 4.618\\
730734 4.95\\
730735 5.071\\
730736 4.998\\
730737 4.88\\
730740 5.011\\
730741 5.008\\
730742 5.055\\
730743 5.195\\
730744 5.206\\
730747 5.295\\
730748 5.363\\
730749 5.318\\
730750 5.287\\
730751 5.131\\
730754 5.276\\
730755 5.324\\
730756 5.312\\
730757 5.124\\
730758 5.186\\
730761 5.352\\
730762 5.348\\
730763 5.29\\
730764 5.152\\
730765 5.008\\
730768 5.15\\
730769 5.134\\
730770 5.508\\
730771 5.63\\
730772 5.537\\
730775 5.364\\
730776 5.439\\
730777 5.228\\
730778 4.951\\
730779 4.937\\
730782 5.072\\
730783 4.82\\
730784 4.659\\
730785 4.664\\
730786 4.541\\
730789 4.485\\
730790 4.49\\
730791 4.686\\
730792 4.76\\
730793 4.931\\
730796 4.849\\
730797 5.081\\
730798 5.338\\
730799 5.445\\
730800 5.456\\
730803 5.698\\
730804 6.016\\
730805 6.265\\
730806 5.798\\
730807 6.1\\
730810 6.249\\
730811 6.408\\
730812 6.577\\
730817 6.368\\
730818 6.016\\
730819 6.181\\
730820 6.589\\
730821 6.016\\
730824 7.433\\
730825 7.384\\
730826 8.485\\
730827 8.373\\
730828 8.584\\
730831 9.413\\
730832 8.145\\
730833 7.537\\
730834 7.413\\
730835 8.396\\
730838 8.527\\
730839 9.102\\
730840 9.326\\
730841 9.83\\
730842 9.579\\
730846 9.805\\
730847 9.978\\
730848 9.263\\
730849 9.775\\
730853 8.364\\
730854 8.189\\
730855 8.966\\
730856 9.261\\
730859 9.689\\
730860 9.819\\
730861 9.128\\
730862 8.708\\
730863 8.472\\
730867 8.103\\
730868 6.909\\
730869 7.136\\
730870 7.459\\
730873 7.457\\
730874 6.946\\
730875 7.115\\
730876 7.27\\
730877 7.256\\
730880 6.293\\
730881 6.097\\
730882 5.707\\
730883 6.293\\
730884 6.743\\
730887 5.706\\
730888 5.764\\
730889 6.235\\
730890 6.158\\
730891 6.21\\
730894 5.821\\
730895 6.019\\
730896 5.518\\
730897 5.594\\
730898 5.568\\
730902 5.278\\
730903 5.146\\
730904 5.142\\
730905 5.131\\
730908 4.998\\
730909 5.279\\
730910 5.236\\
730911 4.998\\
730912 5.27\\
730915 5.336\\
730916 5.315\\
730917 5.35\\
730918 5.285\\
730919 5.072\\
730922 5.159\\
730923 5.006\\
730924 4.911\\
730925 4.927\\
730926 5.035\\
730929 5.063\\
730930 5.287\\
730931 5.041\\
730932 5.212\\
730933 5.273\\
730936 5.322\\
730937 5.621\\
730938 5.384\\
730939 5.274\\
730940 5.025\\
730943 5.103\\
730944 5.115\\
730945 5.182\\
730946 5.422\\
730947 5.388\\
730950 5.477\\
730951 5.559\\
730952 5.385\\
730953 5.381\\
730957 5.516\\
730958 5.248\\
730959 5.148\\
730960 5.101\\
730961 5.128\\
730964 5.125\\
730965 5.078\\
730966 4.981\\
730967 4.891\\
730968 4.867\\
730971 4.695\\
730972 4.641\\
730973 4.483\\
730974 4.527\\
730975 4.49\\
730978 4.239\\
730979 4.279\\
730980 4.202\\
730981 4.348\\
730982 4.278\\
730985 4.394\\
730986 4.653\\
730987 4.298\\
730988 4.248\\
730989 4.291\\
730992 4.113\\
730993 4.123\\
730994 4.113\\
730995 4.054\\
730996 3.973\\
731000 3.738\\
731001 3.981\\
731002 3.914\\
731003 3.738\\
731006 4.132\\
731007 3.892\\
731008 3.801\\
731009 3.79\\
731010 3.922\\
731013 4.179\\
731014 4.301\\
731015 4.112\\
731016 4.038\\
731017 3.979\\
731020 3.939\\
731021 3.981\\
731022 3.734\\
731023 3.747\\
731024 3.742\\
731027 3.446\\
731028 3.397\\
731029 3.182\\
731030 3.28\\
731031 3.096\\
731034 3.117\\
731035 3.201\\
731037 3.136\\
731038 3.218\\
731041 3.153\\
731042 3.282\\
731043 3.342\\
731044 3.428\\
731045 3.25\\
731048 3.068\\
731049 3.165\\
731050 3.087\\
731051 2.939\\
731052 2.955\\
731055 2.978\\
731056 2.97\\
731057 3.276\\
731058 3.128\\
731059 3.167\\
731062 3.353\\
731063 3.296\\
731064 3.167\\
731065 3.167\\
731066 3.167\\
731069 3.027\\
731070 2.971\\
731071 3.036\\
731072 2.956\\
731073 3.04\\
731076 2.999\\
731077 3.094\\
731078 3.468\\
731079 3.367\\
731080 3.303\\
731083 3.187\\
731084 3.166\\
731085 2.848\\
731086 2.811\\
731087 2.706\\
731090 2.544\\
731091 2.415\\
731092 2.295\\
731093 2.395\\
731094 2.38\\
731098 2.359\\
731099 2.42\\
731100 2.44\\
731101 2.5\\
731104 2.392\\
731105 2.392\\
731106 2.392\\
731107 2.392\\
731108 2.552\\
731111 2.369\\
731112 2.225\\
731113 2.102\\
731114 2.137\\
731115 2.103\\
731118 1.91\\
731119 1.925\\
731120 1.83\\
731121 2.253\\
731122 2.244\\
731125 2.208\\
731126 2.268\\
731127 2.32\\
731128 2.414\\
731129 2.227\\
731132 2.27\\
731133 2.388\\
731134 2.48\\
731135 2.531\\
731136 2.43\\
731139 2.378\\
731140 2.592\\
731141 2.418\\
731142 2.486\\
731143 2.681\\
731146 2.807\\
731147 2.681\\
731148 2.981\\
731149 2.938\\
731150 3.041\\
731153 3.202\\
731154 3.183\\
731155 3.291\\
731156 3.202\\
731157 3.248\\
731160 2.922\\
731161 2.88\\
731162 2.87\\
731163 2.96\\
731164 2.925\\
731167 2.73\\
731168 2.798\\
731169 2.676\\
731170 2.551\\
731171 2.637\\
731174 2.791\\
731175 2.852\\
731176 2.813\\
731181 2.696\\
731182 2.606\\
731183 2.316\\
731184 2.561\\
731185 2.701\\
731188 2.634\\
731189 2.563\\
731190 2.491\\
731191 2.565\\
731192 2.568\\
731195 2.747\\
731196 2.803\\
731197 2.719\\
731198 2.756\\
731199 2.846\\
731202 2.686\\
731203 2.657\\
731204 2.616\\
731205 2.686\\
731206 2.895\\
731211 2.911\\
731212 2.555\\
731213 2.774\\
731216 2.57\\
731218 2.465\\
731219 2.268\\
731220 2.275\\
731223 2.272\\
731224 2.281\\
731225 2.228\\
731226 2.185\\
731227 2.204\\
731230 2.25\\
731231 2.291\\
731232 2.394\\
731233 2.254\\
731234 2.236\\
731238 2.106\\
731239 2.076\\
731240 2.048\\
731241 2.037\\
731244 1.908\\
731245 2.006\\
731246 2.08\\
731247 2.138\\
731248 2.006\\
731251 2.117\\
731252 2.074\\
731253 2.101\\
731254 2.15\\
731255 2.191\\
731258 2.286\\
731259 2.305\\
731260 2.245\\
731261 2.186\\
731262 2.206\\
731266 2.397\\
731267 2.385\\
731268 2.425\\
731269 2.449\\
731272 2.307\\
731273 2.388\\
731274 2.427\\
731275 2.357\\
731276 2.388\\
731279 2.488\\
731280 2.467\\
731281 2.566\\
731282 2.756\\
731283 2.8\\
731286 3.021\\
731287 3.018\\
731288 2.87\\
731289 2.924\\
731290 3.076\\
731293 3.305\\
731294 3.256\\
731295 3.111\\
731296 3.431\\
731297 3.326\\
731300 3.457\\
731301 3.472\\
731302 3.29\\
731303 3.283\\
731307 3.531\\
731308 3.654\\
731309 3.506\\
731310 3.333\\
731311 3.275\\
731314 3.327\\
731315 3.201\\
731316 3.184\\
731317 3.103\\
731318 3.125\\
731321 3.43\\
731322 3.294\\
731323 3.477\\
731324 3.485\\
731325 3.527\\
731328 3.596\\
731329 3.591\\
731330 3.419\\
731331 3.295\\
731332 3.319\\
731335 3.561\\
731336 3.795\\
731337 3.735\\
731338 3.684\\
731339 3.745\\
731342 3.595\\
731343 3.673\\
731344 3.746\\
731345 3.719\\
731346 3.749\\
731349 3.783\\
731350 3.855\\
731351 3.64\\
731352 3.609\\
731353 3.598\\
731356 3.49\\
731357 3.395\\
731358 3.459\\
731359 3.438\\
731360 3.347\\
731364 3.28\\
731365 3.42\\
731366 3.222\\
731367 3.217\\
731370 3.242\\
731371 3.328\\
731372 3.26\\
731373 3.182\\
731374 3.204\\
731377 3.135\\
731378 3.132\\
731379 3.057\\
731380 3.211\\
731381 3.342\\
731384 3.377\\
731385 3.312\\
731386 3.314\\
731387 3.216\\
731388 3.237\\
731391 3.43\\
731392 3.449\\
731393 3.278\\
731394 3.236\\
731395 3.245\\
731398 3.192\\
731399 3.145\\
731400 3.142\\
731405 2.939\\
731406 2.991\\
731407 2.864\\
731408 2.83\\
731409 2.787\\
731412 2.784\\
731413 2.863\\
731414 2.841\\
731415 2.943\\
731416 2.933\\
731419 2.947\\
731420 2.889\\
731421 3.042\\
731422 2.902\\
731423 2.936\\
731426 2.976\\
731427 2.891\\
731428 2.954\\
731429 2.842\\
731430 2.858\\
731433 2.678\\
731434 2.716\\
731435 2.66\\
731436 2.745\\
731437 2.761\\
731440 2.965\\
731441 2.975\\
731442 2.91\\
731443 3.127\\
731444 3.149\\
731447 3.267\\
731448 3.166\\
731449 3.274\\
731450 3.515\\
731451 3.487\\
731454 3.617\\
731455 3.483\\
731456 3.288\\
731457 3.25\\
731458 3.296\\
731462 3.132\\
731463 3.193\\
731464 3.342\\
731465 3.265\\
731468 3.399\\
731469 3.356\\
731470 3.25\\
731471 3.329\\
731472 3.467\\
731475 3.507\\
731476 3.679\\
731477 3.787\\
731478 3.856\\
731479 3.758\\
731482 3.978\\
731483 3.742\\
731484 3.494\\
731485 3.686\\
731486 4.041\\
731489 4.138\\
731490 4.067\\
731491 4.16\\
731492 3.724\\
731493 3.739\\
731496 3.74\\
731497 3.862\\
731498 3.918\\
731499 3.828\\
731500 4.146\\
731503 4.303\\
731504 4.247\\
731505 4.227\\
731506 4.299\\
731507 4.239\\
731510 4.157\\
731511 4.11\\
731512 4.26\\
731513 4.133\\
731514 4.028\\
731517 4.176\\
731518 4.126\\
731519 4.389\\
731520 4.156\\
731521 4.06\\
731524 3.863\\
731525 3.883\\
731526 3.854\\
731527 3.831\\
731528 3.903\\
731531 3.778\\
731532 3.872\\
731533 3.877\\
731534 3.869\\
731535 3.981\\
731538 4.263\\
731539 4.261\\
731540 4.254\\
731541 4.351\\
731542 4.26\\
731545 4.261\\
731546 4.14\\
731547 4.2\\
731552 4.32\\
731553 4.226\\
731554 4.298\\
731555 4.406\\
731556 4.383\\
731559 4.359\\
731560 4.636\\
731561 4.709\\
731562 5.089\\
731563 5.284\\
731566 5.341\\
731567 5.24\\
731568 5.278\\
731569 5.047\\
731570 5.183\\
731573 5.116\\
731574 5.146\\
731576 4.962\\
731577 4.988\\
731580 4.8\\
731581 4.789\\
731583 5.251\\
731584 5.344\\
731587 4.935\\
731588 5.127\\
731589 5.161\\
731590 5.304\\
731591 5.143\\
731594 5.251\\
731595 5.107\\
731596 5.43\\
731597 5.645\\
731598 5.536\\
731602 5.433\\
731603 5.673\\
731604 5.458\\
731605 5.524\\
731608 5.396\\
731609 5.444\\
731610 5.66\\
731611 5.583\\
731612 5.605\\
731615 5.766\\
731616 5.762\\
731617 5.644\\
731618 5.828\\
731619 6.043\\
731622 5.852\\
731623 5.977\\
731624 5.785\\
731625 5.74\\
731626 5.851\\
731630 5.911\\
731631 6.134\\
731632 6.162\\
731633 6.606\\
731636 9.137\\
731637 9.577\\
731638 9.133\\
731639 7.485\\
731640 8.101\\
731643 7.162\\
731644 7.041\\
731645 7.021\\
731646 6.844\\
731647 6.993\\
731650 6.515\\
731651 5.944\\
731652 5.865\\
731653 5.361\\
731654 5.429\\
731657 5.507\\
731658 5.339\\
731659 5.278\\
731660 5.306\\
731661 5.128\\
731664 5.253\\
731665 5.077\\
731666 5.097\\
731667 5.146\\
731668 5.146\\
731671 5.06\\
731672 5.125\\
731673 5.065\\
731674 4.919\\
731675 4.943\\
731678 5.134\\
731679 5.108\\
731680 5.195\\
731681 5.419\\
731682 5.411\\
731685 5.552\\
731686 5.653\\
731687 5.677\\
731688 5.709\\
731692 5.713\\
731693 5.645\\
731694 5.569\\
731695 5.474\\
731696 5.477\\
731699 5.123\\
731700 5.236\\
731701 5.385\\
731702 5.267\\
731703 5.255\\
731706 5.689\\
731707 5.568\\
731708 5.66\\
731709 5.772\\
731710 5.806\\
731713 5.983\\
731714 6.308\\
731715 6.314\\
731716 6.131\\
731717 6.122\\
731720 6.015\\
731721 6.056\\
731722 6.198\\
731723 6.035\\
731724 6.119\\
731728 5.9\\
731729 5.945\\
731730 6.066\\
731731 6.251\\
731734 6.412\\
731735 6.36\\
731736 6.375\\
731737 6.521\\
731738 6.51\\
731741 6.314\\
731742 6.33\\
731743 6.213\\
731744 5.606\\
731745 5.675\\
731748 5.706\\
731749 5.712\\
731750 5.581\\
731751 5.941\\
731752 5.805\\
731755 5.863\\
731756 5.697\\
731757 5.757\\
731758 5.291\\
731759 5.362\\
731762 5.411\\
731763 5.317\\
731764 5.199\\
731765 5.226\\
731769 5.381\\
731770 5.503\\
731771 5.52\\
731772 5.258\\
731773 5.154\\
731776 5.102\\
731777 5.02\\
731778 4.934\\
731779 5.05\\
731780 5.022\\
731783 5.107\\
731784 4.868\\
731785 4.876\\
731786 4.731\\
731787 4.706\\
731790 4.7\\
731791 4.693\\
731792 4.668\\
731793 4.718\\
731794 4.874\\
731797 4.63\\
731798 4.677\\
731799 4.745\\
731800 5.082\\
731801 5.037\\
731804 5.129\\
731805 5.217\\
731806 5.179\\
731807 4.891\\
731808 4.848\\
731811 4.883\\
731812 4.964\\
731813 5.119\\
731814 5.275\\
731815 5.28\\
731818 5.083\\
731819 5.038\\
731820 4.927\\
731821 4.944\\
731822 4.731\\
731826 4.639\\
731827 4.694\\
731828 4.81\\
731829 4.771\\
731832 4.661\\
731833 4.73\\
731834 4.968\\
731835 4.738\\
731836 4.766\\
731839 4.685\\
731840 4.661\\
731841 4.642\\
731842 4.471\\
731843 4.483\\
731846 4.494\\
731847 4.511\\
731848 4.588\\
731849 4.542\\
731850 4.43\\
731853 4.895\\
731854 4.83\\
731855 4.677\\
731856 4.686\\
731857 4.767\\
731860 4.904\\
731861 5.14\\
731862 5.148\\
731863 5.494\\
731864 5.652\\
731867 5.547\\
731868 5.475\\
731869 5.431\\
731870 5.411\\
731871 5.036\\
731874 4.772\\
731875 4.875\\
731876 4.924\\
731877 4.913\\
731878 4.786\\
731881 4.512\\
731882 4.486\\
731883 4.459\\
731884 4.71\\
731885 4.893\\
731888 4.705\\
731889 4.727\\
731890 4.897\\
731891 4.658\\
731892 4.706\\
731895 4.711\\
731896 4.869\\
731897 4.739\\
731898 4.797\\
731899 5.112\\
731902 4.764\\
731903 4.865\\
731904 4.738\\
731905 4.904\\
731906 4.921\\
731909 4.93\\
731910 5.05\\
731911 4.925\\
731916 5.283\\
731917 5.579\\
731918 5.756\\
731919 6.337\\
731920 6.135\\
731923 6.902\\
731924 6.722\\
731925 6.711\\
731926 6.615\\
731927 7.221\\
731930 6.954\\
731931 6.747\\
731932 6.993\\
731933 7.122\\
731934 6.982\\
731937 6.324\\
731938 6.143\\
731939 6.392\\
731944 6.15\\
731945 6.6\\
731946 6.189\\
731951 6.827\\
731952 7.082\\
731953 6.878\\
731954 7.094\\
731955 7.287\\
731958 6.906\\
731959 6.329\\
731960 6.387\\
731961 5.845\\
731962 5.94\\
731966 6.291\\
731967 6.15\\
731968 5.834\\
731969 6.059\\
731972 5.727\\
731973 5.716\\
731974 5.775\\
731975 5.659\\
731976 5.397\\
731979 5.574\\
731980 5.651\\
731981 5.654\\
731982 5.4\\
731983 5.354\\
731986 5.349\\
731987 5.404\\
731988 5.26\\
731989 5.451\\
731990 5.536\\
731994 5.319\\
731995 5.356\\
731996 5.235\\
731997 5.193\\
732000 5.127\\
732001 5.077\\
732002 5.15\\
732003 5.391\\
732004 5.416\\
732007 5.55\\
732008 5.565\\
732009 5.375\\
732010 5.457\\
732011 5.443\\
732014 5.393\\
732015 5.438\\
732016 5.397\\
732017 5.643\\
732018 5.596\\
732021 5.718\\
732022 5.688\\
732023 5.722\\
732024 5.631\\
732025 5.582\\
732028 5.546\\
732029 5.53\\
732030 5.429\\
732031 5.336\\
732032 5.395\\
732035 5.365\\
732036 5.746\\
732037 5.933\\
732038 5.765\\
732039 5.812\\
732042 5.804\\
732043 5.809\\
732044 5.872\\
732045 5.941\\
732049 6.009\\
732050 5.788\\
732051 5.744\\
732052 5.734\\
732053 5.61\\
732056 5.509\\
732057 5.553\\
732058 5.582\\
732059 5.623\\
732060 5.571\\
732063 5.764\\
732064 5.874\\
732065 5.935\\
732066 5.924\\
732067 5.862\\
732070 6.231\\
732071 6.269\\
732072 6.31\\
732073 6.219\\
732074 6.294\\
732077 6.184\\
732078 6.386\\
732079 6.405\\
732080 6.48\\
732081 6.401\\
732084 6.424\\
732085 6.154\\
732086 6.455\\
732087 6.324\\
732088 6.353\\
732091 6.705\\
732092 6.684\\
732093 6.68\\
732094 6.573\\
732095 6.442\\
732099 6.681\\
732100 6.519\\
732101 6.363\\
732102 6.261\\
732105 6.207\\
732106 6.115\\
732107 6.082\\
732108 6.176\\
732112 6.244\\
732113 6.304\\
732114 6.489\\
732115 6.582\\
732116 6.52\\
732119 6.339\\
732120 6.412\\
732121 6.415\\
732122 6.538\\
732123 6.353\\
732126 6.141\\
732127 6.118\\
732128 6.155\\
732129 6.217\\
732130 6.148\\
732134 6.424\\
732135 6.37\\
732136 6.185\\
732137 6.141\\
732140 5.857\\
732141 5.905\\
732142 5.977\\
732143 5.846\\
732144 5.887\\
732147 5.818\\
732148 5.937\\
732149 5.931\\
732150 6.152\\
732151 6.134\\
732154 5.96\\
732155 6.022\\
732156 6.142\\
732157 6.18\\
732158 6.112\\
732161 5.813\\
732162 5.816\\
732163 5.661\\
732164 5.712\\
732165 5.588\\
732168 5.693\\
732169 5.791\\
732170 5.614\\
732171 5.442\\
732172 5.533\\
732175 5.378\\
732176 5.373\\
732177 5.382\\
732178 5.507\\
732179 5.552\\
732182 5.31\\
732183 5.338\\
732184 5.298\\
732185 5.189\\
732186 5.082\\
732189 5.234\\
732190 5.074\\
732191 4.965\\
732192 4.767\\
732193 4.675\\
732197 4.79\\
732198 4.631\\
732199 4.658\\
732200 4.57\\
732203 4.85\\
732204 4.928\\
732205 4.824\\
732206 4.719\\
732207 5.108\\
732210 5.249\\
732211 5.608\\
732212 5.629\\
732213 5.564\\
732214 5.392\\
732217 5.262\\
732218 5.723\\
732219 6.911\\
732220 6.795\\
732221 6.772\\
732224 6.725\\
732225 7.164\\
732226 7.045\\
732227 7.255\\
732228 7.163\\
732231 6.993\\
732232 6.636\\
732233 6.851\\
732234 6.803\\
732235 6.709\\
732238 6.806\\
732239 7.123\\
732240 7.623\\
732241 7.697\\
732242 8.105\\
732245 7.89\\
732246 8.402\\
732247 7.626\\
732248 8.684\\
732249 8.725\\
732252 8.72\\
732253 8.567\\
732254 8.752\\
732255 8.199\\
732256 7.954\\
732259 7.6\\
732260 7.471\\
732261 7.678\\
732262 7.236\\
732263 7.176\\
732266 7.436\\
732267 7.124\\
732268 7.283\\
732269 6.873\\
732270 7.115\\
732273 6.762\\
732274 6.793\\
732275 7.976\\
732280 7.837\\
732281 7.62\\
732282 7.413\\
732283 6.811\\
732284 6.796\\
732287 6.923\\
732288 6.621\\
732289 6.683\\
732290 6.886\\
732291 6.843\\
732294 7.166\\
732295 7.333\\
732296 7.236\\
732297 7\\
732298 7.457\\
732301 6.952\\
732302 6.856\\
732303 6.82\\
732304 6.668\\
732308 6.16\\
732309 6.213\\
732310 6.402\\
732311 6.149\\
732315 5.79\\
732316 5.902\\
732317 5.833\\
732318 6.049\\
732319 6.001\\
732322 6.159\\
732323 6.095\\
732324 5.943\\
732325 6.445\\
732326 6.395\\
732330 6.137\\
732331 6.293\\
732332 6.308\\
732333 6.24\\
732336 6.476\\
732337 6.403\\
732338 6.388\\
732339 6.288\\
732340 6.259\\
732343 6.321\\
732344 6.316\\
732345 6.376\\
732346 6.149\\
732347 6.096\\
732350 5.969\\
732351 6.164\\
732352 6.165\\
732353 6.16\\
732354 6.093\\
732357 6.093\\
732358 6.175\\
732359 6.109\\
732360 5.923\\
732361 5.908\\
732365 6.103\\
732366 6.311\\
732367 6.304\\
732368 6.715\\
732371 6.73\\
732372 6.68\\
732373 6.717\\
732374 6.657\\
732375 6.744\\
732378 6.714\\
732379 6.847\\
732380 6.88\\
732381 6.768\\
732382 6.772\\
732385 7.138\\
732386 7.179\\
732387 7.192\\
732388 7.238\\
732389 7.273\\
732392 7.318\\
732393 7.248\\
732394 7.138\\
732395 7.062\\
732399 6.999\\
732400 7.323\\
732401 7.46\\
732402 7.653\\
732403 7.749\\
732406 7.594\\
732407 7.572\\
732408 7.558\\
732409 7.366\\
732410 7.242\\
732413 7.309\\
732414 7.094\\
732415 6.978\\
732416 7.069\\
732417 6.997\\
732420 6.95\\
732421 7.045\\
732422 7.057\\
732423 7.032\\
732424 7.195\\
732427 7.153\\
732428 7.12\\
732429 6.748\\
732430 6.748\\
732431 6.585\\
732434 6.697\\
732435 6.515\\
732436 6.63\\
732437 6.691\\
732438 6.621\\
732441 6.674\\
732442 6.694\\
732443 6.683\\
732444 6.511\\
732445 6.536\\
732448 6.446\\
732449 6.476\\
732450 6.392\\
732451 6.357\\
732452 6.343\\
732455 6.407\\
732456 6.349\\
732457 6.315\\
732458 6.123\\
732459 6.37\\
732463 6.379\\
732464 6.789\\
732465 6.819\\
732466 6.88\\
732469 7.122\\
732470 7.127\\
732471 7\\
732472 7.045\\
732473 6.932\\
732476 7.26\\
732477 7.228\\
732478 7.441\\
732479 7.613\\
732480 7.69\\
732483 7.67\\
732484 7.474\\
732485 7.442\\
732486 7.473\\
732487 7.36\\
732490 7.138\\
732491 6.976\\
732492 7.087\\
732493 6.981\\
732494 7.171\\
732498 7.475\\
732499 7.688\\
732500 7.398\\
732501 7.472\\
732504 7.495\\
732505 7.885\\
732506 7.9\\
732507 7.844\\
732508 7.849\\
732511 7.652\\
732512 7.586\\
732513 7.55\\
732514 7.3\\
732515 7.384\\
732518 7.284\\
732519 7.425\\
732520 7.647\\
732521 7.694\\
732522 7.885\\
732525 8.154\\
732526 8.378\\
732527 8.351\\
732528 8.471\\
732529 8.7\\
732532 8.684\\
732533 8.649\\
732534 9.071\\
732535 9.301\\
732536 9.588\\
732539 9.54\\
732540 9.752\\
732541 9.391\\
732542 8.928\\
732543 9.111\\
732546 9.564\\
732547 9.683\\
732548 9.984\\
732549 9.77\\
732550 9.792\\
732553 10.847\\
732554 11.659\\
732555 11.472\\
732556 11.757\\
732557 11.691\\
732561 11.657\\
732562 11.201\\
732563 11.347\\
732564 11.263\\
732567 11.031\\
732568 10.763\\
732569 11.166\\
732570 11.336\\
732571 11.144\\
732574 12.663\\
732575 12.492\\
732576 12.594\\
732577 12.79\\
732578 12.324\\
732581 12.44\\
732582 12.656\\
732583 13.907\\
732584 14.196\\
732585 13.921\\
732588 14.017\\
732589 14.224\\
732590 14.183\\
732591 13.375\\
732592 13.226\\
732595 12.975\\
732596 13.519\\
732597 13.524\\
732598 13.103\\
732599 13.219\\
732602 13.887\\
732603 13.421\\
732604 13.549\\
732605 12.977\\
732606 12.872\\
732609 13.004\\
732610 14.338\\
732611 14.04\\
732612 13.832\\
732613 13.055\\
732616 12.205\\
732617 11.86\\
732618 11.604\\
732619 11.689\\
732620 11.415\\
732623 11.873\\
732624 11.793\\
732625 11.669\\
732626 11.38\\
732627 11.712\\
732630 11.607\\
732631 11.563\\
732632 12.329\\
732633 11.942\\
732634 11.414\\
732637 11.331\\
732638 11.614\\
732639 11.62\\
732644 11.18\\
732645 11.736\\
732646 12.587\\
732647 13.027\\
732648 13.931\\
732651 13.66\\
732652 13.489\\
732653 13.7\\
732654 14.994\\
732655 14.312\\
732658 14.841\\
732659 15.378\\
732660 14.679\\
732661 13.781\\
732662 13.633\\
732665 14.043\\
732666 14.08\\
732667 14.271\\
732668 12.923\\
732669 12.283\\
732673 11.022\\
732674 11.431\\
732675 11.223\\
732676 11.225\\
732680 10.626\\
732681 10.197\\
732682 9.499\\
732683 9.632\\
732686 9.36\\
732687 9.336\\
732688 9.24\\
732689 8.943\\
732690 8.791\\
732694 9.168\\
732695 8.694\\
732696 8.905\\
732697 9.28\\
732700 8.574\\
732701 8.682\\
732702 8.46\\
732703 8.229\\
732704 8.4\\
732707 9.389\\
732708 9.316\\
732709 8.723\\
732710 8.347\\
732711 8.613\\
732714 7.995\\
732715 7.858\\
732716 7.735\\
732717 7.479\\
732718 7.316\\
732721 7.243\\
732722 7.114\\
732723 7.066\\
732724 7.134\\
732725 7.182\\
732729 7.731\\
732730 7.283\\
732731 7.458\\
732732 7.112\\
732735 6.789\\
732736 6.714\\
732737 6.733\\
732738 6.76\\
732739 6.79\\
732742 6.547\\
732743 6.678\\
732744 6.648\\
732745 6.601\\
732746 6.646\\
732749 7.007\\
732750 7.167\\
732751 7.143\\
732752 7.267\\
732753 7.053\\
732756 6.835\\
732757 6.868\\
732758 6.953\\
732759 7.328\\
732760 7.29\\
732763 7.067\\
732764 7.214\\
732765 7.233\\
732766 7.487\\
732767 7.21\\
732770 7.244\\
732771 7.065\\
732772 7.069\\
732773 6.972\\
732774 6.743\\
732777 6.882\\
732778 6.908\\
732779 6.808\\
732780 7.135\\
732784 7.577\\
732785 8.008\\
732786 8.192\\
732787 8.064\\
732788 7.981\\
732791 7.558\\
732792 7.254\\
732793 7.198\\
732794 6.805\\
732795 6.555\\
732798 6.695\\
732799 6.746\\
732800 6.606\\
732801 6.906\\
732802 6.775\\
732805 6.696\\
732806 6.581\\
732807 6.9\\
732808 6.649\\
732809 6.28\\
732812 6.123\\
732813 6.252\\
732814 6.129\\
732815 5.997\\
732816 5.962\\
732819 6.276\\
732820 6.258\\
732821 5.964\\
732822 5.975\\
732823 5.925\\
732827 6.123\\
732828 6.384\\
732829 6.448\\
732830 6.623\\
732833 6.463\\
732834 6.385\\
732835 5.974\\
732836 6.191\\
732837 6.172\\
732840 6.224\\
732841 6.163\\
732842 6.59\\
732843 7.207\\
732844 7.185\\
732847 6.893\\
732848 6.502\\
732849 6.588\\
732850 6.439\\
732851 6.226\\
732854 5.969\\
732855 6.107\\
732856 5.887\\
732857 6.135\\
732858 6.104\\
732863 5.765\\
732864 5.664\\
732865 5.523\\
732868 5.608\\
732869 5.633\\
732870 5.782\\
732871 6.129\\
732872 6.347\\
732875 5.783\\
732876 5.555\\
732877 5.862\\
732878 6.091\\
732879 6.139\\
732882 6.605\\
732883 6.409\\
732884 6.887\\
732885 7.042\\
732886 7.184\\
732889 8.211\\
732890 7.574\\
732891 7.799\\
732892 7.292\\
732893 7.246\\
732896 6.907\\
732897 7.158\\
732898 7.651\\
732899 7.529\\
732900 7.269\\
732903 6.913\\
732904 6.861\\
732905 6.766\\
732906 6.689\\
732907 6.731\\
732910 6.624\\
732911 7.008\\
732912 6.875\\
732913 7.079\\
732914 7.157\\
732917 6.472\\
732918 6.816\\
732919 6.29\\
732920 6.048\\
732921 5.877\\
732925 6.039\\
732926 5.994\\
732927 5.718\\
732928 5.675\\
732931 5.67\\
732932 5.574\\
732933 5.449\\
732934 4.892\\
732935 4.982\\
732938 4.942\\
732939 5.006\\
732940 4.931\\
732941 4.781\\
732942 4.627\\
732945 4.475\\
732946 4.526\\
732947 4.201\\
732948 5.392\\
732949 5.62\\
732952 5.643\\
732953 5.759\\
732954 5.995\\
732955 6.298\\
732956 6.427\\
732959 6.429\\
732960 6.466\\
732961 6.15\\
732962 5.782\\
732963 5.659\\
732966 6.444\\
732967 6.442\\
732968 6.807\\
732969 7.132\\
732970 7.241\\
732973 6.881\\
732974 7.091\\
732975 7.693\\
732976 7.497\\
732977 7.153\\
732980 7.416\\
732981 7.534\\
732982 7.712\\
732983 7.814\\
732984 7.884\\
732987 7.49\\
732988 7.755\\
732989 7.823\\
732990 7.955\\
732991 7.794\\
732994 7.894\\
732995 7.977\\
732996 8.12\\
732997 7.755\\
732998 8.179\\
733001 8.019\\
733002 7.988\\
733003 7.718\\
733008 7.998\\
733009 8.318\\
733010 8.871\\
733011 8.844\\
733012 8.422\\
733015 7.806\\
733016 7.685\\
733017 7.727\\
733018 7.671\\
733019 7.561\\
733022 7.427\\
733023 7.43\\
733024 7.673\\
733025 7.555\\
733026 7.409\\
733029 7.075\\
733030 7.083\\
733031 6.769\\
733032 6.8\\
733033 6.635\\
733037 6.113\\
733038 5.838\\
733039 6.248\\
733040 6.299\\
733045 6.163\\
733046 6.162\\
733047 6.184\\
733050 6.378\\
733051 6.631\\
733052 6.755\\
733053 6.292\\
733054 6.601\\
733058 6.638\\
733059 6.234\\
733060 6.324\\
733061 6.886\\
733064 7.319\\
733065 7.597\\
733066 7.421\\
733067 6.905\\
733068 7.175\\
733071 6.917\\
733072 7.74\\
733073 7.667\\
733074 7.53\\
733075 7.476\\
733078 7.634\\
733079 7.616\\
733080 7.709\\
733081 7.871\\
733082 7.827\\
733085 7.226\\
733086 7.367\\
733087 7.241\\
733088 7.292\\
733089 7.503\\
733093 7.585\\
733094 7.646\\
733095 7.727\\
733096 7.755\\
733099 7.547\\
733100 7.533\\
733101 7.3\\
733102 7.288\\
733103 7.243\\
733106 7.254\\
733107 7.472\\
733108 7.366\\
733109 7.239\\
733110 7.083\\
733113 6.912\\
733114 6.892\\
733115 7.083\\
733116 6.959\\
733117 6.924\\
733120 6.847\\
733121 6.91\\
733122 7.16\\
733123 7.32\\
733124 7.269\\
733127 7.254\\
733128 7.503\\
733129 7.558\\
733130 7.609\\
733131 7.73\\
733134 7.671\\
733135 7.426\\
733136 7.515\\
733137 7.607\\
733141 7.546\\
733142 7.869\\
733143 7.855\\
733144 7.924\\
733145 7.801\\
733148 7.53\\
733149 7.418\\
733150 7.497\\
733151 7.492\\
733152 7.381\\
733155 7.562\\
733156 7.598\\
733157 7.689\\
733158 7.508\\
733159 7.831\\
733162 7.863\\
733163 7.718\\
733164 7.73\\
733165 7.947\\
733166 7.938\\
733169 7.779\\
733170 7.637\\
733171 7.72\\
733172 7.726\\
733173 7.899\\
733176 7.952\\
733177 7.864\\
733178 7.89\\
733179 8.075\\
733180 7.944\\
733183 7.913\\
733184 7.801\\
733185 7.757\\
733186 7.681\\
733187 7.64\\
733191 7.591\\
733192 7.941\\
733193 7.935\\
733194 7.878\\
733197 8.191\\
733198 8.064\\
733199 8.08\\
733200 7.825\\
733201 7.663\\
733204 7.608\\
733205 7.682\\
733206 7.608\\
733207 7.808\\
733208 7.918\\
733211 7.69\\
733212 7.519\\
733213 7.391\\
733214 7.348\\
733215 7.13\\
733218 6.94\\
733219 6.877\\
733220 6.929\\
733221 6.655\\
733222 6.773\\
733225 6.764\\
733226 6.754\\
733228 6.618\\
733229 6.444\\
733232 6.41\\
733233 6.699\\
733234 6.6\\
733235 6.497\\
733236 6.662\\
733239 6.376\\
733240 6.307\\
733241 6.528\\
733242 6.706\\
733243 6.446\\
733246 6.039\\
733247 5.863\\
733248 5.925\\
733249 5.943\\
733250 6.11\\
733253 6.499\\
733254 6.191\\
733255 6.352\\
733256 6.106\\
733257 6.09\\
733260 6.208\\
733261 6.201\\
733262 6.22\\
733263 6.586\\
733264 6.82\\
733267 6.794\\
733268 6.94\\
733269 6.864\\
733270 6.875\\
733271 7.01\\
733274 6.04\\
733275 5.817\\
733276 5.578\\
733277 5.622\\
733278 5.523\\
733281 5.38\\
733282 5.593\\
733283 5.43\\
733284 5.635\\
733285 5.468\\
733289 5.629\\
733290 5.805\\
733291 5.65\\
733292 5.501\\
733295 5.891\\
733296 5.934\\
733297 6.438\\
733298 6.029\\
733299 6.279\\
733302 6.653\\
733303 6.568\\
733304 6.18\\
733305 6.008\\
733306 6.08\\
733309 6.37\\
733310 6.36\\
733311 6.423\\
733312 6.919\\
733313 6.87\\
733316 7.05\\
733317 7.427\\
733318 7.277\\
733319 7.412\\
733320 7.073\\
733323 6.846\\
733324 6.863\\
733325 7.01\\
733326 6.876\\
733327 6.974\\
733330 7.445\\
733331 7.367\\
733332 7.458\\
733333 7.374\\
733334 7.041\\
733337 6.891\\
733338 6.761\\
733339 6.972\\
733340 7.188\\
733341 7.218\\
733344 7.269\\
733345 8.021\\
733346 8.33\\
733347 8.637\\
733348 8.418\\
733351 7.999\\
733352 7.863\\
733353 7.624\\
733354 7.713\\
733355 7.897\\
733358 7.961\\
733359 7.949\\
733360 7.835\\
733361 7.7\\
733362 8.001\\
733365 7.787\\
733366 7.477\\
733367 7.55\\
733369 7.7\\
733372 7.723\\
733373 7.557\\
733374 7.203\\
733375 7.452\\
733376 7.302\\
733379 7.214\\
733380 7.155\\
733381 7.185\\
733382 7.33\\
733383 7.155\\
733386 7.032\\
733387 7.085\\
733388 7.408\\
733389 7.193\\
733390 7.025\\
733393 7.035\\
733394 7.141\\
733395 7.179\\
733396 7.137\\
733397 7.19\\
733400 7.025\\
733402 7.046\\
733403 7.172\\
733404 7.386\\
733407 7.483\\
733409 7.85\\
733410 7.674\\
733411 7.841\\
733414 7.879\\
733415 7.967\\
733416 8.099\\
733417 8.259\\
733418 8.21\\
733421 8.353\\
733422 8.196\\
733423 8.133\\
733424 8.081\\
733425 7.993\\
733429 7.67\\
733430 7.621\\
733431 7.802\\
733432 7.983\\
733435 8.095\\
733436 7.996\\
733437 8.045\\
733438 8.074\\
733439 7.74\\
733442 7.869\\
733443 7.942\\
733444 7.994\\
733445 8.102\\
733446 8.301\\
733449 8.531\\
733450 8.436\\
733451 8.388\\
733452 8.772\\
733453 8.66\\
733457 8.977\\
733458 8.965\\
733459 8.891\\
733460 9.146\\
733463 9.186\\
733464 9.206\\
733465 8.93\\
733466 9.443\\
733467 9.366\\
733470 9.346\\
733471 9.353\\
733472 9.741\\
733473 9.742\\
733474 9.769\\
733477 10.024\\
733478 10\\
733479 10.011\\
733480 10.23\\
733481 9.868\\
733484 9.1\\
733485 9.414\\
733486 9.024\\
733487 9.065\\
733491 9.329\\
733492 9.419\\
733493 9.572\\
733494 9.578\\
733495 9.8\\
733498 10.101\\
733499 9.724\\
733500 9.832\\
733501 9.417\\
733502 9.322\\
733505 9.791\\
733506 9.697\\
733507 10.056\\
733508 10.098\\
733509 9.901\\
733512 10.053\\
733513 10.205\\
733514 10.433\\
733515 10.383\\
733516 10.587\\
733519 10.733\\
733520 10.607\\
733521 10.781\\
733522 10.79\\
733523 10.963\\
733526 11.28\\
733527 10.842\\
733528 10.843\\
733529 10.561\\
733530 10.777\\
733533 11.178\\
733534 11.15\\
733535 11.327\\
733536 11.263\\
733537 11.537\\
733540 11.301\\
733541 11.422\\
733542 11.598\\
733543 11.399\\
733544 11.094\\
733547 10.954\\
733548 11.365\\
733549 11.64\\
733550 11.697\\
733551 11.857\\
733555 11.801\\
733556 11.916\\
733557 11.474\\
733558 11.703\\
733561 11.969\\
733562 12.221\\
733563 12.379\\
733564 12.519\\
733565 12.693\\
733568 12.604\\
733569 12.435\\
733570 12.66\\
733571 12.798\\
733572 12.625\\
733575 12.933\\
733576 12.952\\
733577 13.21\\
733578 12.861\\
733579 12.994\\
733582 13.203\\
733583 13.011\\
733584 12.753\\
733585 13.105\\
733586 13.198\\
733589 13.353\\
733590 13.505\\
733591 13.389\\
733592 13.577\\
733596 12.977\\
733597 12.368\\
733598 12.006\\
733599 12.3\\
733600 11.904\\
733603 11.959\\
733604 11.477\\
733605 11.398\\
733606 10.537\\
733607 10.57\\
733610 10.51\\
733611 10.07\\
733612 9.79\\
733613 9.32\\
733614 9.08\\
733617 9.16\\
733618 9.22\\
733619 9.25\\
733620 9.12\\
733621 9.39\\
733624 8.73\\
733625 8.73\\
733626 8.77\\
733627 8.57\\
733628 8.25\\
733631 8.35\\
733632 8.33\\
733633 8.46\\
733634 8.14\\
733635 8.09\\
733638 7.89\\
733639 7.98\\
733640 8.08\\
733641 8.25\\
733642 7.84\\
733645 7.83\\
733646 8.28\\
733647 8.39\\
733648 8.05\\
733649 7.94\\
733653 7.26\\
733654 7.26\\
733655 7.32\\
733656 7.45\\
733659 7.53\\
733660 7.54\\
733661 7.39\\
733662 7.25\\
733663 7.37\\
733666 7.37\\
733667 7.28\\
733668 7.91\\
733669 7.62\\
733670 7.53\\
733673 7.66\\
733674 7.93\\
733675 7.68\\
733676 7.72\\
733677 7.47\\
733680 7.22\\
733681 7.44\\
733682 7.73\\
733683 7.48\\
733684 7.36\\
733687 6.84\\
733688 6.77\\
733689 6.74\\
733690 6.83\\
733691 6.54\\
733694 6.69\\
733695 6.73\\
733696 6.59\\
733697 6.7\\
733698 6.79\\
733701 6.74\\
733702 6.84\\
733703 6.78\\
733704 6.42\\
733705 6.24\\
733708 6.12\\
733709 6.19\\
733711 6.43\\
733712 6.78\\
733715 6.84\\
733716 7.22\\
733717 7.25\\
733718 6.98\\
733719 6.76\\
733722 7.25\\
733723 6.71\\
733724 6.41\\
733725 6.32\\
733726 6.31\\
733729 6.53\\
733730 6.52\\
733731 6.74\\
733732 6.32\\
733733 6.48\\
733736 6.89\\
733737 6.39\\
733738 6.88\\
733740 6.51\\
733743 6.6\\
733744 6.42\\
733745 6.35\\
733746 6.02\\
733747 5.74\\
733750 5.57\\
733751 5.58\\
733752 5.69\\
733753 5.6\\
733754 5.49\\
733757 5.65\\
733758 5.75\\
733759 5.62\\
733760 5.56\\
733761 5.33\\
733764 5.29\\
733765 5.74\\
733766 5.91\\
733768 5.83\\
733771 6.08\\
733772 5.86\\
733773 5.62\\
733775 5.97\\
733778 6.07\\
733779 5.98\\
733780 5.87\\
733781 5.58\\
733782 5.52\\
733785 5.54\\
733786 5.18\\
733787 4.97\\
733788 4.84\\
733789 4.8\\
733793 4.64\\
733794 4.78\\
733795 4.68\\
733796 4.52\\
733799 4.49\\
733800 4.5\\
733801 4.48\\
733802 4.58\\
733803 4.42\\
733806 4.56\\
733807 4.51\\
733808 4.6\\
733809 4.64\\
733810 4.77\\
733813 4.81\\
733814 4.54\\
733815 4.53\\
733816 4.49\\
733817 4.45\\
733821 4.2\\
733822 4.21\\
733823 4.08\\
733824 4.01\\
733827 4.1\\
733828 4.24\\
733829 4.06\\
733830 4.08\\
733834 4.15\\
733835 4.28\\
733836 4.34\\
733837 4.09\\
733838 3.95\\
733841 3.87\\
733842 3.84\\
733843 3.8\\
733844 4\\
733845 3.93\\
733848 3.85\\
733849 3.81\\
733850 3.68\\
733851 4.17\\
733852 4.23\\
733855 4.29\\
733856 4.35\\
733857 4.33\\
733858 3.95\\
733859 3.63\\
733862 3.74\\
733863 3.78\\
733864 3.7\\
733865 3.78\\
733866 3.8\\
733869 3.73\\
733870 3.56\\
733871 3.63\\
733872 3.61\\
733876 3.63\\
733877 3.69\\
733878 3.69\\
733879 3.6\\
733880 3.73\\
733883 3.54\\
733884 3.51\\
733885 3.53\\
733886 3.41\\
733887 3.3\\
733890 3.25\\
733891 3.32\\
733892 3.4\\
733893 3.37\\
733894 3.55\\
733897 3.73\\
733898 3.62\\
733899 3.89\\
733900 4.08\\
733901 4.31\\
733904 4.3\\
733905 4.45\\
733906 4.33\\
733907 4.29\\
733908 4.1\\
733911 4.14\\
733912 3.91\\
733913 3.97\\
733914 3.6\\
733915 3.52\\
733919 3.54\\
733920 3.54\\
733921 3.96\\
733922 3.84\\
733925 4.25\\
733926 4.12\\
733927 3.77\\
733928 3.81\\
733929 3.87\\
733932 3.73\\
733933 3.73\\
733934 3.71\\
733935 3.93\\
733936 3.86\\
733939 4.18\\
733940 4.09\\
733941 4.25\\
733942 4.09\\
733943 4.03\\
733946 3.93\\
733947 3.88\\
733948 3.76\\
733949 3.84\\
733950 3.95\\
733953 3.94\\
733954 3.84\\
733955 3.8\\
733956 3.62\\
733960 3.49\\
733961 3.43\\
733962 3.35\\
733963 3.41\\
733964 3.37\\
733967 3.26\\
733968 3.43\\
733969 3.28\\
733970 3.67\\
733971 3.67\\
733974 3.69\\
733975 3.71\\
733976 3.79\\
733977 3.55\\
733978 3.7\\
733981 3.6\\
733982 3.54\\
733983 3.38\\
733984 3.74\\
733985 3.65\\
733988 4.03\\
733989 4\\
733990 4.04\\
733991 3.74\\
733992 3.67\\
733995 3.64\\
733996 3.54\\
733997 3.48\\
733998 3.34\\
733999 3.24\\
734002 3.16\\
734003 3.1\\
734004 3.12\\
734005 2.95\\
734006 2.8\\
734009 2.92\\
734010 2.88\\
734011 2.91\\
734012 2.84\\
734013 3.03\\
734016 2.98\\
734017 2.82\\
734018 2.72\\
734019 2.51\\
734020 2.73\\
734024 2.81\\
734025 2.83\\
734026 3.26\\
734027 2.96\\
734030 3.3\\
734031 3.32\\
734032 3.76\\
734033 3.46\\
734034 3.78\\
734037 3.58\\
734038 3.61\\
734039 3.86\\
734040 3.96\\
734041 3.99\\
734044 3.73\\
734045 4.88\\
734046 4.84\\
734047 4.47\\
734048 4.72\\
734051 4.99\\
734052 4.88\\
734053 4.9\\
734054 4.96\\
734055 4.77\\
734058 4.88\\
734059 4.59\\
734060 4.44\\
734061 4.48\\
734062 4.78\\
734065 4.84\\
734066 5.16\\
734067 5.1\\
734068 4.95\\
734072 4.51\\
734073 4.56\\
734074 4.29\\
734075 5.06\\
734076 5.05\\
734079 4.82\\
734080 4.92\\
734081 4.73\\
734082 4.78\\
734083 4.6\\
734086 4.67\\
734087 4.47\\
734088 4.5\\
734089 4.37\\
734090 4.39\\
734093 4.61\\
734094 4.53\\
734095 4.25\\
734096 4.34\\
734097 4.42\\
734100 4.47\\
734101 4.49\\
734102 5.16\\
734104 5.19\\
734107 4.85\\
734108 4.76\\
734109 4.53\\
734110 4.46\\
734111 4.59\\
734114 4.97\\
734115 5.11\\
734116 4.9\\
734117 5.3\\
734118 5.16\\
734121 5.33\\
734122 5.52\\
734123 5.46\\
734124 5.77\\
734125 5.78\\
734128 5.67\\
734129 5.72\\
734130 5.82\\
734131 5.64\\
734135 5.99\\
734136 5.81\\
734137 5.71\\
734138 5.57\\
734142 5.88\\
734144 6.01\\
734145 5.81\\
734146 5.75\\
734149 5.45\\
734150 5.59\\
734151 5.73\\
734152 5.59\\
734153 5.69\\
734157 5.56\\
734158 5.5\\
734159 5.62\\
734160 5.82\\
734163 5.72\\
734164 5.49\\
734165 5.27\\
734166 5.14\\
734167 5.13\\
734170 5.43\\
734171 5.45\\
734172 5.42\\
734173 5.42\\
734174 5.52\\
734177 5.4\\
734178 5.29\\
734179 5.29\\
734180 5.4\\
734181 5.47\\
734185 5.31\\
734186 5.39\\
734187 5.17\\
734188 5.04\\
734191 4.9\\
734193 4.82\\
734194 4.77\\
734195 4.81\\
734198 4.68\\
734199 4.71\\
734200 4.76\\
734201 4.58\\
734202 4.59\\
734205 4.53\\
734206 4.52\\
734207 4.56\\
734208 4.44\\
734209 4.4\\
734212 4.39\\
734213 4.35\\
734214 4.3\\
734215 4.09\\
734216 4.17\\
734219 4.08\\
734220 4.13\\
734221 4.11\\
734222 3.98\\
734223 3.87\\
734226 3.84\\
734227 3.97\\
734228 3.87\\
734229 4.09\\
734233 4.28\\
734234 4.15\\
734235 4.02\\
734236 3.91\\
734237 4.07\\
734240 4.01\\
734241 4.16\\
734242 4.2\\
734243 3.99\\
734244 4.04\\
734247 3.94\\
734248 3.98\\
734249 3.96\\
734250 4.13\\
734251 4.26\\
734254 4.26\\
734255 4.22\\
734256 4.27\\
734257 3.98\\
734258 3.92\\
734261 4\\
734262 4.01\\
734263 3.99\\
734264 3.93\\
734265 4.02\\
734268 4.17\\
734269 4.13\\
734270 4.28\\
734271 4.34\\
734272 4.31\\
734275 4.4\\
734276 4.34\\
734277 4.16\\
734278 4.11\\
734279 4.04\\
734282 4.02\\
734283 4.05\\
734284 4.16\\
734285 4.29\\
734286 4.34\\
734290 4.25\\
734291 4.42\\
734292 4.69\\
734293 4.8\\
734296 4.92\\
734297 4.81\\
734298 4.68\\
734299 4.65\\
734300 4.78\\
734303 5.01\\
734304 5.19\\
734305 4.98\\
734306 5.16\\
734307 5\\
734310 4.87\\
734311 4.76\\
734312 4.8\\
734313 4.75\\
734314 4.86\\
734317 4.72\\
734318 4.55\\
734319 4.62\\
734320 4.85\\
734321 4.69\\
734325 4.68\\
734326 4.57\\
734327 4.4\\
734328 4.4\\
734331 4.39\\
734332 4.35\\
734333 4.31\\
734334 4.59\\
734335 4.52\\
734338 4.51\\
734339 4.59\\
734340 4.51\\
734341 4.64\\
734342 4.58\\
734345 4.61\\
734346 4.68\\
734347 4.77\\
734348 4.83\\
734349 4.92\\
734352 4.7\\
734353 4.64\\
734354 4.74\\
734355 4.6\\
734356 4.47\\
734359 4.31\\
734360 4.3\\
734361 4.33\\
734362 4.3\\
734363 4.33\\
734366 4.23\\
734367 4.27\\
734368 4.24\\
734369 4.17\\
734370 4.12\\
734373 4.07\\
734374 4.04\\
734375 3.87\\
734376 3.82\\
734377 3.65\\
734380 3.81\\
734381 3.82\\
734382 3.76\\
734383 3.75\\
734384 3.94\\
734388 3.85\\
734390 3.77\\
734391 3.88\\
734394 3.94\\
734395 3.97\\
734396 4\\
734397 4.06\\
734398 4.02\\
734401 3.82\\
734402 3.92\\
734403 3.97\\
734404 4.02\\
734405 3.88\\
734408 3.8\\
734410 3.96\\
734411 3.87\\
734412 3.8\\
734415 3.73\\
734416 3.74\\
734417 3.87\\
734418 3.62\\
734419 3.65\\
734422 3.6\\
734423 3.63\\
734424 3.7\\
734425 3.66\\
734426 3.54\\
734429 3.43\\
734430 3.51\\
734431 3.54\\
734432 3.37\\
734433 3.33\\
734436 3.32\\
734437 3.35\\
734438 3.29\\
734439 3.89\\
734440 4.04\\
734443 3.83\\
734444 3.87\\
734445 3.84\\
734446 3.86\\
734447 3.94\\
734450 4.09\\
734451 4.21\\
734452 4.05\\
734453 3.93\\
734454 3.8\\
734457 3.845\\
734458 3.818\\
734459 4.03\\
734460 4.007\\
734461 4.164\\
734464 4.271\\
734465 4.264\\
734466 4.267\\
734468 4.399\\
734471 4.21\\
734472 4.18\\
734473 4.269\\
734474 4.343\\
734475 4.349\\
734478 4.488\\
734479 4.393\\
734480 4.606\\
734481 4.435\\
734482 4.417\\
734485 4.42\\
734486 4.255\\
734487 4.222\\
734488 4.048\\
734489 4.066\\
734492 4.237\\
734493 4.059\\
734494 4.152\\
734495 4.083\\
734499 4.112\\
734500 4.216\\
734501 4.287\\
734502 4.338\\
734503 4.405\\
734506 4.65\\
734507 4.669\\
734508 4.473\\
734509 4.434\\
734510 4.422\\
734513 4.399\\
734514 4.481\\
734515 4.531\\
734516 4.407\\
734517 4.48\\
734521 4.425\\
734522 4.561\\
734523 4.695\\
734524 4.736\\
734527 4.58\\
734528 4.473\\
734529 4.491\\
734530 4.316\\
734531 4.323\\
734534 4.42\\
734535 4.347\\
734536 4.429\\
734537 4.337\\
734538 4.31\\
734541 4.104\\
734542 4.04\\
734543 4.044\\
734544 3.986\\
734545 3.91\\
734548 3.925\\
734549 3.976\\
734550 3.921\\
734551 3.868\\
734552 3.876\\
734556 3.867\\
734557 3.9\\
734558 3.793\\
734559 4.005\\
734562 4.037\\
734563 3.873\\
734564 3.818\\
734565 3.778\\
734566 3.809\\
734569 3.927\\
734570 3.864\\
734571 3.93\\
734572 3.83\\
734573 3.889\\
734576 3.914\\
734577 3.941\\
734578 3.938\\
734579 4.158\\
734580 4.168\\
734583 4.161\\
734585 4.335\\
734586 4.244\\
734587 4.403\\
734590 4.374\\
734591 4.24\\
734592 4.355\\
734593 4.389\\
734594 4.362\\
734597 4.289\\
734598 4.231\\
734599 4.146\\
734600 4.057\\
734601 4.041\\
734605 4.098\\
734606 4.141\\
734607 4.212\\
734608 4.204\\
734611 4.138\\
734612 4.262\\
734613 4.31\\
734614 4.412\\
734618 4.389\\
734619 4.387\\
734620 4.377\\
734621 4.571\\
734622 4.698\\
734625 4.693\\
734626 4.67\\
734627 4.577\\
734628 4.261\\
734629 4.235\\
734632 4.154\\
734633 4.246\\
734634 4.181\\
734635 4.194\\
734636 4.246\\
734639 4.318\\
734640 4.182\\
734641 4.198\\
734642 4.094\\
734643 4.23\\
734646 4.346\\
734647 4.345\\
734648 4.379\\
734649 4.326\\
734650 4.518\\
734654 4.666\\
734655 4.629\\
734656 4.794\\
734657 4.707\\
734660 4.827\\
734661 4.831\\
734662 4.847\\
734663 4.674\\
734664 4.757\\
734667 4.646\\
734668 4.581\\
734669 4.577\\
734670 4.412\\
734671 4.325\\
734674 4.317\\
734675 4.388\\
734676 4.317\\
734677 4.193\\
734678 4.229\\
734681 4.256\\
734682 4.357\\
734683 4.315\\
734684 4.374\\
734685 4.311\\
734689 4.363\\
734690 4.217\\
734691 4.133\\
734692 4.205\\
734695 4.288\\
734696 4.333\\
734697 4.403\\
734698 4.378\\
734699 4.546\\
734702 4.546\\
734703 4.533\\
734704 4.5\\
734705 4.395\\
734706 4.399\\
734709 4.386\\
734710 4.37\\
734712 4.244\\
734713 4.145\\
734716 4.188\\
734717 4.155\\
734718 4.09\\
734719 3.941\\
734720 3.941\\
734723 3.935\\
734724 3.994\\
734725 4.003\\
734726 4.108\\
734727 4.06\\
734730 4.024\\
734731 3.932\\
734732 3.933\\
734733 3.892\\
734734 3.94\\
734737 3.889\\
734779 3.617\\
734780 3.638\\
734781 3.57\\
734782 3.598\\
734783 3.481\\
734786 3.541\\
734787 3.616\\
734788 3.489\\
734789 3.531\\
734790 3.703\\
734796 3.63\\
734797 3.629\\
734800 3.604\\
734801 3.658\\
734802 3.59\\
734803 3.524\\
734804 3.923\\
734807 3.934\\
734808 3.781\\
734809 3.749\\
734810 3.778\\
734811 3.783\\
734814 3.696\\
734815 3.745\\
734816 3.652\\
734817 3.649\\
734818 3.584\\
734821 3.458\\
734822 3.404\\
734823 3.344\\
734824 3.41\\
734825 3.316\\
734828 3.399\\
734829 3.415\\
734830 3.46\\
734832 3.542\\
734835 3.364\\
734836 3.633\\
734837 3.55\\
734838 3.648\\
734839 3.584\\
734842 3.461\\
734843 3.487\\
734844 3.421\\
734845 3.457\\
734846 3.317\\
734849 3.254\\
734850 3.279\\
734851 3.136\\
734852 3.127\\
734853 3.127\\
734856 3.096\\
734857 3.128\\
734858 3.155\\
734859 3.169\\
734860 3.114\\
734864 3.112\\
734865 3.084\\
734866 3.027\\
734867 2.989\\
734871 2.993\\
734872 3.096\\
734873 2.98\\
734874 3.062\\
734877 3.011\\
734878 2.941\\
734879 2.774\\
734880 2.697\\
734881 2.67\\
734885 2.488\\
734886 2.472\\
734887 2.322\\
734888 2.343\\
734891 2.525\\
734892 2.554\\
734893 2.729\\
734894 2.605\\
734895 2.678\\
734898 2.713\\
734899 2.503\\
734900 2.382\\
734901 2.554\\
734902 2.499\\
734905 2.55\\
734906 2.472\\
734907 2.448\\
734908 2.477\\
734909 2.477\\
734912 2.431\\
734913 2.532\\
734914 2.425\\
734915 2.567\\
734916 2.684\\
734920 2.626\\
734921 2.643\\
734922 2.621\\
734923 2.55\\
734926 2.446\\
734927 2.519\\
734928 2.616\\
734929 2.463\\
734930 2.484\\
734933 2.355\\
734934 2.356\\
734935 2.302\\
734936 2.272\\
734937 2.324\\
734941 2.299\\
734942 2.284\\
734943 2.279\\
734944 2.326\\
734947 2.351\\
734948 2.335\\
734949 2.36\\
734950 2.269\\
734951 2.275\\
734954 2.226\\
734955 2.208\\
734956 2.191\\
734957 2.149\\
734958 2.126\\
734961 2.152\\
734962 2.187\\
734963 2.141\\
734964 2.089\\
734965 2.089\\
734968 2.107\\
734969 2.031\\
734970 1.984\\
734971 1.983\\
734972 1.981\\
734975 2.016\\
734976 1.951\\
734977 1.951\\
734978 1.907\\
734979 1.927\\
734982 2.007\\
734983 1.975\\
734984 2.068\\
734985 2.036\\
734986 2.186\\
734989 2.285\\
734990 2.371\\
734991 2.253\\
734992 2.34\\
734993 2.279\\
734996 2.336\\
734997 2.393\\
734998 2.465\\
734999 2.487\\
735000 2.509\\
735003 2.431\\
735004 2.5\\
735005 2.618\\
735006 2.594\\
735007 2.742\\
735010 2.609\\
735011 2.707\\
735012 2.737\\
735013 2.647\\
735014 2.568\\
735018 2.429\\
735019 2.418\\
735020 2.422\\
735021 2.326\\
735024 2.415\\
735025 2.446\\
735026 2.421\\
735027 2.274\\
735028 2.299\\
735031 2.218\\
735032 2.232\\
735033 2.185\\
735034 2.495\\
735035 2.467\\
735038 2.635\\
735039 2.545\\
735040 2.517\\
735041 2.582\\
735042 2.625\\
735045 2.694\\
735046 2.767\\
735047 2.774\\
735048 2.722\\
735049 2.824\\
735052 2.824\\
735053 2.899\\
735055 2.945\\
735056 2.776\\
735059 2.883\\
735060 2.737\\
735061 2.853\\
735062 2.874\\
735063 2.874\\
735066 2.801\\
735067 2.796\\
735068 2.973\\
735069 2.999\\
735070 3.081\\
735073 3.117\\
735074 3.187\\
735075 3.07\\
735076 3.105\\
735077 3.01\\
735080 3.214\\
735081 3.209\\
735082 3.171\\
735083 2.92\\
735084 2.877\\
735087 2.908\\
735088 2.964\\
735089 2.933\\
735090 2.945\\
735091 2.77\\
735094 2.729\\
735095 2.834\\
735096 2.748\\
735097 2.724\\
735098 2.719\\
735101 2.776\\
735102 2.775\\
735103 2.826\\
735104 2.802\\
735105 2.702\\
735108 2.653\\
735109 2.614\\
735110 2.634\\
735111 2.748\\
735112 2.799\\
735116 2.854\\
735117 2.795\\
735118 2.776\\
735119 2.682\\
735122 2.812\\
735123 2.992\\
735124 3.063\\
735125 3.037\\
735126 2.943\\
735129 2.865\\
735130 2.773\\
735131 2.762\\
735132 2.797\\
735133 2.885\\
735136 2.837\\
735137 2.924\\
735138 3.023\\
735139 3.297\\
735140 3.32\\
735143 3.48\\
735144 3.531\\
735145 3.395\\
735146 3.406\\
735147 3.396\\
735151 3.467\\
735152 3.475\\
735153 3.604\\
735154 3.611\\
735157 3.486\\
735158 3.437\\
735159 3.47\\
735160 3.587\\
735161 3.617\\
735164 3.452\\
735165 3.535\\
735166 3.45\\
735167 3.434\\
735168 3.4\\
735171 3.471\\
735172 3.691\\
735173 3.692\\
735174 3.699\\
735175 3.554\\
735178 3.554\\
735179 3.617\\
735180 3.578\\
735181 3.608\\
735182 3.503\\
735185 3.57\\
735186 3.739\\
735187 3.76\\
735188 3.703\\
735189 3.79\\
735192 3.719\\
735193 3.832\\
735194 3.903\\
735196 3.901\\
735199 3.73\\
735200 3.769\\
735201 3.696\\
735202 3.648\\
735203 3.561\\
735206 3.591\\
735207 3.539\\
735208 3.7\\
735209 3.666\\
735210 3.551\\
735213 3.46\\
735214 3.412\\
735215 3.382\\
735216 3.347\\
735217 3.314\\
735220 3.358\\
735221 3.418\\
735222 3.32\\
735223 3.462\\
735224 3.451\\
735227 3.346\\
735229 3.392\\
735230 3.354\\
735231 3.469\\
735234 3.351\\
735236 3.233\\
735237 3.198\\
735238 3.287\\
735241 3.266\\
735242 3.218\\
735243 3.113\\
735244 3.193\\
735245 3.327\\
735248 3.373\\
735249 3.455\\
735250 3.435\\
735251 3.494\\
735252 3.566\\
735256 3.558\\
735257 3.554\\
735258 3.446\\
735259 3.444\\
735262 3.289\\
735263 3.226\\
735264 3.335\\
735265 3.339\\
735266 3.301\\
735269 3.315\\
735270 3.399\\
735271 3.418\\
735272 3.285\\
735273 3.272\\
735276 3.279\\
735277 3.23\\
735278 3.306\\
735279 3.163\\
735280 3.153\\
735284 3.272\\
735285 3.279\\
735286 3.246\\
735287 3.291\\
735290 3.414\\
735291 3.427\\
735292 3.434\\
735293 3.486\\
735294 3.456\\
735297 3.529\\
735298 3.529\\
735299 3.47\\
735300 3.582\\
735301 3.629\\
735304 3.649\\
735305 3.645\\
735306 3.68\\
735307 3.812\\
735308 3.872\\
735311 3.882\\
735312 3.969\\
735313 3.96\\
735314 3.935\\
735315 3.927\\
735318 3.865\\
735319 3.976\\
735320 4.068\\
735321 4.024\\
735325 4.015\\
735326 3.969\\
735327 3.9\\
735328 3.947\\
735329 4.125\\
735332 4.082\\
735333 4.017\\
735334 4.085\\
735335 4.139\\
735336 4.222\\
735339 4.137\\
735340 4.16\\
735341 4.214\\
735342 4.401\\
735343 4.408\\
735346 4.267\\
735347 4.238\\
735348 4.166\\
735349 4.167\\
735350 4.152\\
735353 4.392\\
735354 4.343\\
735355 4.326\\
735356 4.025\\
735357 4.041\\
735360 4.011\\
735361 3.92\\
735362 3.978\\
735363 3.983\\
735364 3.91\\
735367 3.925\\
735368 4.024\\
735369 4.07\\
735370 3.932\\
735371 4.055\\
735374 4.09\\
};
\addplot [
color=green,
solid
]
table[row sep=crcr]{
735374 4.09\\
735375 4.192\\
735376 4.186\\
735377 4.261\\
735378 4.237\\
735382 4.174\\
735383 4.148\\
735384 4.023\\
735385 3.984\\
735388 3.991\\
735389 3.998\\
735390 4.001\\
735391 3.827\\
735392 3.828\\
735395 3.8\\
735396 3.724\\
735397 3.777\\
735398 3.814\\
735399 3.733\\
735402 3.875\\
735403 3.905\\
735404 3.963\\
735405 3.877\\
735406 3.771\\
735409 3.739\\
735410 3.647\\
735411 3.707\\
735412 3.582\\
735413 3.565\\
735416 3.577\\
735417 3.654\\
735418 3.69\\
735420 3.617\\
735423 3.741\\
735424 3.657\\
735425 3.68\\
735426 3.613\\
735427 3.644\\
735430 3.674\\
735431 3.677\\
735432 3.629\\
735433 3.812\\
735434 3.789\\
735437 3.677\\
735438 3.743\\
735439 3.698\\
735440 3.644\\
735441 3.555\\
735444 3.459\\
735445 3.432\\
};
\addlegendentry{Prompt};

\end{axis}
\end{tikzpicture}%

==> Figures/SpotValueWithWithoutSpikesSPOTPROMPT1FastStorageHist.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.5625}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=731000,
xmax=735500,
xtick={731307,731672,732038,732403,732770,733135,733501,733866,734233,734598,734964},
xticklabels={2002,2003,2004,2005,2006,2007,2008,2009,2010,2011,2012},
ymin=0,
ymax=600,
title={Cash flows on historical paths},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=-0.0115873015873016\figurewidth,fill=mycolor1,draw=black] plot coordinates{(731307,210.9333760771)
(731672,159.37757886234)
(732038,351.366319609115)
(732403,598.314190994634)
(732770,589.929197455888)
(733135,379.161253170562)
(733501,418.21562525334)
(733866,292.507933124418)
(734233,249.662382897945)
(734598,135.17008585627)
(734964,209.260147203463)};

\addlegendentry{Spot model 1 without spikes};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
731000 0\\
735500 0\\
};
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=0.0115873015873016\figurewidth,fill=red!50!black,draw=black] plot coordinates{(731307,209.55721839653)
(731672,153.518311613648)
(732038,325.773520865301)
(732403,458.942753812938)
(732770,590.561488508495)
(733135,395.977992727299)
(733501,410.109964524883)
(733866,286.985956561413)
(734233,250.009927013988)
(734598,124.574766939602)
(734964,204.659754265259)};

\addlegendentry{Spot model 1 with spikes};

\end{axis}
\end{tikzpicture}%

==> Figures/SpotValueWithWithoutSpikesSPOTPROMPT1FastStorageSim.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.5625}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=731000,
xmax=735500,
xtick={731307,731672,732038,732403,732770,733135,733501,733866,734233,734598,734964},
xticklabels={2002,2003,2004,2005,2006,2007,2008,2009,2010,2011,2012},
ymin=0,
ymax=900,
title={Expected cash flows on simulated paths},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=-0.0115873015873016\figurewidth,fill=mycolor1,draw=black] plot coordinates{(731307,264.803327028369)
(731672,327.781751211628)
(732038,367.432683376313)
(732403,541.817404659314)
(732770,768.757748019347)
(733135,641.923124786337)
(733501,633.633192702269)
(733866,438.89442180848)
(734233,411.839091997128)
(734598,345.321185125412)
(734964,258.329150138699)};

\addlegendentry{Spot model 1 without spikes};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
731000 0\\
735500 0\\
};
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=0.0115873015873016\figurewidth,fill=red!50!black,draw=black] plot coordinates{(731307,286.670980065275)
(731672,367.537953735409)
(732038,417.178708182103)
(732403,607.52745977881)
(732770,846.730633623647)
(733135,711.659457658698)
(733501,726.035045989185)
(733866,506.072245701433)
(734233,455.990360287134)
(734598,387.181191695877)
(734964,327.403308974663)};

\addlegendentry{Spot model 1 with spikes};

\end{axis}
\end{tikzpicture}%

==> Figures/SpotValueWithWithoutSpikesSPOTPROMPT2FastStorageHist.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.5625}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=731000,
xmax=735500,
xtick={731307,731672,732038,732403,732770,733135,733501,733866,734233,734598,734964},
xticklabels={2002,2003,2004,2005,2006,2007,2008,2009,2010,2011,2012},
ymin=0,
ymax=700,
title={Cash flows on historical paths},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=-0.0115873015873016\figurewidth,fill=mycolor1,draw=black] plot coordinates{(731307,229.393184237188)
(731672,184.117771743112)
(732038,347.273567712564)
(732403,528.651039310825)
(732770,616.235661783041)
(733135,399.73465546153)
(733501,427.965188601696)
(733866,302.695833772874)
(734233,259.177610669251)
(734598,134.779440111558)
(734964,215.959142806215)};

\addlegendentry{Spot model 2 without spikes};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
731000 0\\
735500 0\\
};
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=0.0115873015873016\figurewidth,fill=red!50!black,draw=black] plot coordinates{(731307,232.692044616128)
(731672,182.57701398651)
(732038,289.401372392679)
(732403,532.109796243799)
(732770,627.029175986714)
(733135,409.841113504705)
(733501,411.907572543964)
(733866,307.519957651918)
(734233,261.842561991553)
(734598,134.859434289143)
(734964,203.079224858682)};

\addlegendentry{Spot model 2 with spikes};

\end{axis}
\end{tikzpicture}%

==> Figures/SpotValueWithWithoutSpikesSPOTPROMPT2FastStorageSim.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.5625}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=731000,
xmax=735500,
xtick={731307,731672,732038,732403,732770,733135,733501,733866,734233,734598,734964},
xticklabels={2002,2003,2004,2005,2006,2007,2008,2009,2010,2011,2012},
ymin=0,
ymax=1000,
title={Expected cash flows on simulated paths},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=-0.0115873015873016\figurewidth,fill=mycolor1,draw=black] plot coordinates{(731307,261.56866829058)
(731672,337.727583687911)
(732038,395.619769672787)
(732403,592.085372307067)
(732770,860.97135810009)
(733135,697.000264086102)
(733501,674.674511820533)
(733866,459.553081648041)
(734233,420.225018343475)
(734598,352.778489555023)
(734964,272.537645440728)};

\addlegendentry{Spot model 2 without spikes};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
731000 0\\
735500 0\\
};
\addplot[ybar,bar width=0.0185396825396825\figurewidth,bar shift=0.0115873015873016\figurewidth,fill=red!50!black,draw=black] plot coordinates{(731307,290.3042092599)
(731672,393.209433531341)
(732038,460.582343633201)
(732403,678.238134938257)
(732770,960.17838627747)
(733135,788.531009537113)
(733501,795.634555715179)
(733866,545.301150648146)
(734233,477.996968243322)
(734598,409.775184294196)
(734964,362.00830299022)};

\addlegendentry{Spot model 2 with spikes};

\end{axis}
\end{tikzpicture}%
